Exploring the Capabilities and Limits of 3D Monocular Object Detection -- A Study on Simulation and Real World Data

3D object detection based on monocular camera data is a key enabler for autonomous driving. The task however, is ill-posed due to lack of depth information in 2D images. Recent deep learning methods show promising results to recover depth information from single images by learning priors about the environment. Several competing strategies tackle this problem. In addition to the network design, the major difference of these competing approaches lies in using a supervised or self-supervised optimization loss function, which require different data and ground truth information. In this paper, we evaluate the performance of a 3D object detection pipeline which is parameterizable with different depth estimation configurations. We implement a simple distance calculation approach based on camera intrinsics and 2D bounding box size, a self-supervised, and a supervised learning approach for depth estimation. Ground truth depth information cannot be recorded reliable in real world scenarios. This shifts our training focus to simulation data. In simulation, labeling and ground truth generation can be automatized. We evaluate the detection pipeline on simulator data and a real world sequence from an autonomous vehicle on a race track. The benefit of simulation training to real world application is investigated. Advantages and drawbacks of the different depth estimation strategies are discussed.

==> figures/depth_20m.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
\definecolor{color2}{rgb}{0.635294117647059,0.67843137254902,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=8.8cm,
x grid style={white!69.0196078431373!black},
xlabel={frame number},
xmin=0, xmax=354,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={depth value in m},
ymin=5.2087, ymax=49.6333,
ytick style={color=black}
]
\addplot [ultra thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 15.93717
1 15.87062
2 15.98965
3 15.9387
4 15.72535
5 15.89103
6 16.61121
7 17.60925
8 19.23753
9 20.69402
10 21.36764
11 21.36678
12 21.77888
13 21.64868
14 21.88516
15 21.55222
16 22.30018
17 21.45143
18 21.43092
19 21.33375
20 21.3157
21 21.69887
22 21.79568
23 21.77205
24 22.27257
25 23.74891
26 24.34271
27 25.40009
28 25.91294
29 26.07506
30 26.3947
31 26.52524
32 26.40045
33 25.90056
34 25.27806
35 25.65646
36 26.13634
37 26.10759
38 26.189
39 26.30129
40 24.62481
41 22.57544
42 19.82261
43 17.80108
44 15.98109
45 15.18814
46 14.34085
47 14.31675
48 14.00851
49 14.08628
50 13.85061
51 14.03725
52 14.03682
53 14.27681
54 14.69847
55 15.48351
56 16.85237
57 18.38705
58 20.03536
59 21.36834
60 21.8803
61 22.09618
62 22.24488
63 22.08822
64 22.02104
65 21.55389
66 19.92919
67 17.34196
68 15.54938
69 15.05507
70 14.55223
71 14.65842
72 14.99545
73 14.71879
74 14.596
75 14.62701
76 14.47818
77 14.4571
78 14.2361
79 14.39141
80 14.08408
81 14.11167
82 14.21968
83 14.66749
84 15.75574
85 16.53368
86 16.95348
87 16.57653
88 16.55842
89 15.82952
90 15.70514
91 15.38421
92 15.65887
93 15.86871
94 16.36571
95 17.25897
96 17.36109
97 18.25848
98 18.45205
99 18.27197
100 18.44003
101 17.88161
102 17.97843
103 18.03946
104 17.94927
105 18.15901
106 19.23888
107 21.03278
108 23.44909
109 25.00374
110 24.89295
111 24.64417
112 23.78139
113 21.78856
114 18.79381
115 17.16553
116 16.61034
117 16.03694
118 14.29447
119 11.36818
120 8.958755
121 7.875684
122 8.205788
123 8.712335
124 9.294602
125 10.24946
126 10.99883
127 11.52742
128 12.68878
129 13.33691
130 13.47451
131 12.99658
132 12.9456
133 12.81535
134 13.12999
135 13.0178
136 13.60156
137 14.3422
138 14.94945
139 15.64911
140 16.5579
141 16.80054
142 16.79701
143 16.71407
144 16.58095
145 16.70845
146 17.27298
147 17.60182
148 18.27193
149 19.213
150 19.76612
151 20.60864
152 21.00415
153 21.14543
154 21.15828
155 21.16357
156 21.58693
157 21.94979
158 22.16915
159 22.70326
160 23.05191
161 23.85708
162 23.84023
163 23.31241
164 23.16605
165 23.69952
166 24.00279
167 24.37623
168 24.74499
169 24.57616
170 24.67369
171 24.64214
172 24.74957
173 25.33853
174 25.78445
175 26.80365
176 27.11936
177 27.35852
178 28.09623
179 28.09383
180 28.87077
181 28.86115
182 28.44882
183 28.33908
184 28.83401
185 28.65189
186 28.71819
187 29.68121
188 29.17643
189 29.10478
190 28.854
191 28.83402
192 29.02352
193 29.44008
194 29.01459
195 29.47682
196 29.49959
197 30.10625
198 30.48956
199 30.66135
200 31.67093
201 32.08182
202 31.32734
203 31.29717
204 32.3366
205 33.09638
206 32.67161
207 31.84788
208 31.70633
209 31.79774
210 31.56685
211 31.09871
212 31.54892
213 32.46512
214 32.46327
215 32.41721
216 32.43973
217 30.88741
218 29.69381
219 28.67452
220 27.92556
221 27.38955
222 26.22979
223 23.73307
224 20.20487
225 17.53985
226 16.17028
227 15.9521
228 16.33185
229 16.02433
230 15.38919
231 14.17508
232 12.47522
233 11.01337
234 10.71364
235 10.65747
236 10.56238
237 10.39948
238 9.733485
239 9.4285
240 9.29614
241 9.510444
242 10.04316
243 10.27736
244 10.31475
245 10.01743
246 9.620374
247 9.420552
248 9.615105
249 9.694519
250 9.602854
251 9.295162
252 9.572043
253 10.22402
254 11.2706
255 12.74593
256 13.71236
257 14.65678
258 14.80215
259 14.86849
260 14.97282
261 15.16367
262 15.79058
263 17.13724
264 19.39309
265 21.23583
266 23.36351
267 24.09212
268 24.084
269 23.33002
270 21.54032
271 20.53448
272 19.70564
273 19.79813
274 19.87846
275 19.36551
276 17.83704
277 15.20711
278 12.49968
279 10.27621
280 9.477324
281 9.46483
282 9.522781
283 9.651062
284 9.401614
285 9.402747
286 9.193235
287 9.119478
288 8.973829
289 8.819701
290 9.018396
291 9.441764
292 10.93065
293 12.38971
294 13.26902
295 13.67713
296 13.51773
297 13.47321
298 13.3412
299 13.14477
300 12.96972
301 12.80115
302 12.83351
303 12.58521
304 12.55174
305 12.54165
306 12.35854
307 12.96808
308 14.48418
309 16.62043
310 17.93521
311 18.50168
312 18.65421
313 17.7627
314 16.98999
315 16.41849
316 16.30719
317 16.50844
318 17.02214
319 17.8133
320 18.46794
321 19.25109
322 20.10332
323 21.00127
324 20.79795
325 21.08035
326 21.28766
327 20.98968
328 21.57072
329 22.81067
330 25.54263
331 28.02206
332 29.71316
333 30.26605
334 30.29194
335 30.20054
336 28.99825
337 27.72517
338 26.43499
339 26.34356
340 27.12228
341 28.14073
342 29.27943
343 30.23802
344 30.37576
345 29.94564
346 30.24244
347 30.18299
348 30.10377
349 30.06396
350 29.94558
351 30.03441
352 30.35232
353 29.76312
354 29.79189
};
\addlegendentry{GT}
\addplot [thick, color0, dash pattern=on 1pt off 1pt]
table {%
0 15.401
1 15.335
2 15.335
3 15.335
4 15.077
5 15.077
6 15.747
7 16.936
8 18.645
9 19.9
10 20.323
11 20.77
12 21.083
13 21.083
14 21.244
15 21.083
16 21.748
17 20.925
18 20.77
19 20.77
20 20.77
21 21.083
22 21.244
23 20.925
24 21.244
25 22.854
26 23.676
27 24.345
28 25.062
29 25.313
30 25.835
31 25.835
32 25.835
33 25.313
34 24.578
35 25.062
36 25.571
37 25.571
38 25.835
39 24.817
40 23.256
41 21.922
42 18.999
43 16.936
44 15.204
45 14.599
46 13.579
47 13.625
48 13.314
49 13.401
50 13.147
51 13.357
52 13.401
53 13.625
54 14.01
55 14.832
56 16.193
57 17.684
58 19.245
59 20.469
60 21.083
61 21.576
62 21.576
63 21.576
64 21.244
65 20.469
66 18.879
67 16.43
68 14.599
69 14.268
70 13.911
71 14.01
72 14.322
73 14.01
74 13.862
75 13.911
76 13.766
77 13.718
78 13.534
79 13.718
80 13.401
81 13.445
82 13.489
83 13.96
84 15.077
85 15.819
86 16.271
87 15.891
88 15.819
89 15.14
90 14.953
91 14.773
92 15.077
93 15.335
94 15.747
95 16.677
96 16.762
97 17.684
98 17.784
99 17.585
100 17.885
101 17.298
102 17.392
103 17.392
104 17.298
105 17.298
106 18.419
107 20.323
108 22.469
109 24.117
110 24.345
111 23.676
112 22.66
113 20.618
114 17.784
115 16.116
116 16.04
117 15.204
118 13.445
119 10.658
120 8.269
121 7.228
122 7.527
123 8.01
124 8.568
125 9.527
126 10.269
127 10.822
128 11.983
129 12.609
130 12.755
131 12.266
132 12.201
133 12.106
134 12.468
135 12.4
136 12.946
137 13.766
138 14.431
139 15.077
140 15.965
141 16.193
142 16.193
143 16.193
144 16.04
145 16.116
146 16.677
147 17.024
148 17.684
149 18.645
150 19.245
151 19.764
152 20.323
153 20.618
154 20.618
155 20.469
156 20.925
157 21.244
158 21.576
159 22.101
160 22.469
161 23.053
162 23.256
163 22.854
164 22.469
165 23.053
166 23.464
167 23.894
168 24.117
169 23.894
170 24.117
171 24.117
172 24.117
173 24.578
174 25.313
175 26.106
176 26.67
177 26.67
178 27.264
179 27.264
180 28.22
181 28.22
182 27.893
183 27.893
184 28.22
185 28.22
186 28.22
187 29.261
188 28.904
189 28.22
190 28.22
191 28.22
192 28.22
193 28.904
194 28.22
195 28.904
196 28.904
197 29.261
198 30.009
199 30.009
200 30.804
201 31.651
202 30.804
203 30.804
204 32.095
205 32.555
206 32.095
207 31.22
208 31.22
209 31.22
210 30.804
211 30.804
212 30.804
213 32.095
214 32.095
215 31.651
216 31.22
217 30.009
218 28.904
219 27.574
220 27.264
221 26.106
222 25.313
223 23.053
224 19.5
225 16.677
226 15.269
227 15.401
228 15.676
229 15.468
230 14.656
231 13.579
232 11.894
233 10.321
234 10.07
235 9.96
236 9.841
237 9.672
238 9.006
239 8.735
240 8.617
241 8.815
242 9.331
243 9.565
244 9.605
245 9.319
246 8.908
247 8.683
248 8.937
249 9.152
250 8.986
251 8.692
252 8.986
253 9.605
254 10.699
255 12.169
256 13.106
257 14.01
258 14.163
259 14.268
260 14.268
261 14.486
262 14.953
263 16.43
264 18.645
265 20.618
266 22.283
267 23.053
268 23.053
269 22.469
270 20.77
271 19.631
272 18.999
273 19.245
274 18.999
275 18.419
276 16.762
277 14.599
278 11.749
279 9.539
280 8.889
281 8.861
282 8.899
283 9.006
284 8.726
285 8.683
286 8.46
287 8.401
288 8.269
289 8.128
290 8.316
291 8.726
292 10.218
293 11.666
294 12.538
295 12.985
296 12.907
297 12.907
298 12.681
299 12.434
300 12.234
301 12.075
302 12.138
303 11.864
304 11.835
305 11.806
306 11.638
307 12.234
308 13.718
309 15.891
310 17.206
311 17.784
312 17.684
313 17.206
314 16.271
315 15.747
316 15.747
317 15.891
318 16.43
319 17.298
320 17.784
321 18.645
322 19.5
323 20.323
324 20.179
325 20.323
326 20.618
327 20.179
328 20.618
329 21.922
330 25.062
331 26.963
332 28.557
333 28.904
334 29.629
335 28.904
336 28.22
337 27.264
338 25.062
339 25.313
340 26.106
341 27.574
342 28.22
343 29.629
344 30.009
345 29.261
346 29.629
347 29.629
348 29.629
349 29.629
350 29.261
351 29.629
352 30.009
353 29.261
354 29.261
};
\addlegendentry{KH}
\addplot [thick, color1, dash pattern=on 5pt off 1pt]
table {%
0 17.353
1 17.45
2 17.634
3 16.49
4 16.863
5 16.889
6 18.005
7 17.753
8 20.587
9 23.607
10 24.477
11 24.763
12 24.652
13 24.804
14 25.524
15 22.91
16 26.12
17 26.302
18 27.544
19 24.786
20 24.501
21 23.76
22 23.737
23 23.779
24 26.621
25 27.144
26 29.158
27 30.279
28 30.718
29 33.122
30 33.509
31 33.617
32 31.094
33 29.977
34 27.152
35 29.187
36 32.197
37 29.587
38 29.42
39 30.176
40 30.206
41 27.058
42 23.291
43 19.281
44 17.261
45 17.037
46 15.632
47 15.311
48 15.282
49 15.038
50 15.035
51 15.173
52 15.12
53 15.32
54 15.843
55 16.732
56 17.869
57 18.96
58 21.098
59 22.677
60 24.252
61 24.093
62 26.384
63 24.791
64 24.673
65 25.266
66 22.166
67 18.106
68 16.916
69 16.156
70 15.421
71 15.472
72 15.766
73 15.606
74 15.85
75 15.687
76 15.4
77 15.332
78 15.295
79 15.174
80 15.025
81 15.21
82 15.293
83 15.856
84 16.642
85 17.95
86 17.877
87 17.646
88 17.975
89 17.06
90 17.728
91 17.144
92 16.604
93 17.142
94 17.753
95 18.84
96 18.284
97 20.74
98 19.931
99 20.073
100 19.954
101 18.754
102 19.089
103 18.997
104 19.895
105 19.698
106 23.122
107 26.912
108 34.451
109 36.485
110 32.322
111 32.406
112 33.336
113 29.02
114 21.322
115 19.183
116 17.842
117 17.537
118 15.806
119 12.635
120 9.883
121 8.917
122 9.096
123 9.56
124 10.364
125 11.73
126 12.125
127 13.289
128 13.655
129 14.411
130 14.64
131 14.222
132 14.057
133 14.407
134 14.363
135 14.334
136 14.413
137 15.28
138 16.091
139 17.023
140 17.85
141 17.839
142 18.13
143 18.112
144 18.842
145 18.672
146 18.918
147 18.946
148 19.328
149 21.008
150 23.659
151 23.586
152 24.305
153 25.364
154 26.159
155 25.875
156 29.791
157 28.152
158 27.267
159 30.164
160 29.586
161 31.193
162 31.445
163 32.747
164 32.193
165 31.363
166 31.903
167 35.025
168 34.984
169 33.904
170 36.693
171 34.352
172 37.318
173 36.9
174 40.052
175 34.814
176 36.594
177 37.692
178 36.004
179 38.133
180 40.53
181 40.304
182 42.436
183 39.444
184 40.888
185 41.177
186 40.262
187 38.598
188 42.81
189 41.5
190 37.938
191 35.16
192 38.186
193 35.895
194 39.584
195 44.574
196 39.813
197 39.863
198 41.508
199 42.971
200 40.951
201 41.265
202 41.245
203 39.871
204 41.185
205 45.354
206 43.634
207 44.757
208 44.122
209 44.58
210 42.416
211 41.927
212 40.836
213 39.415
214 40.966
215 41.847
216 43.265
217 43.032
218 42.169
219 45.383
220 47.614
221 43.679
222 41.132
223 32.255
224 25.948
225 20.049
226 17.626
227 17.451
228 17.362
229 17.121
230 16.842
231 15.174
232 13.817
233 12.403
234 12.264
235 11.982
236 11.827
237 11.488
238 10.974
239 12.793
240 12.426
241 11.101
242 11.959
243 22.398
244 17.881
245 11.136
246 10.848
247 10.35
248 10.377
249 10.401
250 10.402
251 10.255
252 10.277
253 11.134
254 12.416
255 13.703
256 14.818
257 15.598
258 15.927
259 16.059
260 16.044
261 16.484
262 17.217
263 17.633
264 20.417
265 23.561
266 27.005
267 28.032
268 28.559
269 27
270 24.931
271 23.457
272 23.118
273 23.156
274 22.551
275 20.895
276 18.915
277 16.643
278 14.02
279 11.518
280 10.451
281 10.3
282 10.588
283 10.449
284 10.243
285 10.198
286 11.064
287 11.025
288 10.742
289 11.702
290 11.571
291 15.342
292 28.485
293 15.365
294 14.709
295 14.599
296 14.281
297 14.215
298 14.299
299 13.9
300 14.751
301 14.399
302 17.422
303 24.607
304 24.505
305 14.04
306 14.194
307 13.8
308 15.921
309 17.42
310 18.7
311 19.402
312 19.332
313 18.955
314 18.773
315 17.944
316 17.741
317 18.262
318 18.354
319 18.389
320 19.297
321 20.485
322 21.664
323 24.324
324 21.602
325 23.95
326 24.571
327 24.624
328 22.333
329 26.105
330 32.276
331 35.101
332 38.125
333 40.685
334 43.833
335 38.681
336 33.332
337 33.412
338 32.002
339 32.445
340 37.403
341 36.715
342 33.978
343 36.668
344 41.398
345 40.573
346 42.974
347 42.115
348 43.971
349 41.226
350 38.924
351 42.044
352 40.935
353 38.409
354 38.909
};
\addlegendentry{DD}
\addplot [thick, color2]
table {%
0 12.602
1 12.424
2 11.793
3 11.662
4 13.293
5 10.921
6 12.901
7 13.457
8 20.29
9 20.869
10 22.279
11 21.289
12 20.633
13 21.478
14 21.254
15 22.364
16 21.52
17 22.057
18 21.606
19 21.704
20 22.549
21 20.87
22 20.35
23 21.626
24 20.077
25 21.892
26 22.824
27 22.575
28 24.488
29 23.685
30 25.021
31 24.417
32 25.264
33 24.065
34 23.424
35 22.467
36 25.046
37 25.95
38 25.685
39 25.764
40 22.68
41 22.198
42 16.864
43 15.705
44 12.705
45 12.152
46 10.774
47 12.985
48 11.19
49 10.983
50 10.048
51 11.274
52 10.425
53 10.604
54 12.221
55 11.567
56 14.203
57 13.183
58 15.082
59 21.46
60 20.885
61 21.259
62 21.916
63 21.162
64 21.523
65 21.958
66 15.079
67 14.594
68 13.535
69 13.097
70 13.302
71 14.936
72 17.305
73 15.709
74 16.739
75 14.19
76 13.175
77 14.653
78 11.458
79 13.072
80 12.139
81 11.241
82 11.467
83 12.831
84 11.768
85 11.514
86 11.986
87 10.315
88 12.041
89 12.697
90 16.373
91 14.757
92 15.813
93 17.926
94 16.869
95 16.266
96 14.089
97 18.605
98 18.047
99 19.073
100 18.732
101 13.779
102 17.222
103 17.431
104 17.524
105 19.68
106 20.072
107 21.042
108 22.757
109 23.863
110 22.796
111 20.766
112 22.598
113 17.242
114 17.125
115 12.644
116 11.874
117 13.046
118 10.606
119 10.08
120 10.328
121 10.9
122 10.763
123 10.156
124 10.292
125 10.367
126 10.648
127 10.111
128 10.195
129 12.187
130 11.609
131 10.095
132 10.069
133 10.386
134 10.08
135 10.149
136 10.697
137 11.236
138 12.684
139 12.562
140 14.914
141 16.651
142 16.825
143 16.875
144 15.943
145 15.009
146 15.485
147 15.735
148 16.972
149 17.548
150 15.293
151 19.262
152 17.089
153 15.932
154 18.223
155 17.488
156 16.922
157 17.624
158 15.716
159 13.906
160 16.525
161 17.316
162 18.21
163 19.107
164 20.176
165 22.58
166 26.717
167 26.389
168 25.98
169 24.07
170 23.76
171 19.364
172 20.981
173 20.693
174 20.919
175 22.729
176 23.42
177 25.336
178 30.483
179 25.629
180 27.194
181 25.34
182 23.786
183 28.089
184 25.555
185 25.428
186 27.625
187 29.33
188 25.497
189 23.161
190 28.499
191 25.809
192 19.991
193 21.796
194 27.977
195 23.797
196 24.159
197 26.625
198 24.154
199 23.522
200 25.705
201 30.059
202 29.507
203 29.861
204 34.598
205 29.555
206 33.151
207 37.41
208 28.85
209 26.866
210 33.427
211 30.256
212 29.348
213 32.162
214 30.218
215 34.294
216 32.567
217 32.161
218 28.684
219 30.026
220 30.398
221 29.057
222 25.907
223 23.664
224 20.076
225 17.118
226 14.22
227 12.703
228 13.79
229 12.186
230 12.397
231 10.111
232 10.217
233 10.3
234 10.1
235 10.047
236 10.013
237 10.001
238 10.049
239 10.288
240 10.165
241 10.22
242 10.213
243 10.394
244 10.004
245 10.091
246 10.495
247 10.397
248 10.044
249 10.024
250 10.01
251 10.246
252 10.007
253 10.143
254 10.375
255 10.47
256 12.493
257 15.089
258 14.49
259 20.162
260 20.183
261 13.237
262 12.357
263 14.496
264 18.328
265 18.82
266 22.204
267 23.089
268 21.368
269 18.895
270 17.723
271 18.872
272 18.395
273 16.693
274 18.49
275 17.515
276 13.664
277 11.023
278 9.958
279 10.08
280 9.967
281 10.005
282 9.977
283 9.968
284 9.946
285 10.074
286 10.219
287 10.198
288 10.162
289 10.255
290 10.135
291 11.659
292 9.973
293 10.137
294 10.072
295 11.069
296 11.815
297 10.939
298 10.124
299 10.039
300 10.128
301 11.367
302 11.688
303 10.259
304 10.214
305 12.426
306 10.302
307 10.182
308 14.336
309 13.542
310 17.731
311 17.208
312 16.607
313 16.685
314 18.109
315 16.35
316 15.979
317 14.324
318 16.567
319 15.375
320 15.915
321 18.267
322 18.273
323 20.969
324 18.988
325 21.253
326 22.013
327 20.278
328 21.559
329 22.362
330 25.978
331 27.443
332 32.85
333 30.603
334 30.706
335 31.301
336 28.834
337 26.158
338 21.097
339 27.658
340 25.515
341 25.692
342 28.849
343 29.184
344 26.065
345 30.258
346 31.639
347 33.213
348 28.913
349 30.203
350 26.794
351 29.14
352 27.435
353 24.769
354 26.61
};
\addlegendentry{S2D}
\end{axis}

\end{tikzpicture}


==> figures/depth_70m.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
\definecolor{color2}{rgb}{0.635294117647059,0.67843137254902,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=8.8cm,
x grid style={white!69.0196078431373!black},
xlabel={frame number},
xmin=0, xmax=208,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={depth value in m},
ymin=7.33355, ymax=119.71145,
ytick style={color=black}
]
\addplot [ultra thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 75.93564
1 76.50945
2 76.90317
3 76.94351
4 77.05595
5 77.16759
6 77.29926
7 76.8736
8 76.47269
9 75.12306
10 73.8941
11 70.48599
12 66.64518
13 62.54411
14 57.68766
15 52.75183
16 48.62586
17 45.69081
18 42.93712
19 41.35227
20 39.78791
21 38.7063
22 38.27602
23 38.80803
24 39.88222
25 42.10189
26 44.68322
27 47.66589
28 51.0746
29 54.42892
30 57.6211
31 60.76163
32 63.0701
33 64.40757
34 64.41567
35 62.93255
36 60.36387
37 57.32271
38 54.55605
39 51.42069
40 48.56833
41 45.76883
42 43.76245
43 42.76159
44 42.02743
45 41.24102
46 40.35611
47 39.2079
48 38.50597
49 38.02754
50 38.01215
51 38.41289
52 39.25156
53 40.57243
54 41.54719
55 42.73244
56 43.38665
57 43.81621
58 43.86393
59 43.74647
60 43.41525
61 43.70727
62 44.46606
63 45.66806
64 47.24177
65 48.03146
66 49.28795
67 50.43716
68 51.31687
69 52.4568
70 52.59986
71 53.429
72 53.57944
73 53.31543
74 53.39802
75 54.12533
76 55.91909
77 58.82031
78 61.69371
79 64.56712
80 67.14066
81 68.83158
82 69.01255
83 67.18688
84 63.98556
85 60.63897
86 56.5454
87 51.65508
88 45.46947
89 39.97701
90 35.93006
91 32.8097
92 29.34268
93 26.52538
94 25.11702
95 24.81311
96 25.62245
97 26.95993
98 28.14244
99 29.45207
100 30.37714
101 31.24426
102 32.04383
103 32.35156
104 32.54437
105 33.67882
106 36.20858
107 38.78502
108 41.0569
109 43.2081
110 44.78874
111 46.1856
112 47.19197
113 48.25547
114 48.77812
115 49.5438
116 50.08301
117 51.12627
118 52.0582
119 53.46434
120 55.50243
121 56.82703
122 58.41703
123 60.06131
124 61.18422
125 62.14627
126 63.1538
127 63.54498
128 64.3633
129 65.18355
130 66.521
131 67.50432
132 68.24604
133 68.75249
134 69.25535
135 70.15638
136 70.55045
137 70.58053
138 71.08888
139 72.06555
140 72.58147
141 73.2077
142 73.75916
143 74.40697
144 75.4003
145 76.29326
146 77.4459
147 79.4269
148 80.33373
149 82.31247
150 83.094
151 83.43289
152 84.42017
153 84.92262
154 85.03133
155 85.40533
156 85.95497
157 85.26902
158 85.65386
159 85.79443
160 85.72707
161 86.28609
162 86.21999
163 86.1055
164 86.49685
165 86.54689
166 87.13465
167 88.02847
168 88.53402
169 89.52887
170 90.70893
171 91.86478
172 92.51792
173 93.58418
174 95.61358
175 95.6761
176 95.24822
177 95.25772
178 95.61382
179 95.44798
180 94.73516
181 94.03368
182 94.72377
183 94.71046
184 94.94868
185 95.06355
186 94.28531
187 93.42487
188 92.05338
189 89.79318
190 87.84781
191 84.51352
192 80.14795
193 75.04141
194 69.83456
195 65.01001
196 60.10058
197 55.99805
198 51.38801
199 48.30316
200 45.56761
201 43.41666
202 41.35985
203 39.26757
204 36.71765
205 34.45387
206 31.89836
207 29.17189
208 27.06482
};
\addlegendentry{GT}
\addplot [thick, color0, dash pattern=on 1pt off 1pt]
table {%
0 75.737
1 72.788
2 75.737
3 78.953
4 78.953
5 78.953
6 78.953
7 78.953
8 72.788
9 72.788
10 72.788
11 67.571
12 65.252
13 61.095
14 55.833
15 51.473
16 45.66
17 43.722
18 41.138
19 40.352
20 38.878
21 38.185
22 37.521
23 37.521
24 38.878
25 41.138
26 42.821
27 46.703
28 50.181
29 54.291
30 55.833
31 59.224
32 61.095
33 63.099
34 61.095
35 61.095
36 59.224
37 55.833
38 52.841
39 51.473
40 47.801
41 43.722
42 41.96
43 41.96
44 41.138
45 41.138
46 39.599
47 38.878
48 38.185
49 37.521
50 36.883
51 37.521
52 38.185
53 39.599
54 41.138
55 42.821
56 42.821
57 43.722
58 43.722
59 42.821
60 42.821
61 42.821
62 43.722
63 44.667
64 45.66
65 46.703
66 48.959
67 48.959
68 51.473
69 51.473
70 51.473
71 52.841
72 51.473
73 52.841
74 51.473
75 52.841
76 54.291
77 59.224
78 61.095
79 65.252
80 65.252
81 65.252
82 65.252
83 65.252
84 63.099
85 59.224
86 54.291
87 48.959
88 43.722
89 38.185
90 34.562
91 32.095
92 28.557
93 25.313
94 24.117
95 23.894
96 25.062
97 26.384
98 27.893
99 29.261
100 30.4
101 31.22
102 32.095
103 32.095
104 32.095
105 33.031
106 35.678
107 38.185
108 40.352
109 42.821
110 43.722
111 44.667
112 46.703
113 47.801
114 47.801
115 48.959
116 48.959
117 50.181
118 51.473
119 52.841
120 55.833
121 55.833
122 57.474
123 59.224
124 61.095
125 61.095
126 61.095
127 61.095
128 65.252
129 65.252
130 65.252
131 65.252
132 67.571
133 67.571
134 67.571
135 67.571
136 70.075
137 70.075
138 70.075
139 72.788
140 72.788
141 72.788
142 72.788
143 72.788
144 72.788
145 72.788
146 78.953
147 78.953
148 78.953
149 82.476
150 82.476
151 82.476
152 82.476
153 82.476
154 86.352
155 86.352
156 86.352
157 82.476
158 86.352
159 86.352
160 86.352
161 86.352
162 86.352
163 86.352
164 86.352
165 86.352
166 86.352
167 86.352
168 90.635
169 90.635
170 90.635
171 90.635
172 90.635
173 90.635
174 90.635
175 95.395
176 90.635
177 90.635
178 95.395
179 90.635
180 90.635
181 90.635
182 90.635
183 90.635
184 90.635
185 90.635
186 90.635
187 90.635
188 90.635
189 90.635
190 86.352
191 82.476
192 78.953
193 75.737
194 70.075
195 65.252
196 59.224
197 54.291
198 48.959
199 47.801
200 44.667
201 42.821
202 41.138
203 38.878
204 36.269
205 33.523
206 31.22
207 28.557
208 26.963
};
\addlegendentry{KH}
\addplot [thick, color1, dash pattern=on 5pt off 1pt]
table {%
0 77.872
1 80.416
2 82.914
3 79.542
4 82.749
5 80.816
6 80.314
7 79.639
8 77.546
9 78.281
10 72.977
11 68.135
12 66.461
13 60.994
14 54.928
15 55.076
16 54.95
17 56.837
18 58.228
19 52.762
20 52.741
21 48.659
22 52.979
23 52.265
24 52.234
25 56.367
26 59.09
27 59.408
28 61.383
29 70.076
30 74.45
31 72.438
32 78.51
33 75.08
34 80.87
35 72.82
36 73.559
37 63.88
38 61.38
39 61.067
40 61.972
41 60.69
42 60.854
43 55.987
44 57.346
45 55.384
46 52.598
47 48.936
48 47.622
49 45.391
50 51.846
51 48.724
52 49.345
53 49.984
54 54.88
55 55.242
56 61.879
57 56.806
58 56.396
59 57.727
60 58.49
61 62.935
62 69.474
63 58.179
64 56.844
65 53.814
66 61.341
67 57.589
68 63.12
69 68.218
70 69.38
71 69.221
72 68.34
73 67.659
74 66.861
75 72.934
76 73.982
77 71.478
78 71.792
79 81.208
80 82.317
81 93.426
82 88.278
83 78.386
84 76.121
85 69.033
86 63.649
87 64.485
88 57.467
89 54.93
90 50.48
91 46.238
92 41.62
93 40.99
94 39.786
95 38.283
96 35.494
97 39.715
98 59.413
99 103.364
100 103.883
101 51.12
102 52.921
103 59.444
104 104.967
105 52.65
106 52.462
107 50.598
108 49.803
109 50.978
110 50.958
111 56.693
112 62.027
113 60.541
114 59.778
115 58.643
116 60.37
117 58.568
118 59.716
119 65.113
120 63.087
121 70.466
122 69.29
123 69.001
124 69.734
125 72.194
126 72.674
127 70.248
128 71.157
129 70.375
130 68.746
131 72.495
132 72.86
133 69.136
134 73.008
135 71.243
136 77.91
137 76.628
138 73.813
139 68.965
140 75.519
141 72.097
142 75.463
143 71.969
144 71.395
145 75.358
146 77.397
147 76.046
148 79.1
149 83.958
150 83.061
151 87.984
152 86.892
153 94.996
154 90.532
155 93.416
156 91.289
157 94.648
158 92.711
159 91.739
160 89.165
161 82.347
162 85.622
163 88.429
164 90.056
165 90.989
166 97.128
167 103.506
168 99.644
169 99.967
170 100.19
171 100.914
172 96.323
173 103
174 104.967
175 104.967
176 104.108
177 103.965
178 104.077
179 104.002
180 103.871
181 99.962
182 101.699
183 104.378
184 101.608
185 102.96
186 104.823
187 104.427
188 103.87
189 99.962
190 95.427
191 97.169
192 87.501
193 93.927
194 95.436
195 93.758
196 81.238
197 74.873
198 67.433
199 63.666
200 58.71
201 57.759
202 54.712
203 51.439
204 47.824
205 45.548
206 41.801
207 41.306
208 35.701
};
\addlegendentry{DD}
\addplot [thick, color2]
table {%
0 68.93
1 65.891
2 65.257
3 67.759
4 72.652
5 60.766
6 65.007
7 61.791
8 65.995
9 58.826
10 57.012
11 53.321
12 52.996
13 53.992
14 49.01
15 47.268
16 45.736
17 46.309
18 45.797
19 33.356
20 32.945
21 29.6
22 30.644
23 27.531
24 42.07
25 43.424
26 46.973
27 51.661
28 48.254
29 48.359
30 40.433
31 54.655
32 55.079
33 50.17
34 54.83
35 55.876
36 55.625
37 52.404
38 55.214
39 56.032
40 46.451
41 56.032
42 49.653
43 49.2
44 42.755
45 45.482
46 38.123
47 35.097
48 39.261
49 41.171
50 38.057
51 37.575
52 27.775
53 24.233
54 29.047
55 42.052
56 33.377
57 21.065
58 17.871
59 17.234
60 33.481
61 40.379
62 43.515
63 41.912
64 38.989
65 39.607
66 46.075
67 48.768
68 44.717
69 55.183
70 53.282
71 51.533
72 54.729
73 53.795
74 58.382
75 58.149
76 55.114
77 58.382
78 56.152
79 55.335
80 59.877
81 60.721
82 64.727
83 56.323
84 53.67
85 56.349
86 56.786
87 50.068
88 24.291
89 29.323
90 19.207
91 11.269
92 10.696
93 11.678
94 10.809
95 17.015
96 17.599
97 19.789
98 24.301
99 18.975
100 17.942
101 21.313
102 31.807
103 23.96
104 27.732
105 27.72
106 24.953
107 38.739
108 35.863
109 42.46
110 44.638
111 44.286
112 41.291
113 44.685
114 41.507
115 44.413
116 40.243
117 47.193
118 62.066
119 72.178
120 63.231
121 66.774
122 72.232
123 69.967
124 67.502
125 64.818
126 75.376
127 69.155
128 68.788
129 68.783
130 69.719
131 65.858
132 56.337
133 51.038
134 55.934
135 58.529
136 59.82
137 70.84
138 76.003
139 80.138
140 76.387
141 75.336
142 76.435
143 74.511
144 73.74
145 71.411
146 74.226
147 75.223
148 83.89
149 80.446
150 76.578
151 75.9
152 85.613
153 85.512
154 91.317
155 85.524
156 84.674
157 83.475
158 73.793
159 72.826
160 78.672
161 74.272
162 67.178
163 71.689
164 65.91
165 72.234
166 73.566
167 73.605
168 72.574
169 75.53
170 88.96
171 77.536
172 84.863
173 92.84
174 98.596
175 86.019
176 77.488
177 80.477
178 72.535
179 22.684
180 72.728
181 80.888
182 78.613
183 81.65
184 70.716
185 79.646
186 73.842
187 78.091
188 78.401
189 80.49
190 60.979
191 52.548
192 62.012
193 71.978
194 61.7
195 48.585
196 47.4
197 45.823
198 46.641
199 48.008
200 45.146
201 45.593
202 36.871
203 16.562
204 11.286
205 10.196
206 10.995
207 10.078
208 10.297
};
\addlegendentry{S2D}
\end{axis}

\end{tikzpicture}


==> figures/depth_rw.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
\definecolor{color1}{rgb}{0.635294117647059,0.67843137254902,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=8.8cm,
x grid style={white!69.0196078431373!black},
xlabel={frame number},
xmin=0, xmax=738,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={depth value in m},
ymin=7.83685, ymax=133.72415,
ytick style={color=black}
]
\addplot [ultra thick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 46.1819970388455
1 48.6659911165364
2 50.5290014805773
3 50.8029230769231
4 50.1087692307692
5 49.5881538461538
6 49.0675384615385
7 49.973997854235
8 51.05399570847
9 52.133993562705
10 53.247
11 53.346
12 53.445
13 53.577
14 53.676
15 53.6275003412359
16 53.1695017061795
17 52.826
18 52.57025
19 52.22925
20 52.11125
21 52.062125
22 51.996625
23 51.9475
24 51.898375
25 52.3578773636919
26 52.8337509454768
27 52.9941111111111
28 52.3665555555556
29 51.8958888888889
30 52.01375
31 52.56325
32 52.7569983102117
33 52.5139990344067
34 52.19
35 51.830375
36 51.47075
37 50.99125
38 50.631625
39 50.272
40 49.5867469366954
41 49.0728102025216
42 48.5588734683477
43 47.8736244894492
44 47.9321111111111
45 49.1354444444444
46 50.7398888888889
47 51.2137506504344
48 51.3228753252172
49 51.4805
50 51.626
51 51.7715
52 51.902875
53 51.98575
54 51.9620001177191
55 51.6459987050898
56 51.4089990582471
57 51.1719994114044
58 50.8559998822809
59 50.7236
60 50.6435
61 50.5367
62 50.2466640506877
63 49.8516648354814
64 49.3249992152063
65 48.93
66 48.5307
67 47.9983
68 47.599
69 47.8768456442798
70 48.2473087114404
71 48.5251543557202
72 48.803
73 49.3106
74 49.6913
75 50.072
76 49.5130011106321
77 49.0937486117099
78 48.674499444684
79 48.4642
80 48.568
81 48.6718
82 48.5840003743166
83 48.3485009357916
84 48.1130014972665
85 48.0931666666667
86 48.2989166666667
87 48.5046666666667
88 48.779
89 48.77625
90 48.7735
91 48.7698333333333
92 48.702918510437
93 48.5076786966324
94 48.2473589448929
95 48.0521191310883
96 47.8568793172836
97 47.5965595655441
98 47.4013197517395
99 47.2060799379349
100 46.8457482401747
101 46.5504988267831
102 46.2552494133916
103 46.16675
104 46.787
105 47.40725
106 48.23425
107 48.2986652527135
108 48.0851656768995
109 47.8004995758141
110 47.587
111 47.5417857142857
112 47.4815
113 47.4362857142857
114 47.3910714285714
115 47.6432515929325
116 47.910501061955
117 48.1777505309775
118 48.5044166666667
119 48.6826666666667
120 48.8609166666667
121 49.0985833333333
122 49.0049985408804
123 48.7754990880502
124 48.46949981761
125 48.4015454545455
126 48.4143636363636
127 48.4314545454545
128 48.4512999730587
129 48.485199892235
130 48.5304000538825
131 48.7442
132 49.3178
133 50.0826
134 50.3498
135 50.0042
136 49.5434
137 49.1888973371067
138 48.8165982247378
139 48.3201994082459
140 48.0306
141 47.9064
142 47.7408
143 47.6930999163152
144 47.7983996652608
145 47.9388001673696
146 47.88575
147 47.516
148 47.023
149 46.65325
150 47.557397550491
151 49.6121926514731
152 51.1533012247545
153 51.4122002429962
154 50.9026007289886
155 50.520401093483
156 50.1382014579773
157 49.6286019439697
158 49.246402308464
159 48.8642026729584
160 48.77875
161 49.669
162 50.55925
163 51.74625
164 51.7253339644796
165 51.2488349111991
166 50.6135028401584
167 50.137
168 50.2830769230769
169 50.4778461538462
170 50.6239230769231
171 50.77
172 50.7544
173 50.7427
174 50.731
175 51.1703350790853
176 51.4998344244283
177 51.8293337697713
178 51.6931666666667
179 51.1594166666667
180 50.6256666666667
181 49.914
182 50.3285798376736
183 50.7431563805858
184 51.2959251044686
185 51.7105016473807
186 52.1250781902929
187 52.6778469141757
188 53.0924234570879
189 53.507
190 53.4245381212632
191 53.3626920808422
192 53.3008460404211
193 53.2404999974455
194 53.2449999897821
195 53.2494999821186
196 53.2554999719007
197 53.26
198 53.1314285714286
199 52.96
200 52.8314285714286
201 52.7028571428571
202 52.4129289921884
203 52.1658579843768
204 51.9187869765652
205 51.5893570026039
206 51.6052666666667
207 51.7526666666667
208 51.9492
209 52.0966
210 52.244
211 52.0940002554483
212 51.9814995529655
213 51.8689997445517
214 51.719
215 51.2756
216 50.8322
217 50.241
218 49.7976
219 49.6280830828285
220 50.1324184202004
221 50.5106676686859
222 50.8889169171715
223 51.5667692307692
224 52.1185384615385
225 52.6703076923077
226 53.406
227 53.37155975914
228 53.3371197919846
229 53.2911998357773
230 53.2567598686218
231 53.2223199014664
232 53.1763999452591
233 53.1419599781036
234 53.0180835338365
235 52.6144152631443
236 52.3116658646539
237 52.0089164661635
238 51.9051200027466
239 51.9022400054932
240 51.8993600082397
241 51.8955200119019
242 51.8926399917603
243 51.8897599945068
244 51.8859199981689
245 51.7835
246 51.482
247 51.08
248 50.7785
249 51.0589990916265
250 51.821001816747
251 52.3925004541867
252 52.6002727272727
253 52.6348181818182
254 52.6607272727273
255 52.5736002489086
256 52.1560012445432
257 51.8427995021827
258 51.741
259 52.169
260 52.49
261 52.5641
262 52.0045
263 51.5848
264 51.3189999666214
265 51.3750001668928
266 51.4170000667571
267 51.4761818181818
268 51.6009090909091
269 51.6944545454545
270 51.788
271 52.053713380699
272 52.253
273 51.8226804103851
274 51.2489209575653
275 50.8186013679504
276 50.3882817783356
277 49.8145223255157
278 49.3842027359009
279 48.953883146286
280 49.1595
281 49.89825
282 50.637
283 50.3595
284 50.151375
285 50.1866663893952
286 50.3959991681855
287 50.553
288 50.85525
289 51.25825
290 51.38675
291 51.428375
292 51.44525
293 51.371
294 51.29675
295 51.6046266521629
296 51.9372506608652
297 52.1172941176471
298 51.9504705882353
299 51.8253529411765
300 51.7002352941176
301 51.5334117647059
302 51.448299963522
303 51.4431999756813
304 51.4363999918938
305 51.319
306 50.977
307 50.521
308 50.2147001866815
309 49.9798007467259
310 49.666599626637
311 49.5443636363636
312 49.6474545454545
313 49.7849090909091
314 49.888
315 49.6723005142681
316 49.384701199959
317 49.169
318 49.364
319 49.624
320 49.819
321 49.5012860749951
322 49.0776675083219
323 48.7599535833171
324 48.4422396583122
325 48.0186185666732
326 47.7009046416683
327 47.6626
328 47.7978
329 47.8992
330 47.9437999742508
331 47.9653999227525
332 47.9816000128746
333 47.737
334 47.237
335 46.862
336 46.4908181818182
337 45.9984545454545
338 45.6291818181818
339 45.5728995472438
340 46.3325022637812
341 46.9022009055125
342 47.2033
343 46.8885
344 46.6524
345 46.5178999454022
346 46.6094997270111
347 46.6782001091956
348 46.7073636363636
349 46.6408181818182
350 46.5909090909091
351 46.541
352 46.0585
353 45.696625
354 45.6752497042125
355 45.8737502957875
356 45.94375
357 45.856
358 45.739
359 45.9420621974135
360 46.1451243948269
361 46.4158739913782
362 46.6189378025865
363 46.822
364 46.3736
365 46.0373
366 45.701
367 46.0046
368 46.2323
369 46.46
370 45.9214525027418
371 45.517544287281
372 45.1136360718203
373 45.3999
374 45.8208
375 46.2417
376 46.1951004456037
377 46.0081994058618
378 45.8212998514654
379 45.4797
380 45.2004
381 44.9211
382 44.5991
383 44.3702
384 44.1413
385 43.7096644702741
386 43.3543317644815
387 42.9989990586889
388 42.5252221176321
389 42.1698894118395
390 41.8145567060469
391 41.3407797649901
392 40.9854442352642
393 41.28225
394 42.11275
395 42.735625
396 43.3585
397 44.189
398 43.7918009469972
399 43.3946018939945
400 42.865
401 42.8251
402 42.7852
403 42.732
404 43.3926
405 44.0532
406 44.934
407 44.8676246703125
408 44.801249868125
409 45.1165
410 45.65575
411 46.195
412 45.7847777777778
413 45.4771111111111
414 45.3435711848012
415 45.6298576303976
416 45.849125
417 46.0775
418 46.382
419 46.5492497507782
420 46.7164995015564
421 46.9394991692607
422 47.1067502492218
423 47.274
424 46.8249090909091
425 46.4880909090909
426 46.1512727272727
427 46.4791
428 46.9192
429 47.3593
430 47.4234995410449
431 47.3409997377399
432 47.258499934435
433 47.5343
434 47.8376
435 48.1409
436 48.2012000972746
437 48.1603998703005
438 48.1195999675751
439 48.40525
440 48.7045
441 49.00375
442 49.220000164906
443 48.9710006596241
444 48.7220011543421
445 48.389999835094
446 48.1676666666667
447 47.9586666666667
448 47.68
449 47.471
450 48.0569988357238
451 48.8383306166889
452 49.4243341095175
453 49.7937916877353
454 49.7089584386763
455 49.645333501882
456 49.5817085650878
457 49.4968753160288
458 49.4332503792345
459 49.3696254424403
460 49.4191538461538
461 49.7586153846154
462 50.0980769230769
463 50.5506923076923
464 50.8253332373037
465 50.9703329492149
466 51.1636658984298
467 51.3086667626963
468 51.6415
469 52.2105
470 52.63725
471 53.064
472 52.9266669395232
473 52.8236671441656
474 52.720667348808
475 52.6873333333333
476 52.7403333333333
477 52.7933333333333
478 52.864
479 52.6485
480 52.433
481 52.1456666666667
482 52.227421593151
483 52.9036702495644
484 53.8053351247822
485 54.4815837811956
486 54.453
487 53.945
488 53.564
489 53.183
490 53.2965389300517
491 53.3816926200345
492 53.4668463100172
493 53.68575
494 54.087
495 54.48825
496 55.02325
497 55.0429988675129
498 54.871999207259
499 54.6439996602539
500 54.473
501 54.62375
502 54.82475
503 54.9755
504 55.1835831195847
505 55.6139181629073
506 55.9366675216613
507 56.2594168804153
508 56.1792857142857
509 55.9915714285714
510 55.8038571428571
511 55.5535714285714
512 55.589429577165
513 55.7862863847766
514 55.9339289904854
515 56.0815715961942
516 55.5687153267269
517 54.6517883168172
518 53.7348613069075
519 52.8179342969978
520 52.2735
521 53.391
522 54.881
523 55.9985
524 56.2098336535424
525 55.8875009606272
526 55.6457514409408
527 55.404
528 55.6736
529 55.8758
530 56.078
531 56.2802
532 56.3280001728533
533 56.1975004321332
534 56.0235007778398
535 55.893
536 55.584
537 55.172
538 54.863
539 54.8440829616325
540 55.4053318465301
541 56.1536636930602
542 56.7149170383675
543 56.45025
544 55.9985
545 55.54675
546 55.0371667815711
547 54.8636671262842
548 54.6901674709974
549 54.4588345972816
550 54.5954285714286
551 54.8870714285714
552 55.2759285714286
553 55.5675714285714
554 55.7931537890181
555 55.9177689450904
556 56.0112303121447
557 56.1046924219638
558 56.2244285714286
559 56.3105714285714
560 56.3967142857143
561 56.5115714285714
562 56.5075001047338
563 56.3230004189352
564 56.0770008378704
565 55.8924996857986
566 55.708
567 55.7083333333333
568 55.7085833333333
569 55.7088333333333
570 55.7977141346349
571 55.9307853365872
572 56.0638575960954
573 56.2412858653651
574 56.1334166666667
575 55.5436666666667
576 54.7573333333333
577 54.1675833333333
578 54.1895329859842
579 54.6265989579525
580 54.9544010420475
581 55.2822005210237
582 55.6020833333333
583 55.5783333333333
584 55.5545833333333
585 55.5229166666667
586 55.8358326958954
587 56.317085564366
588 56.9587509561569
589 57.44
590 57.24
591 56.9733333333333
592 56.7733333333333
593 56.5725385852621
594 56.3026929263104
595 56.1003070736896
596 55.8979228294758
597 55.7728333333333
598 55.7875833333333
599 55.8023333333333
600 55.822
601 55.8987498475116
602 55.9755003049768
603 56.0778334349923
604 55.9420769230769
605 55.3813076923077
606 54.6336153846154
607 54.0728461538462
608 53.8664612313392
609 54.5363061566959
610 55.0386938433041
611 55.5410775373216
612 55.7568571428571
613 55.5781428571429
614 55.3994285714286
615 55.1611428571429
616 55.1316921431977
617 55.4007707112203
618 55.7595392840113
619 56.0286157136045
620 56.23525
621 56.34425
622 56.426
623 56.50775
624 56.1632507386001
625 55.7914985227997
626 55.4197492613999
627 55.0306666666667
628 54.9786666666667
629 54.9266666666667
630 54.8573333333333
631 55.1548327078163
632 55.6270855226428
633 56.2567509382755
634 56.729
635 56.3132636795756
636 55.7589485856763
637 55.3432122652519
638 54.9274759448274
639 54.3731608509282
640 54.2978888888889
641 54.9035555555555
642 55.7111111111111
643 56.3507777777778
644 57.0074444444444
645 57.883
646 58.5782479279977
647 59.2735013813348
648 60.0032
649 60.4025
650 60.8018
651 60.9769413041771
652 60.8403532604427
653 60.7037652167084
654 60.5216478250625
655 60.3850586958229
656 60.3452222222222
657 60.5501111111111
658 60.7037777777778
659 60.8376666666667
660 61.003
661 61.127
662 60.5851223084832
663 59.8626244616966
664 59.702
665 59.732
666 59.772
667 59.8446666666667
668 59.9173333333333
669 60.1205996886258
670 60.5124018682453
671 60.9042009341227
672 61.4482
673 61.9048
674 62.3614
675 62.6350913055352
676 62.0863652221408
677 61.5376347778592
678 60.806
679 61.3499
680 61.8938
681 62.619
682 62.8206
683 63.0222
684 63.291
685 63.2583331602594
686 63.2256665801297
687 63.349875
688 63.8205
689 64.291125
690 64.2556473285911
691 64.0632946571823
692 63.8709404570903
693 63.6144702285451
694 63.4221175571363
695 63.0955297798696
696 62.5705893396089
697 62.1768840094133
698 61.7831786792178
699 61.258238238957
700 61.8604
701 62.9605
702 64.4273
703 64.8322
704 64.8895
705 64.9659
706 64.7682731970159
707 64.4431804089524
708 64.0097268029841
709 64.0048
710 64.6402
711 65.4874
712 65.7745003254409
713 65.3650013017636
714 64.8190026035272
715 64.6001818181818
716 64.7627272727273
717 64.9794545454545
718 65.142
719 65.1189
720 65.0881
721 65.065
722 64.6875432729196
723 64.1842716364598
724 63.8068179091149
725 63.8604
726 64.2192
727 64.4883
728 64.6411998493197
729 64.767599547959
730 64.8624000753402
731 64.7905454545455
732 64.5836363636364
733 64.4284545454545
734 64.325
735 64.325
736 64.325
737 64.325
};
\addlegendentry{GT}
\addplot [thick, color0, dash pattern=on 5pt off 1pt]
table {%
0 49.291
1 47.695
2 48.101
3 48.324
4 50.793
5 49.76
6 50.027
7 49.657
8 50.158
9 47.504
10 49.302
11 48.318
12 51.465
13 49.005
14 49.222
15 44.934
16 45.441
17 44.324
18 45.451
19 44.021
20 45.375
21 45.535
22 46.773
23 47.79
24 49.401
25 48.51
26 46.996
27 46.35
28 46.507
29 45.802
30 46.021
31 45.661
32 44.563
33 45.714
34 43.456
35 40.385
36 41.506
37 42.662
38 41.134
39 44.843
40 44.307
41 44.285
42 45.013
43 45.12
44 40.808
45 41.86
46 41.111
47 46.014
48 45.269
49 41.899
50 44.457
51 40.669
52 38.07
53 39.087
54 41.397
55 41.955
56 43.553
57 48.17
58 51.787
59 48.435
60 42.023
61 43.963
62 39.492
63 44.281
64 41.963
65 41.944
66 37.854
67 42.167
68 42.683
69 46.183
70 40.949
71 37.355
72 38.771
73 39.185
74 38.343
75 40.787
76 40.878
77 40.71
78 36.561
79 36.048
80 35.324
81 38.097
82 38.978
83 38.133
84 39.255
85 43.387
86 42.677
87 41.446
88 44.944
89 43.079
90 39.702
91 38.773
92 40.907
93 40.447
94 41.215
95 42.574
96 40.969
97 41.283
98 44.85
99 43.943
100 41.445
101 43.876
102 61.461
103 67.341
104 72.845
105 72.891
106 45.002
107 39.58
108 38.736
109 39.281
110 37.227
111 37.847
112 37.768
113 39.009
114 37.192
115 36.808
116 37.367
117 36.731
118 38.242
119 39.452
120 37.744
121 37.282
122 35.443
123 36.272
124 38.939
125 37.814
126 37.95
127 38.962
128 37.504
129 38.69
130 39.316
131 38.294
132 37.527
133 37.765
134 37.912
135 37.774
136 38.007
137 38.342
138 36.984
139 36.482
140 35.597
141 35.753
142 38.494
143 40.917
144 40.157
145 38.019
146 38.523
147 39.26
148 41.134
149 40.011
150 38.413
151 38.36
152 38.878
153 38.87
154 45.099
155 46.174
156 44.083
157 43.599
158 42.262
159 43.133
160 43.634
161 39.993
162 40.958
163 42.442
164 38.86
165 39.31
166 38.076
167 40.348
168 42.169
169 43.765
170 42.644
171 40.889
172 41.553
173 41.526
174 42.174
175 41.443
176 42.356
177 41.585
178 42.93
179 43.21
180 45.142
181 44.74
182 44.934
183 47.101
184 44.044
185 44.638
186 49.478
187 46.792
188 46.316
189 47.039
190 48.56
191 52.349
192 55.734
193 55.93
194 54.559
195 50.597
196 53.311
197 52.861
198 50.394
199 49.468
200 50.205
201 51.244
202 51.336
203 48.241
204 44.678
205 44.758
206 45.222
207 45.55
208 45.266
209 46.445
210 45.529
211 45.699
212 46.941
213 48.733
214 47.332
215 45.447
216 45.247
217 45.35
218 44.213
219 48.028
220 49.731
221 48.554
222 46.423
223 46.537
224 45.262
225 46.157
226 46.138
227 45.736
228 45.982
229 47.011
230 47.173
231 44.946
232 45.774
233 45.927
234 47.315
235 48.61
236 49.725
237 46.991
238 49.241
239 48.514
240 49.333
241 48.196
242 48.555
243 49.325
244 48.83
245 47.859
246 48.465
247 46.046
248 47.566
249 47.647
250 47.249
251 47.739
252 44.408
253 43.726
254 43.435
255 45.317
256 42.887
257 41.033
258 38.481
259 42.065
260 37.098
261 36.748
262 35.493
263 35.81
264 34.358
265 34.406
266 34.668
267 33.669
268 36.804
269 35.811
270 36.272
271 35.018
272 34.883
273 34.414
274 34.167
275 35.072
276 36.168
277 37.036
278 36.577
279 35.122
280 36.069
281 37.108
282 37.908
283 37.117
284 37.903
285 36.372
286 36.12
287 39.035
288 36.268
289 36.18
290 34.876
291 33.149
292 33.238
293 33.626
294 32.812
295 34.235
296 33.711
297 34.844
298 34.997
299 34.978
300 33.965
301 32.377
302 31.477
303 31.497
304 30.563
305 29.542
306 29.722
307 29.878
308 30.904
309 30.901
310 31.198
311 31.444
312 30.416
313 31.5
314 30.99
315 28.963
316 28
317 27.173
318 23.294
319 24.833
320 23.661
321 23.725
322 22.05
323 22.659
324 24.657
325 24.151
326 23.806
327 24.676
328 22.279
329 21.509
330 18.862
331 19.173
332 18.549
333 18.164
334 17.925
335 18.325
336 17.944
337 18.082
338 17.811
339 17.483
340 17.6
341 17.583
342 17.672
343 17.477
344 17.576
345 17.431
346 16.323
347 16.346
348 16.47
349 17.512
350 17.307
351 17.092
352 16.915
353 16.476
354 16.358
355 16.184
356 15.634
357 16.116
358 16.207
359 16.492
360 16.753
361 16.79
362 16.722
363 16.52
364 16.785
365 16.494
366 16.052
367 16.044
368 15.704
369 16.19
370 17.621
371 17.092
372 17.039
373 17.015
374 16.994
375 16.787
376 15.648
377 16.76
378 16.838
379 17.565
380 17.174
381 16.966
382 15.91
383 15.736
384 16.388
385 16.366
386 15.469
387 15.393
388 15.61
389 15.593
390 15.331
391 17.36
392 16.478
393 15.918
394 17.368
395 15.869
396 16.147
397 15.912
398 16.324
399 15.571
400 15.59
401 15.648
402 15.049
403 15.511
404 15.931
405 15.484
406 15.376
407 16.329
408 16.411
409 15.704
410 15.89
411 16.494
412 16.093
413 16.037
414 16.564
415 14.959
416 16.083
417 15.271
418 14.858
419 15.944
420 18.56
421 20.237
422 24.258
423 30.555
424 36.85
425 33.205
426 35.194
427 36.136
428 37.083
429 42.107
430 49.913
431 49.147
432 52.373
433 59.185
434 54.9
435 57.801
436 57.594
437 58.937
438 72.478
439 73.574
440 69.484
441 63.006
442 62.955
443 55.325
444 54.053
445 52.141
446 56.846
447 59.204
448 57.511
449 52.499
450 55.351
451 52.048
452 51.09
453 50.418
454 45.172
455 42.299
456 41.629
457 40.317
458 41.936
459 38.686
460 38.347
461 39.771
462 40.057
463 39.138
464 38.684
465 40.766
466 39.555
467 37.667
468 38.57
469 37.564
470 38.031
471 37.364
472 37.556
473 38.509
474 37.378
475 35.534
476 36.217
477 34.055
478 35.122
479 37.084
480 34.669
481 36.085
482 36.101
483 35.732
484 37.469
485 37.74
486 37.947
487 36.881
488 38.696
489 39.496
490 40.588
491 40.397
492 40.386
493 38.947
494 39.167
495 37.295
496 36.427
497 40.996
498 41.775
499 42.653
500 42.903
501 45.335
502 41.373
503 39.864
504 40.298
505 39.912
506 41.219
507 40.788
508 39.956
509 39.398
510 40.734
511 42.379
512 39.835
513 38.8
514 39.306
515 39.464
516 39.552
517 39.886
518 38.896
519 38.416
520 38.248
521 38.224
522 38.032
523 38.113
524 37.531
525 35.66
526 36.162
527 36.132
528 36.076
529 36.814
530 38.16
531 36.732
532 35.943
533 36.785
534 37.22
535 34.935
536 37.262
537 35.832
538 37.84
539 37.927
540 36.934
541 36.723
542 36.917
543 37.31
544 37.293
545 36.694
546 36.856
547 36.595
548 37.004
549 36.319
550 35.665
551 36.037
552 35.029
553 35.838
554 34.895
555 35.932
556 37.479
557 37.025
558 37.392
559 36.914
560 36.659
561 35.653
562 35.552
563 35.799
564 35.786
565 35.45
566 34.981
567 36.512
568 36.24
569 37.937
570 36.562
571 36.952
572 35.341
573 37.122
574 35.363
575 35.252
576 34.767
577 34.059
578 34.351
579 35.981
580 37.587
581 34.579
582 37.823
583 38.903
584 40.433
585 39.291
586 37.846
587 38.428
588 39.394
589 40.23
590 38.907
591 39.787
592 40.496
593 40.804
594 39.396
595 40.582
596 39.225
597 38.451
598 38.065
599 39.347
600 39.154
601 38.735
602 39.781
603 41.459
604 39.292
605 40.372
606 39.589
607 39.156
608 38.408
609 39.641
610 40.14
611 41.227
612 39.78
613 40.218
614 39.946
615 41.159
616 40.368
617 39.982
618 41.111
619 42.051
620 40.023
621 40.103
622 39.207
623 40.715
624 41.094
625 42.235
626 41.622
627 42.1
628 41.544
629 41.25
630 40.888
631 39.948
632 39.357
633 41.854
634 39.332
635 39.342
636 38.299
637 38.079
638 40.182
639 39.034
640 39.696
641 39.042
642 38.473
643 36.838
644 38.367
645 39.551
646 38.189
647 38.998
648 41.279
649 41.152
650 39.989
651 42.093
652 39.128
653 38.728
654 42.056
655 41.612
656 40.876
657 39.769
658 44.747
659 42.708
660 41.283
661 41.493
662 41.552
663 46.977
664 44.03
665 44.143
666 45.668
667 47.737
668 45.794
669 46.193
670 44.574
671 46.349
672 45.335
673 47.478
674 43.619
675 44.82
676 45.994
677 46.666
678 47.229
679 44.425
680 47.363
681 43.633
682 42.134
683 43.857
684 43.329
685 45.411
686 45.95
687 46.167
688 47.12
689 47.572
690 45.775
691 44.429
692 46.618
693 47.246
694 46.817
695 48.242
696 46.119
697 47.712
698 48.555
699 45.408
700 45.243
701 44.951
702 45.579
703 49.059
704 47.012
705 47.257
706 46.258
707 44.727
708 44.196
709 43.617
710 43.719
711 43.732
712 43.555
713 43.388
714 43.02
715 45.415
716 45.056
717 46.665
718 46.503
719 47.263
720 46.348
721 48.279
722 45.005
723 45.787
724 46.455
725 44.308
726 45.977
727 45.008
728 45.061
729 45.805
730 44.235
731 46.82
732 44.807
733 45.505
734 43.767
735 43.558
736 43.399
737 42.694
};
\addlegendentry{DD}
\addplot [thick, color1]
table {%
0 38.52
1 44.074
2 42.595
3 46.388
4 49.115
5 51.017
6 47.599
7 46.398
8 44.944
9 44.749
10 33.845
11 37.88
12 41.241
13 30.957
14 38.672
15 34.381
16 33.294
17 34.102
18 34.658
19 32.15
20 36.064
21 34.38
22 33.586
23 29.544
24 29.199
25 28.859
26 30.265
27 31.726
28 31.539
29 30.782
30 41.85
31 48.363
32 45.342
33 39.631
34 39.8
35 59.951
36 42.298
37 49.002
38 36.119
39 31.907
40 39.838
41 40.765
42 37.052
43 40.228
44 40.418
45 39.227
46 44.478
47 47.611
48 40.761
49 45.794
50 45.366
51 44.774
52 60.753
53 58.616
54 58.381
55 45.771
56 48.193
57 44.786
58 41.405
59 43.777
60 40.36
61 43.526
62 44.208
63 55.1
64 51.012
65 60.861
66 41.88
67 52.702
68 49.13
69 41.728
70 49.422
71 44.241
72 44.786
73 43.644
74 44.538
75 34.097
76 35.233
77 35.972
78 56.86
79 32.778
80 39.427
81 34.125
82 28.954
83 36.337
84 32.571
85 35.18
86 49.339
87 35.965
88 38.374
89 42.625
90 31.921
91 38.108
92 43.932
93 35.944
94 38.211
95 37.252
96 41.845
97 35.583
98 42.175
99 39.114
100 46.738
101 63.084
102 34.156
103 50.174
104 50.607
105 47.793
106 51.578
107 64.14
108 73.857
109 72.252
110 75.022
111 77.781
112 76.276
113 75.937
114 69.217
115 71.436
116 79.847
117 73.736
118 75.299
119 73.848
120 73.89
121 73.902
122 77.158
123 81.683
124 80.925
125 84.965
126 83.998
127 80.345
128 80.745
129 84.649
130 83.465
131 87.636
132 88.463
133 86.378
134 86.71
135 84.028
136 76.934
137 78.707
138 81.648
139 81.011
140 81.524
141 84.769
142 83.92
143 85.223
144 84.157
145 80.438
146 75.826
147 79.787
148 86.863
149 88.259
150 86.092
151 84.18
152 87.399
153 92.729
154 90.065
155 91.809
156 87.18
157 90.393
158 87.27
159 85.683
160 86.603
161 84.677
162 87.904
163 98.87
164 99.171
165 104.682
166 105.446
167 111.161
168 121.725
169 108.946
170 106.882
171 104.616
172 109.791
173 112.544
174 112.747
175 112.346
176 111.373
177 110.489
178 114.078
179 106.432
180 115.624
181 111.101
182 114.168
183 112.353
184 106.726
185 112.789
186 108.402
187 105.018
188 99.547
189 98.211
190 106.824
191 107.762
192 105.708
193 102.849
194 109
195 116.415
196 110.851
197 98.021
198 69.523
199 82.706
200 90.838
201 102.144
202 115.305
203 116.323
204 115.903
205 121.089
206 128.002
207 114.119
208 108.307
209 102.721
210 101.195
211 110.146
212 100.5
213 96.475
214 92.577
215 102.079
216 110.472
217 117.721
218 112.122
219 100.974
220 110.81
221 117.893
222 111.787
223 94.365
224 101.39
225 103.301
226 76.252
227 89.7
228 96.766
229 106.929
230 105.702
231 81.796
232 85.848
233 76.091
234 78.295
235 86.906
236 94.972
237 94.715
238 80.723
239 87.736
240 89.528
241 85.912
242 86.602
243 76.307
244 67.966
245 97.113
246 71.888
247 63.445
248 71.609
249 82.276
250 78.66
251 82.616
252 89.078
253 88.898
254 83.725
255 85.977
256 79.961
257 76.189
258 74.303
259 71.366
260 83.931
261 82.488
262 77.047
263 75.281
264 73.456
265 65.232
266 53.424
267 50.765
268 57.735
269 66.034
270 68.93
271 53.467
272 66.119
273 68.349
274 66.673
275 64.236
276 51.73
277 67.247
278 49.653
279 41.468
280 49.197
281 47.113
282 57.612
283 46.372
284 43.782
285 40.852
286 38.404
287 40.443
288 42.774
289 44.94
290 42.236
291 46.462
292 58.182
293 63.623
294 61.003
295 66.76
296 70.794
297 65
298 41.452
299 46.619
300 52.886
301 57.545
302 59.198
303 53.743
304 48.894
305 44.695
306 34.15
307 40.855
308 34.213
309 47.249
310 35.056
311 35.165
312 28.839
313 28.143
314 34.75
315 32.952
316 31.829
317 26.898
318 25.993
319 25.138
320 25.265
321 26.105
322 27.03
323 25.723
324 26.527
325 25.939
326 27.399
327 26.516
328 26.318
329 25.271
330 25.353
331 25.668
332 27.522
333 25.066
334 27.493
335 26.93
336 26.284
337 25.315
338 26.435
339 27.05
340 27.666
341 28.873
342 28.495
343 28.283
344 27.796
345 27.865
346 26.425
347 25.287
348 27.599
349 27.654
350 28.454
351 31.416
352 30.902
353 29.135
354 30.113
355 32.649
356 35.28
357 30.135
358 28.343
359 29.346
360 30.364
361 29.855
362 31.743
363 35.346
364 33.828
365 32.331
366 31.998
367 31.362
368 31.493
369 32.792
370 31.074
371 31.522
372 34.994
373 34.287
374 37.421
375 35.179
376 36.427
377 30.496
378 34.679
379 35.792
380 34.816
381 38.335
382 39.295
383 36.262
384 34.734
385 25.7
386 31.313
387 30.664
388 26.657
389 24.406
390 29.403
391 29.974
392 22.228
393 16.766
394 26.32
395 25.677
396 19.755
397 21.336
398 22.607
399 23.509
400 17.258
401 25.29
402 15.693
403 13.559
404 14.531
405 22.207
406 30.273
407 28.243
408 28.121
409 23.758
410 22.791
411 30.631
412 24.476
413 21.881
414 29.075
415 30.222
416 22.596
417 23.187
418 20.405
419 22.179
420 20.903
421 19.404
422 21.369
423 23.535
424 26.538
425 28.248
426 31.708
427 26.055
428 21.582
429 27.656
430 28.656
431 44.258
432 43.973
433 38.782
434 23.663
435 30.549
436 30.732
437 40.771
438 29.891
439 30.842
440 29.756
441 35.424
442 34.018
443 32.935
444 28.372
445 30.325
446 40.642
447 50.63
448 56.453
449 51.945
450 50.148
451 49.694
452 31.966
453 53.586
454 55.612
455 53.553
456 47.068
457 49.696
458 57.657
459 50.894
460 44.251
461 43.28
462 45.631
463 54.906
464 32.925
465 44.279
466 58.074
467 73.077
468 67.207
469 54.482
470 62.536
471 70.459
472 59.552
473 62.723
474 59.743
475 52.952
476 75.743
477 76.168
478 72.82
479 83.02
480 72.132
481 82.626
482 68.073
483 69.372
484 83.211
485 88.333
486 88.817
487 82.266
488 89.861
489 94.306
490 87.615
491 88.889
492 84.481
493 85.504
494 91.366
495 90.291
496 88.749
497 87.004
498 81.149
499 76.634
500 80.045
501 86.23
502 91.267
503 92.983
504 86.886
505 91.77
506 94.32
507 93.094
508 87.319
509 85.998
510 90.424
511 91.866
512 93.365
513 87.726
514 85.699
515 85.295
516 86.39
517 88.781
518 83.355
519 82.844
520 81.776
521 85.669
522 88.322
523 89.989
524 90.998
525 92.69
526 91.468
527 90.353
528 87.701
529 84.963
530 88.69
531 87.043
532 82.77
533 73.981
534 79.926
535 83.003
536 70.364
537 80.792
538 77.647
539 80.708
540 79.535
541 83.385
542 88.176
543 88.81
544 85.136
545 79.125
546 77.009
547 79.323
548 74.416
549 76.447
550 74.667
551 79.856
552 72.276
553 71.923
554 71.075
555 66.958
556 74.679
557 76.828
558 75.375
559 72.133
560 76.368
561 87.886
562 85.39
563 85.45
564 79.841
565 82.275
566 79.769
567 77.283
568 65.077
569 68.006
570 70.814
571 67.773
572 70.541
573 67.018
574 78.194
575 88.872
576 86.606
577 82.619
578 76.195
579 80.714
580 78.647
581 75.245
582 69.922
583 85.219
584 82.761
585 85.779
586 87.69
587 77.59
588 71.026
589 72.233
590 72.374
591 88.855
592 77.612
593 76.992
594 84.43
595 87.666
596 76.645
597 81.161
598 80.196
599 83.396
600 78.72
601 88.707
602 88.721
603 87.304
604 87.548
605 79.886
606 83.155
607 81.272
608 80.647
609 83.109
610 78.607
611 81.167
612 84.873
613 88.513
614 83.378
615 82.071
616 87.013
617 67.144
618 79.598
619 91.563
620 87.595
621 86.156
622 85.019
623 89.261
624 89.942
625 88.131
626 86.341
627 82.59
628 85.345
629 92.407
630 94.455
631 89.775
632 89.982
633 79.944
634 92.97
635 93.186
636 85.778
637 84.72
638 86.128
639 84.171
640 86.338
641 79.985
642 81.754
643 81.79
644 84.122
645 81.682
646 83.628
647 76.192
648 82.391
649 84.405
650 86.575
651 88.425
652 90.822
653 89.315
654 97.281
655 94.737
656 96.787
657 98.6
658 100.426
659 96
660 94.234
661 90.891
662 82.294
663 86.276
664 80.897
665 85.086
666 82.798
667 71.618
668 75.301
669 80.61
670 90.473
671 88.247
672 76.277
673 85.287
674 80.156
675 87.931
676 86.185
677 96.605
678 95.621
679 101.45
680 102.915
681 98.975
682 95.289
683 98.711
684 75.15
685 75.964
686 81.242
687 65.093
688 40.804
689 63.974
690 70.174
691 83.523
692 85.703
693 96.33
694 103.067
695 96.935
696 90.492
697 98.049
698 88.079
699 97.145
700 102.231
701 95.918
702 90.644
703 80.231
704 81.845
705 69.116
706 66.004
707 71.36
708 48.568
709 59.134
710 64.832
711 61.802
712 70.904
713 72.441
714 86.531
715 92.047
716 86.283
717 80.025
718 85.384
719 81.219
720 85.18
721 80.15
722 64.123
723 67.337
724 65.614
725 61.791
726 67.084
727 64.252
728 63.026
729 58.721
730 53.98
731 47.355
732 46.022
733 62.265
734 47.625
735 60.557
736 33.541
737 44.92
};
\addlegendentry{S2D}
\addplot [semithick, black]
table {%
0 53.88
1 53.88
2 56.813
3 56.813
4 56.813
5 56.813
6 51.256
7 53.88
8 53.88
9 53.88
10 56.813
11 51.256
12 51.256
13 56.813
14 53.88
15 53.88
16 53.88
17 53.88
18 53.88
19 51.256
20 53.88
21 53.88
22 51.256
23 51.256
24 48.894
25 46.757
26 48.894
27 46.757
28 46.757
29 48.894
30 48.894
31 48.894
32 51.256
33 51.256
34 53.88
35 48.894
36 51.256
37 nan
38 46.757
39 51.256
40 48.894
41 48.894
42 51.256
43 51.256
44 51.256
45 48.894
46 48.894
47 46.757
48 46.757
49 46.757
50 46.757
51 48.894
52 48.894
53 46.757
54 48.894
55 46.757
56 48.894
57 48.894
58 nan
59 nan
60 48.894
61 51.256
62 51.256
63 46.757
64 46.757
65 48.894
66 48.894
67 48.894
68 48.894
69 48.894
70 51.256
71 48.894
72 48.894
73 46.757
74 46.757
75 46.757
76 46.757
77 44.814
78 46.757
79 46.757
80 48.894
81 46.757
82 46.757
83 46.757
84 46.757
85 46.757
86 46.757
87 46.757
88 46.757
89 46.757
90 48.894
91 46.757
92 46.757
93 46.757
94 46.757
95 46.757
96 48.894
97 51.256
98 51.256
99 51.256
100 48.894
101 48.894
102 46.757
103 48.894
104 48.894
105 48.894
106 46.757
107 48.894
108 48.894
109 48.894
110 48.894
111 48.894
112 51.256
113 48.894
114 48.894
115 48.894
116 48.894
117 48.894
118 48.894
119 48.894
120 48.894
121 48.894
122 46.757
123 48.894
124 48.894
125 48.894
126 51.256
127 48.894
128 51.256
129 48.894
130 51.256
131 48.894
132 48.894
133 51.256
134 51.256
135 48.894
136 48.894
137 51.256
138 48.894
139 48.894
140 48.894
141 48.894
142 48.894
143 48.894
144 48.894
145 48.894
146 48.894
147 48.894
148 51.256
149 51.256
150 48.894
151 51.256
152 51.256
153 48.894
154 48.894
155 51.256
156 51.256
157 53.88
158 51.256
159 53.88
160 51.256
161 51.256
162 51.256
163 53.88
164 51.256
165 51.256
166 51.256
167 51.256
168 51.256
169 53.88
170 53.88
171 53.88
172 53.88
173 51.256
174 51.256
175 51.256
176 48.894
177 51.256
178 53.88
179 51.256
180 53.88
181 53.88
182 51.256
183 56.813
184 53.88
185 53.88
186 51.256
187 51.256
188 51.256
189 51.256
190 51.256
191 53.88
192 51.256
193 51.256
194 51.256
195 53.88
196 53.88
197 53.88
198 48.894
199 51.256
200 53.88
201 53.88
202 51.256
203 51.256
204 51.256
205 53.88
206 51.256
207 51.256
208 51.256
209 53.88
210 51.256
211 51.256
212 51.256
213 51.256
214 48.894
215 51.256
216 51.256
217 51.256
218 51.256
219 51.256
220 51.256
221 51.256
222 51.256
223 51.256
224 51.256
225 51.256
226 51.256
227 51.256
228 53.88
229 51.256
230 53.88
231 53.88
232 53.88
233 48.894
234 51.256
235 51.256
236 51.256
237 51.256
238 53.88
239 51.256
240 51.256
241 48.894
242 51.256
243 48.894
244 48.894
245 48.894
246 51.256
247 48.894
248 48.894
249 48.894
250 48.894
251 48.894
252 51.256
253 48.894
254 48.894
255 48.894
256 48.894
257 46.757
258 44.814
259 46.757
260 46.757
261 48.894
262 48.894
263 46.757
264 48.894
265 46.757
266 46.757
267 48.894
268 48.894
269 48.894
270 46.757
271 46.757
272 48.894
273 48.894
274 48.894
275 48.894
276 48.894
277 48.894
278 51.256
279 46.757
280 48.894
281 48.894
282 48.894
283 46.757
284 48.894
285 48.894
286 46.757
287 48.894
288 46.757
289 44.814
290 46.757
291 48.894
292 48.894
293 48.894
294 48.894
295 48.894
296 46.757
297 46.757
298 46.757
299 48.894
300 48.894
301 48.894
302 51.256
303 48.894
304 48.894
305 51.256
306 51.256
307 51.256
308 48.894
309 51.256
310 51.256
311 48.894
312 51.256
313 51.256
314 51.256
315 53.88
316 51.256
317 51.256
318 51.256
319 51.256
320 51.256
321 51.256
322 51.256
323 51.256
324 51.256
325 51.256
326 51.256
327 48.894
328 51.256
329 48.894
330 51.256
331 51.256
332 48.894
333 51.256
334 51.256
335 53.88
336 51.256
337 46.757
338 48.894
339 48.894
340 48.894
341 48.894
342 48.894
343 48.894
344 46.757
345 46.757
346 46.757
347 46.757
348 46.757
349 48.894
350 48.894
351 48.894
352 46.757
353 48.894
354 46.757
355 46.757
356 46.757
357 46.757
358 46.757
359 48.894
360 48.894
361 48.894
362 46.757
363 48.894
364 48.894
365 46.757
366 48.894
367 51.256
368 48.894
369 48.894
370 48.894
371 48.894
372 48.894
373 46.757
374 48.894
375 48.894
376 48.894
377 48.894
378 51.256
379 46.757
380 48.894
381 48.894
382 48.894
383 48.894
384 48.894
385 51.256
386 51.256
387 53.88
388 51.256
389 53.88
390 53.88
391 53.88
392 53.88
393 53.88
394 56.813
395 56.813
396 56.813
397 56.813
398 56.813
399 53.88
400 56.813
401 53.88
402 56.813
403 60.112
404 56.813
405 56.813
406 56.813
407 56.813
408 60.112
409 56.813
410 60.112
411 60.112
412 60.112
413 63.852
414 63.852
415 56.813
416 63.852
417 63.852
418 60.112
419 60.112
420 60.112
421 60.112
422 56.813
423 60.112
424 56.813
425 56.813
426 53.88
427 56.813
428 53.88
429 53.88
430 51.256
431 48.894
432 51.256
433 48.894
434 53.88
435 51.256
436 51.256
437 48.894
438 51.256
439 48.894
440 48.894
441 53.88
442 51.256
443 48.894
444 48.894
445 46.757
446 48.894
447 48.894
448 46.757
449 46.757
450 46.757
451 46.757
452 46.757
453 48.894
454 46.757
455 48.894
456 48.894
457 46.757
458 48.894
459 51.256
460 48.894
461 51.256
462 46.757
463 48.894
464 51.256
465 51.256
466 48.894
467 48.894
468 51.256
469 51.256
470 51.256
471 51.256
472 53.88
473 51.256
474 53.88
475 53.88
476 53.88
477 53.88
478 53.88
479 51.256
480 51.256
481 51.256
482 53.88
483 56.813
484 53.88
485 53.88
486 53.88
487 53.88
488 51.256
489 56.813
490 51.256
491 51.256
492 51.256
493 53.88
494 51.256
495 53.88
496 51.256
497 56.813
498 56.813
499 56.813
500 60.112
501 53.88
502 56.813
503 56.813
504 56.813
505 56.813
506 53.88
507 56.813
508 56.813
509 56.813
510 53.88
511 56.813
512 56.813
513 56.813
514 53.88
515 53.88
516 56.813
517 56.813
518 56.813
519 56.813
520 56.813
521 60.112
522 60.112
523 56.813
524 60.112
525 56.813
526 56.813
527 56.813
528 56.813
529 60.112
530 60.112
531 60.112
532 56.813
533 60.112
534 56.813
535 56.813
536 60.112
537 56.813
538 56.813
539 56.813
540 56.813
541 56.813
542 56.813
543 56.813
544 56.813
545 56.813
546 56.813
547 56.813
548 53.88
549 56.813
550 56.813
551 60.112
552 60.112
553 56.813
554 56.813
555 60.112
556 60.112
557 56.813
558 56.813
559 60.112
560 60.112
561 60.112
562 60.112
563 60.112
564 60.112
565 60.112
566 60.112
567 60.112
568 56.813
569 60.112
570 56.813
571 60.112
572 60.112
573 60.112
574 56.813
575 56.813
576 60.112
577 60.112
578 60.112
579 60.112
580 60.112
581 56.813
582 56.813
583 56.813
584 56.813
585 56.813
586 56.813
587 60.112
588 56.813
589 56.813
590 56.813
591 56.813
592 56.813
593 56.813
594 60.112
595 56.813
596 56.813
597 60.112
598 56.813
599 56.813
600 56.813
601 56.813
602 56.813
603 53.88
604 56.813
605 56.813
606 56.813
607 56.813
608 56.813
609 56.813
610 56.813
611 56.813
612 56.813
613 56.813
614 56.813
615 56.813
616 56.813
617 56.813
618 56.813
619 56.813
620 56.813
621 56.813
622 56.813
623 56.813
624 56.813
625 60.112
626 60.112
627 60.112
628 60.112
629 60.112
630 60.112
631 60.112
632 60.112
633 63.852
634 60.112
635 60.112
636 56.813
637 56.813
638 56.813
639 60.112
640 60.112
641 56.813
642 56.813
643 56.813
644 60.112
645 60.112
646 60.112
647 60.112
648 60.112
649 63.852
650 60.112
651 56.813
652 60.112
653 60.112
654 60.112
655 60.112
656 56.813
657 60.112
658 60.112
659 60.112
660 60.112
661 60.112
662 60.112
663 60.112
664 60.112
665 60.112
666 60.112
667 60.112
668 60.112
669 56.813
670 60.112
671 60.112
672 60.112
673 60.112
674 60.112
675 60.112
676 60.112
677 60.112
678 56.813
679 63.852
680 56.813
681 60.112
682 60.112
683 63.852
684 60.112
685 63.852
686 63.852
687 60.112
688 60.112
689 60.112
690 56.813
691 60.112
692 60.112
693 60.112
694 60.112
695 60.112
696 63.852
697 60.112
698 56.813
699 60.112
700 60.112
701 63.852
702 63.852
703 60.112
704 63.852
705 63.852
706 60.112
707 63.852
708 63.852
709 60.112
710 60.112
711 60.112
712 63.852
713 60.112
714 60.112
715 63.852
716 60.112
717 60.112
718 63.852
719 60.112
720 60.112
721 60.112
722 60.112
723 60.112
724 60.112
725 60.112
726 60.112
727 60.112
728 56.813
729 56.813
730 60.112
731 56.813
732 56.813
733 60.112
734 56.813
735 56.813
736 60.112
737 56.813
};
\addlegendentry{SSD KH}
\end{axis}

\end{tikzpicture}


==> figures/gt_gt_bb_70m.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}

\begin{axis}[
height=0.627906976744186*8.8cm,
tick align=outside,
tick pos=left,
width=8.8cm,
x grid style={white!69.0196078431373!black},
xlabel={x in m},
xmin=123, xmax=166,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y in m},
ymin=54, ymax=81,
ytick style={color=black}
]
\addplot [draw=none, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [semithick, black, dotted]
table {%
-226.006419619734 114.776168724008
-226.42996976074 115.058172257202
-226.854314671704 115.340752563414
-227.279712539093 115.622595049466
-227.705274488308 115.902601014957
-228.131867890755 116.180663006996
-228.558283220003 116.458250874671
-228.984051517852 116.737873387314
-229.410835565981 117.017891199814
-229.83877367075 117.29760103891
-230.267105885868 117.576878612229
-230.693926318979 117.857136110009
-231.119433722584 118.137349244145
-231.545520422335 118.416389653882
-231.972042484965 118.694741014022
-232.398306556155 118.97376735474
-232.823863021799 119.253690764763
-233.249235283104 119.534493129626
-233.673876098539 119.815652662476
-234.097567861989 120.097363315893
-234.519640867546 120.379841343501
-234.940408344248 120.66281173394
-235.361124110739 120.945774007465
-235.782664936907 121.229688000963
-236.204441933538 121.514697444132
-236.624785824375 121.798284548974
-237.044390514288 122.079753814603
-237.463659706789 122.360922942741
-237.882054585605 122.644287793979
-238.299889030642 122.929817425433
-238.719379989994 123.214677080504
-239.138857702546 123.49933138119
-239.558200768296 123.785037865369
-239.978257806932 124.070806585155
-240.400051249033 124.355461640962
-240.822469202633 124.63955530193
-241.245530933845 124.922943444071
-241.670584244472 125.206538110169
-242.094654242225 125.48897474888
-242.517709953166 125.771813351233
-242.942421685917 126.057090204659
-243.369598952231 126.340368176309
-243.799016036438 126.620643102402
-244.228738973734 126.899770864398
-244.658221561848 127.181443750495
-245.08801488078 127.462594476589
-245.519476847494 127.742268791443
-245.950439279444 128.022968302733
-246.38078117742 128.303542320232
-246.811018851871 128.5836832773
-247.242565941544 128.863786290012
-247.674943387402 129.143551361213
-248.107465081374 129.423684612943
-248.540113757688 129.704518500987
-248.973702364172 129.986041060563
-249.407333810159 130.267022704562
-249.840638887983 130.547209874435
-250.274676805624 130.827408025999
-250.709924904262 131.107407950277
-251.146342295614 131.387692364927
-251.582226961211 131.668643109885
-252.017631605849 131.948780366097
-252.453459801627 132.229274876253
-252.890065041679 132.510368431638
-253.327421363431 132.791551634179
-253.765291043255 133.072814440332
-254.203717270059 133.354581931477
-254.642969420689 133.636122497804
-255.082058897083 133.917002978029
-255.521436673212 134.197935835662
-255.961107906242 134.479385443594
-256.401754785382 134.761038588884
-256.843259542845 135.042378368394
-257.284624210497 135.323331364227
-257.724998757129 135.604696430064
-258.165227283905 135.886540152855
-258.606591021044 136.168224358448
-259.048208295359 136.448833552197
-259.489156755219 136.729214502214
-259.928927668011 137.010098853235
-260.368808861315 137.291161342819
-260.809415996354 137.571131615362
-261.250072898916 137.85102140296
-261.689880954391 138.131439119323
-262.129206819148 138.412982647275
-262.568774224024 138.695836284874
-263.008634966172 138.980386519555
-263.447587711427 139.266756282274
-263.886713549027 139.553202569249
-264.326580242738 139.839502784688
-264.766690768362 140.12663690112
-265.20536893187 140.416127675007
-265.642831727319 140.706257502786
-266.080791138078 140.997144073657
-266.518995574838 141.290636566939
-266.956585967243 141.585772501109
-267.393918540423 141.881223857784
-267.830680366302 142.176293602515
-268.26725539278 142.471931539002
-268.704198120316 142.767740321235
-269.142081262163 143.063853966481
-269.58031991677 143.361025516991
-270.018124483832 143.658655955244
-270.455627713701 143.955916268713
-270.893558812111 144.252662400744
-271.331139218154 144.550261992355
-271.769054323491 144.847980310456
-272.208827469405 145.144903286492
-272.649021798437 145.442008542386
-273.063515443654 145.722096227477
-273.503227908152 146.020166904475
-273.943088976082 146.317960419492
-274.358080719416 146.5972399881
-274.774228303302 146.876283850381
-275.190649111452 147.155423594092
-275.607694517572 147.434131748442
-276.024445192972 147.712228829829
-276.44157042688 147.989728324337
-276.859530213671 148.267092373025
-277.277317336824 148.545272435165
-277.694773340815 148.823619001642
-278.111656106279 149.101546422219
-278.529123602786 149.378822729799
-278.947386489545 149.655496705113
-279.365232713763 149.932448075728
-279.783032583089 150.209586887148
-280.201050632659 150.487051197605
-280.619628518651 150.764446369484
-281.039040079589 151.041069206433
-281.459174862839 151.317143676509
-281.879747273322 151.593361886753
-282.300854091808 151.870322825661
-282.72303450892 152.146631999016
-283.145391239427 152.421924273433
-283.567468789177 152.697823150681
-283.988761534544 152.974459765121
-284.410905686895 153.251016888873
-284.833455551283 153.52724809049
-285.25586506728 153.803608465545
-285.677808981742 154.080414367722
-286.099304547143 154.358775035695
-286.519704717272 154.639585919153
-286.940042290535 154.920159979187
-287.359969616326 155.20016748086
-287.77951347009 155.480800108555
-288.199519643695 155.761152871478
-288.619509855709 156.042767028054
-289.038974828406 156.324887832732
-289.456577368531 156.608631435898
-289.873031593686 156.894183842761
-290.289266896648 157.178787329425
-290.705486419243 157.464052882664
-291.121950961216 157.749840250372
-291.538157454134 158.035386665022
-291.954017413674 158.321517819497
-292.369813823595 158.607166326078
-292.785213364361 158.893804343749
-293.201052902701 159.180459210401
-293.617111790514 159.465121946457
-294.034188526835 159.74932011502
-294.451064736974 160.03297330907
-294.867353583135 160.318203446841
-295.283333751869 160.604188878088
-295.700250282763 160.888088160056
-296.118771565693 161.171210743113
-296.538002782119 161.452501839277
-296.957551171496 161.733652201126
-297.377334593846 162.013895040954
-297.797617702247 162.29291412716
-298.218205809175 162.572970153176
-298.63765946549 162.853578029538
-299.057054641295 163.135087366684
-299.475262653801 163.417476713856
-299.895083843416 163.697726895433
-300.314865124691 163.978897620466
-300.735557238313 164.258547587313
-301.156379903366 164.538039467553
-301.577320923188 164.815446679453
-301.998436269588 165.090373323899
-302.41936937204 165.365900492856
-302.840422606815 165.640898595036
-303.260647145722 165.918257125797
-303.681174005331 166.195891333601
-304.103019716999 166.470760594897
-304.523965742167 166.745595836303
-304.946922063527 167.018766187095
-305.371063273392 167.292872246333
-305.793453963172 167.566400725668
-306.213197111132 167.838374066819
-306.655905697077 168.12934352104
-307.098541974069 168.422455628055
-307.518471068534 168.696048702943
-307.938669479884 168.967762275629
-308.384055682975 169.255337953948
-308.826649340057 169.544492253101
-309.267101901739 169.83423070288
-309.707055274551 170.123521437765
-310.147635975769 170.414265095919
-310.587176673192 170.707586419918
-311.026220452237 171.003172133094
-311.46602200196 171.298952898392
-311.904526543676 171.595894533887
-312.342742604367 171.892284648871
-312.782273283946 172.18723818116
-313.222108370175 172.480773401384
-313.660442479836 172.775524586602
-314.098555167809 173.070854645009
-314.537164980201 173.36423363039
-314.975685792587 173.657063073359
-315.414539456854 173.950045828613
-315.853325469294 174.243236373623
-316.291841390896 174.537625759603
-316.729931421422 174.834111329686
-317.1684089497 175.130601746423
-317.607497105804 175.424943886441
-318.046150239881 175.71897976754
-318.483936408587 176.011995861901
-318.922723482416 176.302896930196
-319.361157560095 176.593391810245
-319.79775186692 176.885108535601
-320.233859698104 177.177972958089
-320.670700198282 177.470413621674
-321.106755367508 177.762700547906
-321.541618105409 178.055827791831
-321.975251427327 178.349377579898
-322.409542354837 178.641748814785
-322.843502507493 178.934170258884
-323.276216592732 179.228427605378
-323.708598674005 179.523554154495
-324.140515278845 179.818520139135
-324.572154252278 180.112576533046
-325.002443526948 180.407692866444
-325.432396029692 180.704216387402
-325.861195331688 181.00175657742
-326.289835104697 181.298266996036
-326.718181267824 181.594621079584
-327.146260781484 181.891207853857
-327.574729894393 182.18581300631
-328.003195449617 182.479441823381
-328.431045788181 182.773202029385
-328.857181536193 183.067515717984
-329.283391234694 183.362118908264
-329.709235561174 183.657694105915
-330.134974572752 183.954035561659
-330.56070274502 184.2493715028
-330.987194843604 184.543244229325
-331.414202326493 184.834258677177
-331.842527392506 185.122635643054
-332.271455324025 185.410825285161
-332.700167695502 185.699125347985
-333.12845845942 185.986339364924
-333.55661252 186.270835024729
-333.984571534826 186.554186885026
-334.411595627922 186.837681104021
-334.837547436976 187.121212039479
-335.265127647322 187.405106670456
-335.692678009891 187.688623175243
-336.119509061303 187.970773992817
-336.546106107893 188.250842303434
-336.972498979425 188.529093668456
-337.399050758116 188.808258589644
-337.825578857082 189.087527847788
-338.251809179612 189.365054411207
-338.678140652436 189.641596107093
-339.105423773367 189.919875945689
-339.533181501192 190.199385530115
-339.960570291588 190.479850423416
-340.387772383072 190.760464924047
-340.814700995164 191.041322678012
-341.241775913504 191.322510980695
-341.669420942108 191.604486279632
-342.098226268669 191.884836347422
-342.527283434528 192.165384137405
-342.956336255068 192.446654488256
-343.385506203853 192.729770287545
-343.81498740598 193.012490327784
-344.24484348394 193.294110417651
-344.675640256556 193.575502960727
-345.107045531168 193.857354832247
-345.539569130839 194.139971249523
-345.972516267892 194.422160784777
-346.404557102135 194.703779326262
-346.836608176279 194.985508625755
-347.269625208181 195.267042290852
-347.703979961491 195.548680917166
-348.137833157042 195.830497424902
-348.571926813403 196.112678414097
-349.006667102726 196.394420762439
-349.441582850722 196.675861063453
-349.876871041296 196.958550162563
-350.311641309518 197.242968588959
-350.746842006567 197.526778692439
-351.183077196931 197.809723775606
-351.619148721731 198.092908441988
-352.055240912962 198.377776589915
-352.491954732466 198.662708138253
-352.929361176212 198.947110017522
-353.366611114388 199.231534813982
-353.803994143751 199.516196448357
-354.242095451095 199.801282604289
-354.680662525606 200.086839008775
-355.119534638845 200.37337876061
-355.558277606379 200.660747714847
-355.996810126971 200.947960464134
-356.436179915724 201.234223972056
-356.875726241531 201.520677135087
-357.315001957762 201.808447359369
-357.754246633928 202.097164151371
-358.194075644731 202.385771688719
-358.633579901638 202.674224581275
-359.072339241645 202.963122485472
-359.51107573601 203.25239623908
-359.950413127264 203.541811759718
-360.390036946791 203.830409364264
-360.829028873583 204.11878290169
-361.268044197724 204.406805015075
-361.707330051493 204.694773710989
-362.147115387435 204.982439919551
-362.587192751907 205.270012113749
-363.026998467279 205.558126163753
-363.466017822962 205.846786739757
-363.904884826197 206.135099455924
-364.343563508488 206.423394791959
-364.782713841032 206.712785774929
-365.221645100424 207.00284368162
-365.660522932372 207.292326254438
-366.099451891732 207.580995097284
-366.537567658308 207.870305809303
-366.975294642818 208.160976593028
-367.412993255145 208.45282715214
-367.850874643872 208.744688713791
-368.28907294968 209.037001950456
-368.726769143209 209.329586159297
-369.163658205592 209.62213372825
-369.600066448122 209.914716606128
-370.036607732449 210.20761785829
-370.473496003741 210.501186282966
-370.910408805492 210.794658087441
-371.347569485893 211.087500182276
-371.784391339867 211.379207884923
-372.220809274283 211.670370160576
-372.656817634801 211.961151088263
-373.092674949528 212.251558938856
-373.529046524407 212.541385720499
-373.96617741823 212.83028041279
-374.403464177724 213.119164551264
-374.840639790596 213.408390551777
-375.27771024948 213.697412350951
-375.714683234053 213.986057410756
-376.151534318862 214.274413881974
-376.587989974922 214.562826224484
-377.025137412024 214.851172024211
-377.462223690925 215.140204785904
-377.899143532879 215.429750366639
-378.3353602102 215.719912292483
-378.771019303535 216.009977457899
-379.206450629523 216.299887019014
-379.642483700031 216.590172781128
-380.07858887286 216.880633609661
-380.514619935517 217.171263481455
-380.950806088183 217.461829826306
-381.38702453342 217.752516633797
-381.823054870055 218.043774446246
-382.259535823927 218.335395714876
-382.696598438192 218.627375855863
-383.133670883726 218.919526869863
-383.569786688172 219.211825575875
-384.004868730316 219.503340569935
-384.441129397035 219.794392623035
-384.878807290929 220.08606032648
-385.315962101108 220.378718779951
-385.752095617171 220.670744898061
-386.18778286922 220.961657511682
-386.623026550762 221.252226285565
-387.058944193034 221.543452193075
-387.496349140396 221.834559579614
-387.934057308736 222.124666382005
-388.370386406182 222.413937406929
-388.80646132932 222.702203346304
-389.242326523468 222.990544631914
-389.678864978915 223.279821346275
-390.115344679418 223.569050386706
-390.551703930655 223.857526827818
-390.988762371292 224.145253966022
-391.425879148455 224.4329161439
-391.862691051367 224.721412428724
-392.298841803153 225.010089671944
-392.735107784332 225.298018996442
-393.17111454486 225.586408506466
-393.606643064107 225.875096799307
-394.04261908758 226.163984958478
-394.479136985435 226.453719754027
-394.9154677445 226.743428128411
-395.351205149179 227.032754155034
-395.786921123929 227.321964028969
-396.22303437745 227.611005952581
-396.66001422484 227.899198785992
-397.097661313834 228.187510092453
-397.534952861494 228.476272879148
-397.971992766577 228.76501772415
-398.408854089292 229.053224524755
-398.846125738374 229.341542691731
-399.283794783249 229.629881906356
-399.721940136883 229.917605801124
-400.160076211222 230.20479030824
-400.598591495225 230.491575917278
-401.037815876211 230.777253011497
-401.477461319611 231.062499016282
-401.916916497824 231.348106232124
-402.356152592522 231.634119657288
-402.79570031866 231.920421462322
-403.23511681599 232.205938230335
-403.674023826627 232.491149686534
-404.112957454902 232.776707449583
-404.552584498376 233.062592572486
-404.992341316343 233.349077541566
-405.431267975019 233.63622687278
-405.868035454219 233.925401718569
-406.303416190017 234.215960784514
-406.738935429153 234.507053597658
-407.175891663922 234.796450934027
-407.613160821063 235.084408829012
-408.050422230401 235.3721000527
-408.486893869233 235.660630096453
-408.924038970884 235.949015300239
-409.360394707486 236.237759363196
-409.795960942515 236.526848531696
-410.231539788211 236.815524207091
-410.666648291105 237.104301265037
-411.101839247603 237.393361791067
-411.53749577894 237.682768465709
-411.972095244044 237.97233122459
-412.406139007501 238.262078158057
-412.83990927499 238.55186854732
-413.274100254638 238.84168163908
-413.708144095611 239.131565505631
-414.142630719311 239.42222941003
-414.576633620203 239.713181294861
-415.010441886038 240.003938035009
-415.444939878452 240.294080160798
-415.879180361624 240.584436664051
-416.312948784328 240.87529661638
-416.746827447225 241.165959391948
-417.180444687598 241.456380611525
-417.614809782518 241.747072528456
-418.049294125028 242.038578675691
-418.483360902984 242.329747175654
-418.917268532563 242.618978262641
-419.351678650993 242.908497451731
-419.786437394937 243.198936100987
-420.220951608935 243.490263413995
-420.655169175944 243.781637321448
-421.089439158774 244.071878973079
-421.524044212743 244.361907917844
-421.958119271851 244.651610596288
-422.392134097519 244.942135189568
-422.825767009141 245.232442797618
-423.259911625385 245.521834683363
-423.694384345502 245.811822723985
-424.128481041854 246.10203515534
-424.561662478942 246.390859189457
-424.995504525267 246.679794920115
-425.430219717989 246.96900306817
-425.865543321827 247.258710742774
-426.299947815113 247.547590782192
-426.73443615191 247.835833776445
-427.169631122443 248.12372209858
-427.604429050869 248.412083645506
-428.039026669095 248.700296942358
-428.474550359502 248.987568985545
-428.910644174273 249.273985069326
-429.346502446374 249.561572753938
-429.782067643027 249.84967077028
-430.217611009893 250.137896509192
-430.65339728796 250.425454003655
-431.08963214661 250.712523435545
-431.526087921376 250.998798176919
-431.962978954404 251.284797559918
-432.400520229827 251.571216510209
-432.838338088996 251.857458428957
-433.275906481337 252.143356351271
-433.714122002751 252.429442502319
-434.152642376683 252.715555001339
-434.591158163308 253.001113325406
-435.02967429539 253.286769533735
-435.467463192495 253.572814613026
-435.904907144532 253.858862608929
-436.343505498669 254.145153790793
-436.782398506301 254.432947250339
-437.221005603736 254.722162970004
-437.659197372064 255.010786478844
-438.096860873614 255.299278437528
-438.532846787006 255.588241580359
-438.968018268835 255.878846371234
-439.403365669222 256.171724603875
-439.839471611175 256.46615348655
-440.274799884427 256.760537952583
-440.709064511897 257.053071706584
-441.142887082743 257.345496799531
-441.576509121939 257.63925910978
-442.010425040458 257.934602432349
-442.444654324126 258.229432647667
-442.879274456787 258.523012402887
-443.314910750634 258.815532340108
-443.750254298428 259.10737136187
-444.185400346066 259.398947253101
-444.622002984213 259.690235794044
-445.059245611045 259.981701597702
-445.496352746263 260.273376905034
-445.933691126043 260.564159797419
-446.370802859321 260.853514224927
-446.808051234917 261.142988351733
-447.245731369791 261.432565759447
-447.684152154035 261.723075223815
-448.122687914773 262.013900783766
-448.560077151872 262.304649273887
-448.996614529239 262.595284039646
-449.433430980467 262.886916649843
-449.870672921248 263.179324372693
-450.30802057485 263.471285228221
-450.745103391781 263.763269165469
-451.181046693588 264.057614389401
-451.615948562487 264.353519896445
-452.050388156018 264.649847401318
-452.485939176763 264.94514121516
-452.921744923016 265.240071972835
-453.357335314357 265.534168584224
-453.793534176311 265.828699002499
-454.229719599023 266.123647812166
-454.666186742797 266.418794547357
-455.103386736612 266.71338329413
-455.540719357251 267.007390949243
-455.978390480121 267.301361137774
-456.416391133596 267.595143718146
-456.855940462363 267.888653911806
-457.295375167012 268.181636571198
-457.734918703992 268.474143054078
-458.176130679076 268.766372500904
-458.617086596106 269.058838497118
-459.057773316018 269.351597330356
-459.499395847999 269.643291711343
-459.94178690285 269.932813879092
-460.385071918972 270.221719150967
-460.829315927154 270.511602976856
-461.273148176064 270.802839810167
-461.715540444699 271.094453783196
-462.157836777472 271.386416352514
-462.574897416025 271.662236082782
-462.991736131626 271.938887645649
-463.409178784811 272.21617250382
-463.826546337496 272.492734593166
-464.243621192919 272.76851534162
-464.661475926086 273.043928527762
-465.079706517957 273.319893538408
-465.498281420176 273.597166625309
-465.916020495295 273.875317606408
-466.33406456564 274.153204323808
-466.751984629255 274.430453917035
-467.17024109276 274.707573663997
-467.589004978553 274.985008657577
-468.007728946098 275.263055180624
-468.42647398782 275.540944502426
-468.845111898912 275.818317033075
-469.26402909241 276.095836898182
-469.682847351762 276.373739476457
-470.102248075296 276.652455587621
-470.52208112942 276.930816409223
-470.941955518544 277.207652761608
-471.361764720647 277.483679948021
-471.781863708953 277.759125565977
-472.201901629905 278.035155165956
-472.622372588531 278.311795984254
-473.043417137161 278.589066230851
-473.464219600377 278.866294476751
-473.885357506905 279.142635386967
-474.306444822247 279.419017613648
-474.726689163977 279.695504242541
-475.147354417098 279.972103619057
-475.568804960572 280.249144109572
-475.991340253355 280.5262847374
-476.414042555711 280.803435656085
-476.836631658248 281.079637414528
-477.259103241291 281.355018154346
-477.681923825046 281.630929163309
-478.104400328409 281.90677425084
-478.526499127299 282.182971666223
-478.949387055196 282.459522459818
-479.37261717121 282.7361785451
-479.795490713341 283.013232997489
-480.217828164258 283.289846860049
-480.640797336447 283.564720494252
-481.063729012455 283.838655487824
-481.486210334276 284.113012504539
-481.908668516182 284.387976448144
-482.331376629229 284.663668654076
-482.754687531329 284.939544556158
-483.177770648414 285.214626237619
-483.600203897202 285.488902277132
-484.022925938721 285.763067432949
-484.445247329928 286.036711459324
-484.867648735857 286.310697141489
-485.291008189607 286.585210718912
-485.714700796869 286.859081530416
-486.138088023723 287.132652515976
-486.560690385606 287.404880281547
-486.982421526456 287.677090765562
-487.402502134356 287.950412345913
-487.82167056223 288.22487809489
-488.240645778002 288.499105765204
-488.685245244848 288.789352039848
-489.129199745655 289.079402749856
-489.573075841333 289.369850447828
-490.01565876633 289.660263220171
-490.455928411188 289.95129530662
-490.895081665667 290.244396358998
-491.333689929994 290.539615937153
-491.770982619066 290.833997623481
-492.204623296778 291.125038975385
-492.634833310376 291.413205875731
-493.061222386979 291.698778252149
-493.487589856269 291.983335522098
-493.913956862265 292.267680015771
-494.338708480725 292.551236035894
-494.759976864532 292.831030091968
-495.179533598946 293.107988252709
-495.620814921707 293.398711212453
-496.060748593659 293.688581288274
-496.501036354408 293.97718043459
-496.940234904637 294.263323700267
-497.378195266653 294.547571767825
-497.81467548041 294.829530677647
-498.250792071717 295.110250918522
-498.687085503595 295.389544144146
-499.122801033395 295.66750548244
-499.556760177981 295.944276974562
-499.98867082224 296.219850342077
-500.418140581313 296.494750893254
-500.84539885154 296.769538939247
-501.270202603519 297.042668474594
-501.692917838874 297.315094573477
-502.113031232985 297.587668379477
-502.553346089882 297.876597501079
-502.99063475779 298.165123127286
-503.425739602518 298.451949570693
-503.857991757341 298.738068880059
-504.288401669123 299.023186061309
-504.716702724582 299.30608381213
-505.141997810039 299.586479118296
-505.564362571283 299.865361419128
-505.984866897852 300.143090565068
-506.404546374731 300.41895167781
-506.844750666914 300.706515303181
-507.282144990408 300.990505282176
-507.716830204322 301.271025363499
-508.149770232141 301.549726392733
-508.580201276967 301.827393334739
-509.008815895071 302.101947364237
-509.43520800079 302.374333876783
-509.858387178191 302.644901238922
-510.299464713544 302.926754333045
-510.736821198672 303.206631558825
-511.170214794627 303.484708415377
-511.600719514928 303.761402972947
-512.028309395475 304.037582292557
-512.45278681237 304.312413367331
-512.872523447428 304.584637754994
-513.307504787096 304.870163051743
-513.737019487143 305.156626295866
-514.162430625764 305.441533350146
-514.584112801341 305.725529004428
-515.001364163178 306.00720250199
-515.432071943649 306.299245553534
-515.859184945669 306.590544376126
-516.284594531268 306.880969223357
-516.706995169872 307.168004310525
-517.125880336474 307.45311939813
-517.539841262997 307.734642186848
-517.966922421189 308.024044801931
-518.390281898802 308.310873512298
-518.810810139069 308.596277568059
-519.225627101386 308.878296890309
-519.649885887776 309.167731076172
-520.069386337201 309.454793972792
-520.485353035123 309.74154617733
-520.910698452358 310.038808171474
-521.329974933498 310.3354425379
-521.741037255208 310.630856599437
-522.159165646684 310.938246664648
-522.569912933655 311.2476919394
-522.970516931099 311.560198008847
-523.358101859701 311.877965032605
-523.748456852211 312.213260952374
-524.124650016567 312.554751627168
-524.50040270155 312.907424168112
-524.861976770397 313.257769305613
-525.203887317288 313.624069339651
-525.540670385855 314.011506294307
-525.860438096617 314.403910146042
-526.169145568853 314.806579547222
-526.465697846378 315.22196649876
-526.742057909442 315.651736286818
-526.999925544239 316.088121079594
-527.24322994876 316.528133423248
-527.475170445004 316.9715406222
-527.695137120319 317.430637081434
-527.884731141224 317.901291358616
-528.055079222868 318.387171116494
-528.204066326573 318.879917374948
-528.342978484474 319.360369553589
-528.463254617154 319.854130191761
-528.565350639567 320.352438949136
-528.639824126602 320.862125049043
-528.688293843197 321.364166768302
-528.709007177256 321.870180516395
-528.698667658975 322.384010963548
-528.666453816197 322.898604897473
-528.615588240577 323.410957113663
-528.548385613047 323.916588496277
-528.450548234271 324.418616885445
-528.328430943273 324.915958515783
-528.175607470129 325.406943466495
-527.998773020362 325.876534937725
-527.804538337946 326.339907049474
-527.591921324144 326.795910398174
-527.373235679871 327.247533192484
-527.13838662453 327.68947322105
-526.888660657465 328.123425247044
-526.619605732396 328.564147959825
-526.32774561396 328.989015397597
-526.020734446108 329.390317820153
-525.696867993912 329.785659916163
-525.35314721145 330.167502728298
-525.008950032205 330.541053587468
-524.648236485616 330.899402156109
-524.274498327626 331.241817672887
-523.883225832979 331.560565771844
-523.472006612779 331.856764772019
-523.046960285397 332.13249524803
-522.60465125473 332.38081829587
-522.149185403526 332.609708071475
-521.689002866754 332.813676211274
-521.222202361118 332.997369402547
-520.740541472665 333.160284130797
-520.249646973679 333.30442300451
-519.755773084591 333.426319684208
-519.259454572656 333.538824919578
-518.757858620045 333.640018688727
-518.254758723616 333.732073641457
-517.751506860108 333.81105651141
-517.245615357198 333.876824229194
-516.739699789791 333.933548390817
-516.230986714427 333.970041737619
-515.719957502184 333.998918689368
-515.207931200348 334.016457515837
-514.696815911375 334.031597058693
-514.184828166476 334.045927095572
-513.684084564541 334.053716612279
-513.178585199633 334.057737786718
-512.673040927973 334.060740438675
-512.166058142037 334.062159243897
-511.654870822027 334.063833666533
-511.140139953419 334.062036463852
-510.62452919004 334.056861018436
-510.106839980251 334.051059341895
-509.605156181115 334.044231976108
-509.101301141634 334.036237183357
-508.596018229803 334.028654959026
-508.087729754285 334.020529958529
-507.577527675583 334.008438900373
-507.066851245347 333.995998382919
-506.553469466344 333.988099251696
-506.037268982218 333.977653375186
-505.519913327438 333.964077506717
-505.018259421987 333.950325853234
-504.51435256862 333.931720866307
-504.008716160604 333.915122602509
-503.501910603937 333.908632663212
-502.995203874782 333.902476560038
-502.486891096914 333.888521906321
-501.97873792071 333.879402832022
-501.46898688627 333.870215976869
-500.956075793886 333.85110376505
-500.439797080372 333.838296699132
-499.921822458257 333.826310210798
-499.404303064905 333.812728401458
-498.904055371317 333.802779069464
-498.400970298603 333.79266436908
-497.896995721522 333.780952024241
-497.393470005191 333.775344360647
-496.890250886925 333.770396623972
-496.383401058561 333.764068856378
-495.875448781752 333.758517917344
-495.370005276933 333.74914374144
-494.863061692632 333.737860593341
-494.353689133067 333.72734600325
-493.843659236323 333.711719803478
-493.333336247187 333.694449971717
-492.822288913862 333.678452398624
-492.311289837051 333.658378696052
-491.799243120852 333.641697839539
-491.285143540834 333.62483394748
-490.770417701031 333.608622537664
-490.255268024602 333.594264671163
-489.739974313713 333.57804923461
-489.222112647832 333.565099181167
-488.703563398695 333.553717722443
-488.185211949861 333.543173760169
-487.665312731243 333.535992823185
-487.164418399502 333.526574944663
-486.661428279581 333.520030861419
-486.157651843815 333.51402524298
-485.651420992578 333.503261942246
-485.144489694814 333.492801102198
-484.636685540251 333.486493302138
-484.128565550605 333.477396455356
-483.617930841855 333.466459964294
-483.105512000873 333.454254385764
-482.591696508076 333.441077741816
-482.077992530204 333.427057765596
-481.562253468381 333.411230290002
-481.045027751618 333.39236861405
-480.526339321408 333.374033778224
-480.006144118297 333.354263279672
-479.505166604154 333.336933714995
-479.003286762622 333.322103106705
-478.500429088056 333.30575653224
-477.995753941662 333.291886112148
-477.490381152171 333.280227011296
-476.984925125064 333.270652927996
-476.478057324132 333.261949062668
-475.969992225958 333.254115899626
-475.460963892254 333.245314321354
-474.95092810121 333.236671886338
-474.440084277391 333.227751913757
-473.929348978799 333.215891375581
-473.41763161201 333.204322449174
-472.904427338536 333.192576638817
-472.391052671006 333.178972733815
-471.877183155503 333.164782341439
-471.361813776843 333.148388333396
-470.845067165123 333.128523356158
-470.329670933877 333.109596907785
-469.814630327739 333.091299638007
-469.298039245773 333.070708009244
-468.781098040634 333.049001308572
-468.264259603708 333.027190133557
-467.746659171712 333.005591343994
-467.228838642675 332.982014332452
-466.71142136318 332.959235646118
-466.194033863711 332.936590140353
-465.674804447438 332.912373388162
-465.155156983215 332.890460772089
-464.636727085327 332.870621907965
-464.118567020998 332.847136229512
-463.599450954265 332.821829971581
-463.080466776335 332.801235930997
-462.561797738533 332.781238039632
-462.041744855705 332.758861585899
-461.521158915431 332.734747671393
-461.002742986022 332.712348250345
-460.484114567199 332.69369942133
-459.983935584241 332.672293947217
-459.484373506172 332.648082100161
-458.966110608593 332.627055439572
-458.447355210061 332.601277006153
-457.927394574846 332.570656120828
-457.407480630618 332.533609307705
-456.888531975027 332.491855596563
-456.370297777182 332.446062820894
-455.852915185314 332.396321151914
-455.336987411543 332.342415475171
-454.821354419803 332.277360928049
-454.305655935239 332.199801209773
-453.811566999972 332.11680156495
-453.31924979994 332.025679541478
-452.808584192728 331.925552848215
-452.299856875459 331.821843096664
-451.790903034716 331.711249904765
-451.303268629913 331.594713595646
-450.819104157235 331.464400280524
-450.31726754778 331.323809344171
-449.836945438006 331.184546628503
-449.356656377487 331.034049988989
-448.877873934228 330.877944598018
-448.401432018037 330.716106046706
-447.927225180745 330.548767290808
-447.455662483382 330.382100757771
-446.986426089347 330.207168189113
-446.519330236173 330.018773393383
-446.054407861735 329.820797419037
-445.591929368123 329.618548132297
-445.131903403304 329.409913127664
-444.673484957043 329.194326297523
-444.218122508444 328.976605080262
-443.768182433885 328.753683751155
-443.32200262924 328.522229924466
-442.876296812016 328.285603899127
-442.433271283505 328.045464016249
-441.993184007164 327.801981465912
-441.557843548947 327.548842741861
-441.12638656198 327.28718716027
-440.695722066886 327.021776260755
-440.265704680738 326.755888037547
-439.837501437546 326.491527479823
-439.411022085659 326.225054166194
-438.988492410444 325.950396470385
-438.565111138833 325.672064375796
-438.140667246828 325.395575410444
-437.71564217592 325.120624090267
-437.287208189249 324.845850542139
-436.857375339287 324.571754466744
-436.430408949737 324.296389587741
-436.004521393195 324.021598659893
-435.577857804723 323.746174080992
-435.151408440781 323.467979457323
-434.72397201673 323.189917170998
-434.29676782569 322.909561888709
-433.871307107219 322.628748390043
-433.445305217263 322.350468543413
-433.01917221504 322.069646331823
-432.592221908732 321.786361338602
-432.163525295026 321.504826608188
-431.735085349044 321.22324734861
-431.305389724536 320.941879666714
-430.874749301826 320.660723146684
-430.444775552329 320.377975016383
-430.014244033158 320.095277535541
-429.582095875242 319.813694101783
-429.149911490732 319.532163555141
-428.7187407354 319.248982351936
-428.287162354243 318.965398744929
-427.855966164281 318.679793381244
-427.426699192485 318.38725004217
-426.996447995156 318.096117834722
-426.565211899713 317.806932617835
-426.134366657531 317.515720450499
-425.703039224612 317.225204130396
-425.269593667871 316.937075550077
-424.834642144422 316.648355651101
-424.415966554801 316.371210745424
-423.980270641949 316.082769215587
-423.546812582507 315.795413582637
-423.111045756854 315.507000179961
-422.689496145225 315.228883318932
-422.270084030986 314.950327454681
-421.853491724132 314.673490847207
-421.436629310945 314.396453105317
-421.018203265979 314.115004101815
-420.599436548994 313.832453377355
-420.181010013861 313.550065019184
-419.762448346028 313.267244321792
-419.343033871741 312.98492807387
-418.92524187622 312.699478662563
-418.509355291108 312.410390785747
-418.091175175958 312.124270373664
-417.671395780851 311.839040621322
-417.252136560498 311.551954906027
-416.832460889455 311.263819652753
-416.41327199362 310.976436553724
-415.994207994874 310.689890883094
-415.571792121777 310.40631139958
-415.148025514348 310.123227592138
-414.724994793522 309.838828870484
-414.302395429113 309.554773309465
-413.878933600637 309.271448234948
-413.455100107305 308.98747761859
-413.031995885606 308.702495635519
-412.609212870092 308.415276489101
-412.185954670239 308.128084512715
-411.762564713763 307.840630443084
-411.339163423563 307.553064571958
-410.915260464048 307.266035000749
-410.491275101277 306.97822011824
-410.068314826817 306.688670955359
-409.644708749116 306.399582327565
-409.218775898406 306.112332841171
-408.792186466682 305.826601536589
-408.363687238517 305.540453502203
-407.936148651358 305.253672208207
-407.507112830255 304.968261074018
-407.076837279517 304.683123585474
-406.646514055976 304.39811643769
-406.216307738783 304.112506170825
-405.785837753786 303.825763017664
-405.35625703883 303.538246608271
-404.924333210456 303.252519994906
-404.491879786327 302.968512275875
-404.064254609117 302.680588537994
-403.639525819709 302.395833825808
-403.219783276345 302.116084202086
-402.785618312004 301.827601192003
-402.353865541864 301.536011405615
-401.940268188825 301.249277776198
-401.523364805576 300.967243974886
-401.106444312059 300.685248927976
-400.689749588014 300.399845352295
-400.272157234827 300.115446015878
-399.852395230935 299.834549581089
-399.431594601529 299.554803006824
-399.009653920058 299.276610434583
-398.585554101973 298.999719276326
-398.160070655033 298.719948870715
-397.734525490694 298.439815813765
-397.309491091228 298.161882399759
-396.883771685186 297.885302923785
-396.458148472341 297.606728200686
-396.031562349029 297.325767752135
-395.603931573341 297.044915585343
-395.176022219417 296.763043427995
-394.747506964358 296.479780120102
-394.320145325193 296.194666348477
-393.894676265667 295.910608163669
-393.468134056259 295.629189195438
-393.039886912985 295.346262915114
-392.610531044918 295.061622473751
-392.180530777234 294.778200956316
-391.751141739405 294.495227528605
-391.323928353847 294.211429882369
-390.89471993514 293.929376305131
-390.464656175223 293.646472832415
-390.034700139702 293.362044260568
-389.60507610821 293.076310645963
-389.176615711208 292.790255969534
-388.747410024274 292.506023454129
-388.317059653254 292.222938714705
-387.887310431528 291.938532168183
-387.458354689893 291.651342718484
-387.030144870272 291.36528141283
-386.604780759408 291.083274600061
-386.182174561588 290.803074987671
-385.759269749499 290.522349608328
-385.335256790855 290.24106700438
-384.910512381603 289.959041394722
-384.485672399816 289.677043210332
-384.059460323837 289.392353173434
-383.63230776372 289.106665264094
-383.204628744234 288.822380963125
-382.778417350709 288.538258161168
-382.352489118727 288.251741832929
-381.92489934858 287.962796861027
-381.495290603657 287.674811890757
-381.067288281299 287.387207443039
-380.641806456387 287.099041575795
-380.214692144222 286.808431034828
-379.78554513609 286.516756180759
-379.356174577132 286.226486654773
-378.926605439076 285.936912773365
-378.497513815983 285.646329522952
-378.067176637841 285.35335233317
-377.636468994256 285.059959938707
-377.204489956076 284.767825885969
-376.772083015778 284.476790382484
-376.340464913663 284.18441225409
-375.909466543591 283.889305432674
-375.495969902135 283.607240758411
-375.080236936098 283.325650103995
-374.665230258503 283.044913807784
-374.248780138191 282.766046155975
-373.831658107051 282.48591686117
-373.412641262495 282.204833927463
-372.992503987124 281.924921759128
-372.573512142928 281.644999271499
-372.154860807777 281.3641687043
-371.734699000934 281.083275883442
-371.312389492012 280.803078972595
-370.889150638609 280.522646559426
-370.465536677992 280.242691973958
-370.04069455373 279.963280691008
-369.615409193356 279.683400170527
-369.190301103041 279.403043807718
-368.765263728239 279.123357598273
-368.340344749865 278.8440675489
-367.914968104207 278.563948889007
-367.489340960174 278.283220858102
-367.064844771864 278.002195691874
-366.640811128911 277.720110548043
-366.217218495581 277.436964979749
-365.794298744121 277.152308701139
-365.371949810884 276.867222431175
-364.950651666867 276.581141758886
-364.52939433221 276.293219188059
-364.107890470238 276.004270545135
-363.686245177408 275.717398693119
-363.265623390096 275.429274338475
-362.846337627069 275.137549519053
-362.426740772696 274.845843361215
-362.006146372289 274.556117991951
-361.584807086062 274.267023664786
-361.162406157591 273.977471853197
-360.739307379266 273.688159686578
-360.316964313257 273.398885285827
-359.893624957311 273.11056024788
-359.466648590338 272.82543747114
-359.038447220322 272.541656785968
-358.611162844649 272.256015304292
-358.183928816816 271.969759920833
-357.755958762301 271.684114030031
-357.326865182253 271.398394981112
-356.897971186398 271.111866437943
-356.469887728674 270.825402705962
-356.041285640528 270.540404007937
-355.610837239101 270.256661275933
-355.180332165745 269.973094637088
-354.749173028327 269.690291829291
-354.317587563859 269.407323647327
-353.886929457043 269.123469908942
-353.457531607125 268.838620312973
-353.027588305215 268.552718132444
-352.597589743616 268.267818817367
-352.167752679763 267.984521965714
-351.740267693688 267.699938955661
-351.314152031536 267.412451183882
-350.887950914964 267.123872382007
-350.462182643065 266.836157454308
-350.036935563504 266.548928809253
-349.612279631315 266.260167477985
-349.18913350861 265.967925874703
-348.766300529695 265.674795256445
-348.342533046078 265.386056427261
-347.918148310841 265.097777730796
-347.495023800881 264.806923108601
-347.070292735398 264.517251587423
-346.642929814459 264.231308145159
-346.215755380912 263.945074198008
-345.788542749147 263.658822253531
-345.359348257603 263.374137440309
-344.929126258394 263.089665328253
-344.497904006102 262.805700458488
-344.066506547612 262.522840067855
-343.633078147296 262.241773427442
-343.197658680954 261.961042335878
-342.760724208321 261.68128143297
-342.323365390565 261.401822459627
-341.888079201809 261.121162866094
-341.453368535087 260.838638709777
-341.017357853537 260.555984885991
-340.580832794168 260.273049065481
-340.144314095363 259.990927717952
-339.708040821732 259.711418676742
-339.27192662031 259.429284984908
-338.837240351231 259.142264634504
-338.405772913223 258.849610749659
-337.975638864711 258.554679531331
-337.545035891872 258.261695179781
-337.113973432723 257.969217965513
-336.682184274259 257.674638087582
-336.249824356976 257.380451266575
-335.816663556706 257.08806294546
-335.383205078148 256.79620153408
-334.948598162819 256.50375313544
-334.532650019554 256.226018485789
-334.115323803364 255.949551979542
-333.677124013369 255.661105037365
-333.238529180813 255.373370382309
-332.820003873566 255.098690407961
-332.400900945566 254.825550538113
-331.96353230064 254.543733108394
-331.531491685818 254.266229797137
-331.101278503753 253.990633884458
-330.670192407191 253.715479177944
-330.239245588835 253.440027875219
-329.807388207302 253.164268847522
-329.375718253077 252.889064567623
-328.943778917203 252.613775823335
-328.512090928896 252.338523165893
-328.079403095633 252.064165120861
-327.644604826328 251.789823028856
-327.209079841031 251.514749702227
-326.773180228801 251.240269425688
-326.3365876817 250.966936422702
-325.899301577643 250.694307446522
-325.458401428817 250.422761266261
-325.014686392977 250.151689593895
-324.569049587479 249.883782766862
-324.121871891044 249.620050764505
-323.671820554614 249.358452701184
-323.21778079218 249.098855746477
-322.760130884316 248.843716806758
-322.299580541123 248.594782536025
-321.835075981111 248.351568970688
-321.389039460696 248.124108068691
-320.939316732648 247.901535699068
-320.487080518479 247.683614899609
-320.032919034259 247.472331479304
-319.574461740882 247.269966356221
-319.110149662015 247.076142246453
-318.641622521106 246.891343651302
-318.16979339532 246.71606650613
-317.694951540635 246.549478835782
-317.217186539787 246.391747037167
-316.73706796684 246.243688456469
-316.23357177631 246.098087950528
-315.73156624186 245.96252107803
-315.232419537346 245.835769205135
-314.735186586018 245.719747882921
-314.236598019266 245.617863591568
-313.736275785545 245.529856454529
-313.234964760123 245.451414449158
-312.732274138917 245.380531342941
-312.226232499695 245.316335367876
-311.716971921073 245.262419778787
-311.206387102605 245.2199944342
-310.694124652963 245.190246355782
-310.179596262339 245.167334716726
-309.662882832034 245.154628344966
-309.145081858065 245.15854066254
-308.626447606722 245.17473160471
-308.10727346295 245.197007882934
-307.587571910758 245.229078481208
-307.067696620361 245.271323003882
-306.547714414356 245.319770761455
-306.028309930634 245.3754284401
-305.509520379947 245.441428707544
-304.991942099366 245.513743822514
-304.4762415268 245.600449644734
-303.961721827009 245.704522897669
-303.449859332463 245.820112547221
-302.944332192634 245.945668431948
-302.445936125255 246.078707779341
-301.951255241706 246.219546074659
-301.459361459826 246.37228456929
-300.971366924589 246.535394452096
-300.489970075424 246.708699521057
-300.014767750717 246.892237481679
-299.543783758841 247.079768288284
-299.075644721956 247.26891227761
-298.613323602746 247.470564249491
-298.15727907518 247.687133415268
-297.704993905893 247.911454127021
-297.25829034947 248.142090128293
-296.81861339542 248.380234318453
-296.362008699535 248.633525366284
-295.907775081361 248.887841980642
-295.460308959173 249.150679183509
-295.020746121012 249.427592789086
-294.586292145261 249.715508693824
-294.156152297187 250.009659130831
-293.731958434189 250.313333703111
-293.312970433159 250.626819004722
-292.918299621688 250.935243378377
-292.531108969963 251.252137930863
-292.134848418786 251.592922496271
-291.745598188288 251.941326287824
-291.365528710495 252.298781089771
-290.996089591993 252.667435589248
-290.636121663078 253.044838987853
-290.282772366575 253.426996208886
-289.935005812596 253.815629563451
-289.607370147874 254.196065017836
-289.283548109384 254.583562477255
-288.967089791632 254.977971589781
-288.655996118859 255.37795524464
-288.349650539798 255.783431623613
-288.050372550592 256.196218625461
-287.75930173969 256.616810820956
-287.475630041662 257.043316349752
-287.19683563728 257.474036964397
-286.923816487269 257.909090657686
-286.659194113995 258.351133471758
-286.401731452984 258.799530850458
-286.150950378021 259.254589068594
-285.911782033354 259.716904035699
-285.684621620685 260.185438046615
-285.465124909147 260.658360704497
-285.252083523453 261.135183076764
-285.046463150241 261.617809638647
-284.857466174259 262.08202136654
-284.676550853277 262.550103116637
-284.504665414238 263.022345062149
-284.341613766843 263.498674388852
-284.187184114796 263.979581689237
-284.043235757037 264.466668139696
-283.909389183758 264.95877303612
-283.782305981648 265.452212992963
-283.660765659699 265.945129250402
-283.543998316387 266.440337068755
-283.431505697148 266.942078462653
-283.325740636679 267.449558478544
-283.229278458213 267.958562664977
-283.142142742587 268.468629319187
-283.059725098236 268.981708351636
-282.97979022953 269.497813962655
-282.904383706931 270.016187032459
-282.833302790196 270.536833902392
-282.765658256028 271.032282777444
-282.697722405876 271.528514419106
-282.633699119948 272.026321435901
-282.575079256202 272.525581153726
-282.519746544591 273.024244916218
-282.464355269852 273.521558438248
-282.40856651864 274.018931802612
-282.349227800622 274.541346357875
-282.289490141022 275.061255821914
-282.229118084158 275.580668694553
-282.169046787322 276.100841226001
-282.108158762324 276.619799025731
-282.046610925616 277.136512021799
-281.985533410846 277.651196264504
-281.925418529596 278.16509652067
-281.866438504007 278.680022490668
-281.806448058708 279.196063560885
-281.744914380471 279.712782850989
-281.684282930132 280.230962948631
-281.625496807603 280.751072593568
-281.566507358403 281.272119539514
-281.50796748131 281.792995037344
-281.450907895585 282.31202404461
-281.393182237084 282.829470507925
-281.335764551793 283.345111912939
-281.279908052581 283.858389012199
-281.223580898867 284.370851549663
-281.166229526744 284.884116152677
-281.110943369314 285.397817758808
-281.055786386468 285.913195335122
-280.99870706251 286.429890814513
-280.943082649995 286.945429930054
-280.887884089201 287.459615993615
-280.831433587987 287.974676659564
-280.775667477717 288.490808665198
-280.721370128549 289.003671851729
-280.667066742537 289.511623827672
-280.61266027709 290.01631194955
-280.556784578493 290.519169775349
-280.501132016844 291.021041561716
-280.444010466211 291.520498224517
-280.387457744571 292.018279692845
-280.32856164172 292.539207876059
-280.269064116508 293.06039629236
-280.210534303536 293.559467305628
-280.151978435731 294.059442580401
-280.093602705493 294.556958294014
-280.0317437167 295.077040910919
-279.970381460667 295.596149437632
-279.909165032831 296.113176735609
-279.848158483299 296.628159897295
-279.786543619968 297.143531092973
-279.723993101397 297.659445120762
-279.660452042941 298.172510860208
-279.598246150133 298.6808212225
-279.536377681736 299.189215674485
-279.474337028939 299.698060004759
-279.415001584035 300.201758647567
-279.356909878954 300.699138007622
-279.29449753821 301.218535357963
-279.22986982331 301.736901813948
-279.166696236457 302.252771761564
-279.103208964563 302.76567656445
-279.039459411791 303.275330472704
-278.977033534987 303.778296428535
-278.914675545567 304.279050331476
-278.849797898634 304.779450655856
-278.784907820643 305.27722879366
-278.718707167322 305.790444403947
-278.651552955944 306.298446932624
-278.58025864742 306.801479559016
-278.507164574179 307.300382023296
-278.428611023821 307.814163363054
-278.349844236208 308.320558795135
-278.270200581789 308.820337332929
-278.187883863576 309.316641560937
-278.100659418345 309.828507835806
-278.01132223982 310.339705305159
-277.915845256886 310.84945186292
-277.814333825306 311.357396585547
-277.70435927817 311.861821077742
-277.592051854182 312.363624878819
-277.478896560497 312.861016757127
-277.356239779032 313.357941072381
-277.221670221777 313.855970350073
-277.081018362442 314.349469930813
-276.934026525147 314.838218113666
-276.77891100325 315.324229282585
-276.61121937693 315.808315726962
-276.428127186441 316.288828131413
-276.23384593497 316.764478585886
-276.032639364448 317.234013737782
-275.818824466049 317.699436034457
-275.592360797169 318.16136004088
-275.352854812778 318.615570771327
-275.101663442649 319.059446074182
-274.830878311471 319.490901618401
-274.54629891707 319.91453630726
-274.245420358994 320.328003944181
-273.925563855157 320.731540354425
-273.586043480061 321.125643881632
-273.235744002258 321.509737550866
-272.871802877142 321.881447791489
-272.49916941564 322.242157441348
-272.119337336935 322.58938512478
-271.727734887952 322.92354222574
-271.325865192654 323.243069168618
-270.915816829729 323.549221804499
-270.489370813189 323.838453226254
-270.050802214498 324.114519447766
-269.618132475737 324.366058032592
-269.176617095022 324.604825908791
-268.728625205119 324.829207913583
-268.272920043153 325.039674050189
-267.805817719304 325.235853790176
-267.332675945357 325.417894297464
-266.858378089073 325.585132560766
-266.379131657253 325.734755766384
-265.891948101182 325.869395229384
-265.397398712732 325.988860010812
-264.897359507343 326.090900196207
-264.393397910001 326.17486733482
-263.885282466871 326.239544859571
-263.373093932588 326.286448038421
-262.859088324516 326.319876803075
-262.345856409433 326.340391426599
-261.831772592866 326.345661593998
-261.313160016415 326.336018214249
-260.795348573577 326.319714721155
-260.282482201537 326.294087133579
-259.770155910957 326.255887819508
-259.257331858683 326.212768057874
-258.745067799793 326.16032188646
-258.249017710367 326.097159457378
-257.747725060715 326.030491801248
-257.245276381121 325.964915628905
-256.740839747384 325.90170914807
-256.231502587932 325.839758478595
-255.71655420199 325.781021342108
-255.198083548128 325.724247956227
-254.67965622116 325.662806465606
-254.182361966041 325.601362403106
-253.682494996889 325.542597064923
-253.180952844663 325.483982321846
-252.677247185602 325.425014509451
-252.170400266771 325.361591329795
-251.662271451405 325.290799296282
-251.15545503693 325.216124928199
-250.65030959892 325.140409174141
-250.14484270621 325.063806649641
-249.63753040635 324.983941771897
-249.128368866787 324.900024597718
-248.617265798841 324.811988271283
-248.106814955192 324.718990214921
-247.596241219825 324.622851282678
-247.10383058018 324.533404419643
-246.606167410698 324.443236565661
-246.105985346376 324.350850486341
-245.60363202128 324.261374990577
-245.098529999345 324.176344513969
-244.591547928584 324.088325040699
-244.082410566992 324.001434122743
-243.574981173784 323.915676920434
-243.070432264925 323.830661899115
-242.568514916533 323.747316932949
-242.067811155031 323.664860901704
-241.56765416286 323.580578949948
-241.068358285398 323.497777096797
-240.57025916173 323.416916885884
-240.073459346897 323.335484229249
-239.577961224634 323.253292253308
-239.083183981782 323.172330288416
-238.589478633934 323.091650293787
-238.07381766413 323.006786490221
-237.559830902949 322.919893591971
-237.046514257712 322.83308964183
-236.532660627817 322.750635489922
-236.020967836293 322.667044412543
-235.511584339165 322.58386622244
-235.003688593923 322.501931009976
-234.496541478734 322.419556321395
-233.98884626798 322.338569213865
-233.483310720417 322.25872653693
-232.979951939928 322.182983691875
-232.479028138047 322.107241239896
-231.979723472307 322.030838473105
-231.479297483946 321.955777223148
-230.979666095218 321.878313793047
-230.48302301797 321.802052855917
-229.9675385691 321.723970020304
-229.45388413774 321.645987038373
-228.939500657659 321.567599810694
-228.42521187902 321.489951305348
-227.914932149369 321.411542958664
-227.408137175931 321.334524843676
-226.900520083367 321.25597738274
-226.392584525441 321.176418789604
-225.885908261087 321.099916880101
-225.381300418255 321.023221250852
-224.878089388843 320.94569147015
-224.376020815365 320.86787751906
-223.875448302291 320.789989640017
-223.374267255086 320.711581555216
-222.873780328236 320.633740423291
-222.375573640475 320.557887086707
-221.878399031276 320.482669736142
-221.380640029015 320.406473869383
-220.883427611552 320.330340733147
-220.387496047768 320.256043357626
-219.892927618514 320.180865250913
-219.397107095413 320.10431439375
-218.902847453236 320.028096090562
-218.40914547101 319.951162203161
-217.894756634828 319.869900824164
-217.381270404119 319.788973817309
-216.868087693198 319.706635533094
-216.374934361936 319.626881172416
-215.879215445331 319.546392156563
-215.377673238575 319.46156533321
-214.871788712337 319.373456286886
-214.368064157944 319.287581510129
-213.868445038328 319.20388679189
-213.370373327264 319.120180987908
-212.872224007302 319.036952565203
-212.372823981008 318.954009097379
-211.873074505324 318.872358316974
-211.375103197322 318.792657706605
-210.876102074571 318.71348401373
-210.371240278466 318.634439238723
-209.862964409454 318.558391373596
-209.355374389745 318.484981896973
-208.8486001559 318.410938143239
-208.340525079115 318.337890211972
-207.830762416268 318.266989502762
-207.320108258536 318.195935472148
-206.809451031519 318.125057360627
-206.298999328957 318.054737537896
-205.790110488812 317.983386492299
-205.282026240478 317.911725675893
-204.773497051336 317.838633165787
-204.265344713502 317.760293743747
-203.758858486575 317.679276382502
-203.253742602418 317.596897029183
-202.749130023035 317.511767098255
-202.243998892913 317.424983423653
-201.740138042287 317.33682875222
-201.236669384416 317.247163828112
-200.735130103839 317.156262278388
-200.234003766076 317.065507584203
-199.732523016706 316.975107800205
-199.231128487855 316.884448947878
-198.72791637552 316.794138442029
-198.219483926187 316.704837747908
-197.706370905335 316.616345671054
-197.19469685422 316.529383266594
-196.684765413533 316.444925376959
-196.173541453845 316.36356872958
-195.65959623667 316.282736142474
-195.143842765031 316.203656143217
-194.628659161595 316.125915613168
-194.115767077826 316.046437421808
-193.602045559902 315.968422984504
-193.085627165314 315.890662802392
-192.591422210847 315.813580826498
-192.076584074793 315.73421650106
-191.562226688583 315.654079165184
-191.068836749666 315.575231809711
-190.5744245276 315.497541412588
-190.060078870079 315.417150154681
-189.547486962221 315.332730254025
-189.03349040339 315.248512811297
-188.518672004248 315.164791041645
-188.003697934626 315.080396861132
-187.510381278916 315.001253257216
-186.994971618235 314.919349005096
-186.501483439989 314.839149645274
-186.006315661 314.758963479839
-185.507893659466 314.67912096243
-185.00665824198 314.598415396279
-184.503688995399 314.516784117085
-184.000193648111 314.43606662511
-183.498509382895 314.356157166325
-182.996625761859 314.276507815932
-182.492827436654 314.195677314802
-181.987290011465 314.1136296725
-181.481938686696 314.032826173681
-180.977059353954 313.952409413958
-180.471928089637 313.872112996614
-179.966181091138 313.79348519458
-179.461139575688 313.715489794159
-178.957414509895 313.637965123608
-178.453081132126 313.561743880733
-177.94879190655 313.485535076502
-177.444258144748 313.409241300981
-176.93983380639 313.334236120554
-176.43740193937 313.259112080862
-175.936049754567 313.183484921007
-175.433589523492 313.107481344966
-174.930680921938 313.030955874401
-174.429864459775 312.954304869474
-173.930745710204 312.877865098554
-173.431820641042 312.799098494871
-172.933470482216 312.720113212276
-172.436771425653 312.642115735122
-171.941661016381 312.563146639911
-171.447794079254 312.483171677534
-170.954809848814 312.401979469134
-170.440645465133 312.31684833722
-169.925726886392 312.232380493524
-169.410980124982 312.148093406738
-168.89820770726 312.064064076015
-168.387778783517 311.978350116572
-167.877174933374 311.892759200032
-167.364809743653 311.808522762776
-166.852451294512 311.724186349472
-166.342299696925 311.641480683636
-165.833171747399 311.563567702526
-165.32391680078 311.485199522069
-164.813958436264 311.406730145787
-164.30518964085 311.329841291682
-163.799061122242 311.253209824272
-163.293543902871 311.178118362395
-162.788021630133 311.105366062469
-162.283125817448 311.030505892632
-161.779021759813 310.953533015134
-161.275845280888 310.875802748581
-160.773670386512 310.796368862998
-160.272635015057 310.717714476211
-159.768592670804 310.640960218367
-159.257504518767 310.560546031781
-158.76284706238 310.481126089669
-158.264707902996 310.403347707761
-157.763117460012 310.32531410395
-157.258168853173 310.246444669416
-156.75030499427 310.17056307394
-156.239332405745 310.094391571032
-155.725742707895 310.015883154477
-155.208721612658 309.939596916929
-154.712646385641 309.869539183444
-154.215201089039 309.79807994473
-153.717401386786 309.725256848636
-153.217126536434 309.654104658885
-152.714655641719 309.579706877552
-152.211439348177 309.50271342959
-151.707542653254 309.42788336292
-151.203351891764 309.35203725613
-150.697270072274 309.272621672278
-150.189914858494 309.194229528431
-149.682080815192 309.113992734202
-149.174467872954 309.031958435715
-148.667924452837 308.950305803491
-148.162662151522 308.868607762702
-147.658370686853 308.786752132229
-147.153748958204 308.704633753393
-146.649510569406 308.621332111378
-146.147130544542 308.537617970553
-145.646597746714 308.455639874711
-145.146341859833 308.373059578124
-144.646775668802 308.288054614279
-144.14844712337 308.204064945601
-143.650889166084 308.124430929853
-143.154025611714 308.044492309691
-142.657947673536 307.964517088177
-142.163467133137 307.886839588465
-141.646550236856 307.805303393168
-141.129947057815 307.72266840753
-140.614576666558 307.64196969607
-140.100998351331 307.559896046514
-139.589284698323 307.475749043885
-139.0784443971 307.394444648243
-138.567082782945 307.318230069796
-138.05551791214 307.243609971678
-137.544404886771 307.170830684479
-137.034586565895 307.101509842489
-136.52742257726 307.032559680734
-136.021152472889 306.961453699518
-135.513657313663 306.890061863603
-135.006532059817 306.819429368089
-134.504686622782 306.749558500397
-134.006087576521 306.680452018812
-133.505089957177 306.609368452475
-132.99722356022 306.533567799659
-132.485173283024 306.455742660562
-131.974177800941 306.375869296918
-131.464229831886 306.291868487595
-130.951851191852 306.204766346274
-130.459188946115 306.119725801855
-129.964203992349 306.029005497387
-129.469566023986 305.932185922681
-128.976066764242 305.827161519441
-128.482512388304 305.711916233211
-127.990784501458 305.587893257306
-127.503788390358 305.455625074924
-127.022388900233 305.316578267452
-126.524966590128 305.164314375656
-126.034500956309 305.002400702974
-125.549517887584 304.825154846187
-125.068667486212 304.630890567453
-124.592072021782 304.424543883653
-124.122134553902 304.201065931044
-123.659201876971 303.958420208333
-123.205597996495 303.704583302142
-122.761280193668 303.445467118563
-122.324015994491 303.17744699416
-121.893322038144 302.897786624602
-121.470837271261 302.607727537892
-121.057093519021 302.307147989766
-120.65028548593 301.996256082295
-120.247378040797 301.677545810503
-119.846868241738 301.34990482679
-119.450928705433 301.008619167142
-119.07461324016 300.673317306168
-118.695052018362 300.336617352205
-118.315714427946 300.000783221322
-117.940753608033 299.666245521855
-117.551976812764 299.316954668085
-117.164597303365 298.965182071601
-116.795390560892 298.625504092131
-116.418454174252 298.291027493224
-116.03513681967 297.958873221289
-115.652631879934 297.621861409626
-115.273533544772 297.280879842127
-114.895636720603 296.938865468993
-114.516920696817 296.593907461074
-114.138437045617 296.247171788088
-113.761426955882 295.902889976912
-113.386767959366 295.561267469687
-113.011670100574 295.216512146848
-112.631171545973 294.866970006357
-112.244429225138 294.512317198103
-111.875419799106 294.165595825067
-111.505420227077 293.812902552834
-111.132411083792 293.456783920523
-110.755954926406 293.09738324432
-110.376627467658 292.734701577624
-110.013543450446 292.387483649246
-109.64922728005 292.037203752849
-109.284014671256 291.683742853995
-108.91600255269 291.327675701535
-108.544628825456 290.969622114261
-108.169279095939 290.609531825214
-107.791995670572 290.247133963571
-107.412138526283 289.882053910809
-107.048582891232 289.534839365552
-106.680278495923 289.187592806594
-106.30779957242 288.840143596748
-105.932262712707 288.49145787701
-105.554994385992 288.14062448678
-105.175707052061 287.787199399126
-104.793399645926 287.433769830345
-104.407533416997 287.080404473165
-104.020617608528 286.722583473393
-103.653816293837 286.382360411742
-103.28414307747 286.041082760307
-102.910404542491 285.699867691975
-102.534110892767 285.357393196267
-102.156972618002 285.013182004338
-101.777004721858 284.667493597961
-101.394862635521 284.319938834107
-101.012055390908 283.971264171133
-100.629084937269 283.619840478067
-100.245157934625 283.263758585702
-99.8592936597263 282.905499740321
-99.4716333845449 282.545667370678
-99.0832758902993 282.184665471134
-98.7166887543139 281.842233563678
-98.3502633713521 281.496997390422
-97.9828030010552 281.14941717171
-97.6127854918216 280.803194276442
-97.2413015326274 280.4560721233
-96.8700571985549 280.105674770537
-96.4987804373009 279.75335229713
-96.1263467154005 279.401614466741
-95.7534035993852 279.052255028578
-95.3817595509188 278.703802394102
-95.0120729798105 278.35745685767
-94.6434445228197 278.012110431555
-94.2753631446723 277.667765179332
-93.9068236971723 277.324507667463
-93.5389825870369 276.981987130424
-93.171797201614 276.641772699651
-92.7818484538309 276.281102415633
-92.3928358715589 275.921525952318
-92.0059402320732 275.56451113142
-91.6199849559213 275.20863479567
-91.2336725354334 274.852554124251
-90.8461435509011 274.494367621977
-90.4578298916068 274.13655393447
-90.0707272853343 273.78067242783
-89.686964691637 273.426550577932
-89.3043914550799 273.073356480516
-88.9226952569822 272.720615445231
-88.5423003573645 272.369029612675
-88.1626655847478 272.019409842675
-87.7845459606005 271.670407684465
-87.4075791828132 271.321797731635
-87.0312193026921 270.973570666185
-86.6562558584294 270.62633911373
-86.2814613394011 270.279274945821
-85.904247323163 269.929300285577
-85.5260614461001 269.577678955093
-85.1473785599455 269.225457888134
-84.7690916012427 268.874244027792
-84.3917524063977 268.523624152654
-84.014708085289 268.172149726829
-83.6382128816329 267.820234257
-83.2602576810204 267.470071225049
-82.8822416108401 267.120814604333
-82.50490628409 266.771664932496
-82.1299710815429 266.423241119694
-81.7564330099082 266.075709624811
-81.3831570795567 265.728782042134
-81.0099777632269 265.382360946041
-80.6383732798729 265.037387246886
-80.2667447355247 264.692647213477
-79.895356618128 264.347846465091
-79.5234161038171 264.003100143284
-79.1513263968067 263.658996989636
-78.7787722016387 263.316309034152
-78.4056471303676 262.973706249452
-78.0324932759105 262.630806212469
-77.6585307384333 262.287405929238
-77.2834526756917 261.943801953289
-76.9078505642688 261.601051540932
-76.5316812931735 261.258669624421
-76.1573628662462 260.916921050108
-75.7840092450934 260.576514300231
-75.4106730282005 260.236917046303
-75.0358925627488 259.898249241146
-74.659632501078 259.56101107877
-74.2846792857261 259.223414030692
-73.911317488716 258.884511631421
-73.5380315266421 258.545120439147
-73.1657214576687 258.206841888465
-72.7941549079145 257.869275113763
-72.4238878479377 257.532366789649
-72.0525256243455 257.194742996779
-71.6809878936848 256.857335228638
-71.3098335452573 256.520681081962
-70.9185645994579 256.165942270117
-70.5269390467575 255.811282446211
-70.156584899686 255.474872401042
-69.7863996045345 255.136025032723
-69.4174249495711 254.797692489536
-69.0273445133977 254.441825881943
-68.6372078409053 254.087229704413
-68.2457946858138 253.731888571722
-67.8761036675612 253.394844804035
-67.5074894514057 253.056653055544
-67.1182093055101 252.698461105306
-66.729063394848 252.341571004725
-66.3394834687162 251.986366491648
-65.949678627162 251.630030303073
-65.560418471883 251.2721713826
-65.171474231174 250.91422370902
-64.782513733775 250.558815057647
-64.3933284401131 250.205054611407
-64.0040489492858 249.850020975367
-63.6153507616402 249.494213453306
-63.2263434797271 249.138554905043
-62.8373329580435 248.783863236005
-62.4494121769783 248.428809457568
-62.0638933239774 248.073559957587
-61.6788824410681 247.718884708413
-61.2927931591806 247.36407616993
-60.9058233902023 247.009118062741
-60.5212776706623 246.653801092537
-60.1392364371273 246.298321529392
-59.7589642810326 245.943130571293
-59.3785943114169 245.58804266805
-58.9975607532601 245.232653193262
-58.6160405956897 244.877079151941
-58.2340188962606 244.521666363799
-57.8522546478556 244.167889336673
-57.4704814460903 243.815234176631
-57.0899796814518 243.462264806103
-56.7085297850004 243.108849382783
-56.3253991035348 242.755908626684
-55.9422490103668 242.402485078839
-55.5590487434851 242.049214032297
-55.1766508063521 241.696744228744
-54.796086764523 241.344284729052
-54.4143515018698 240.991448293491
-54.0298852920242 240.639667781672
-53.6434002565411 240.289497083785
-53.2588308904481 239.938534012847
-52.8751087099817 239.587289469456
-52.4892288000274 239.236898742455
-52.1041921215304 238.884743896704
-51.7198700642944 238.531208568004
-51.3353543510329 238.177807503361
-50.9495832972386 237.825503735219
-50.5631951505636 237.473443054965
-50.1797625786389 237.12075743133
-49.7999359003668 236.769157436027
-49.420232615266 236.418621150155
-49.0378523578344 236.066359833283
-48.6560248512602 235.712752824227
-48.27396334366 235.358411472465
-47.8923460788908 235.005841748258
-47.5118707207206 234.655549726392
-47.1314294958256 234.305338618411
-46.7495757273926 233.953513031388
-46.3675401852467 233.59947143126
-45.9859751648787 233.243910617845
-45.6054028665227 232.888624574461
-45.2243832578362 232.534685968794
-44.8413026451181 232.18113484892
-44.4586236642447 231.826106072708
-44.0758984443957 231.469725983212
-43.6929303235656 231.114991342382
-43.310105354058 230.762292686325
-42.9295765331848 230.408347542535
-42.5515690746769 230.052320292761
-42.1716785055345 229.693099850561
-41.7877759194147 229.333601956248
-41.4028457193687 228.977242537109
-41.0184207862858 228.624936784799
-40.6348300743598 228.27321596306
-40.251943493828 227.918728498429
-39.8707410974535 227.560709886147
-39.488674285032 227.201437570383
-39.1022822643362 226.849017266775
-38.712032764003 226.499511556279
-38.3227757225456 226.149132451656
-37.936366498326 225.79547269545
-37.5497287099214 225.442831661541
-37.1626011716225 225.091801840123
-36.7758301960224 224.740607053549
-36.3912560349838 224.387561420475
-36.0078933762256 224.033911280339
-35.6220141210144 223.682202224575
-35.2380186674902 223.332044106745
-34.8555443047454 222.98165952631
-34.473590546197 222.629579387575
-34.0909347041129 222.276976545448
-33.7062775203468 221.926164430185
-33.3240756354459 221.572378448785
-32.9443121346299 221.216982651605
-32.5655344333593 220.861465815554
-32.1846773940227 220.507287712789
-31.8027584899988 220.152133460664
-31.4208911036951 219.795036938168
-31.038348703812 219.438737391676
-30.6555628203173 219.083506548942
-30.2730881296069 218.72905030982
-29.8922314803774 218.375663867426
-29.5101554686531 218.021269906486
-29.126588717472 217.666962892801
-28.7421965936695 217.312232908194
-28.3589894729688 216.957418728726
-27.976657376501 216.603948139625
-27.5936348194002 216.250611508002
-27.2095649388117 215.897214358128
-26.824420776609 215.543809772652
-26.4392170219847 215.191714677839
-26.0543446964014 214.841273229181
-25.6694482018367 214.489920361222
-25.2847407320698 214.137718874168
-24.9003462969373 213.78518651933
-24.5165516207106 213.433787316011
-24.1331771589549 213.083207085877
-23.7495382688347 212.731199541875
-23.3655059296229 212.379095705919
-22.9818534523443 212.027943914243
-22.6007556488358 211.676498890728
-22.2224631247854 211.324410058439
-21.8431955224365 210.970738629704
-21.4620997290383 210.618161520308
-21.079939482781 210.268094546069
-20.6998742426807 209.919816877979
-20.3218834102625 209.570956407678
-19.9446795767721 209.22241278642
-19.5682142888939 208.87532693416
-19.1922578152871 208.529338044
-18.8182524822467 208.184321505649
-18.4451982205035 207.839801660051
-18.072005738905 207.497846974157
-17.7003022695449 207.15838509753
-17.3288702650349 206.818056556626
-16.9575467572889 206.478847596903
-16.5860840090642 206.142903967659
-16.1961273302546 205.790146813696
-15.8086312899989 205.436390184977
-15.4243492569131 205.082661230959
-15.0420683393016 204.733043702665
-14.6602513952651 204.387445620624
-14.2786991325847 204.040307896121
-13.8971565916133 203.690186018034
-13.5138248867939 203.340140417623
-13.1273971779403 202.988633613446
-12.743485055322 202.635549728048
-12.3635005096836 202.283508936255
-11.9808243089187 201.930951909998
-11.5973399242563 201.577600479581
-11.2137883746904 201.223066386021
-10.8327442363292 200.870050779856
-10.4526638141729 200.519506471246
-10.0712687649427 200.168426701111
-9.68980688204239 199.815447791636
-9.30789264516384 199.462191296096
-8.92561900287376 199.109971723316
-8.5435005976247 198.758951165907
-8.16269634486047 198.408512884804
-7.78098024449954 198.058831662674
-7.39902937120321 197.709773441149
-7.01921859132104 197.361816368696
-6.64146836981425 197.015473707302
-6.26389159837807 196.669028762629
-5.88653358028443 196.320855273919
-5.50998431635067 195.973520380435
-5.13614767290078 195.627462724094
-4.76389042629155 195.281763364225
-4.39181660987834 194.934834506853
-4.02072453639458 194.587083541424
-3.65094019763892 194.239536996454
-3.28293356862254 193.893058995241
-2.91640410038783 193.546886841506
-2.54923305864285 193.200384771113
-2.18110972677313 192.85580807111
-1.81389809747235 192.512796426992
-1.44703202687356 192.169260581235
-1.08115400615481 191.825477452025
-0.714843151041517 191.483477012036
-0.34713960494488 191.141890028134
0.020545950807211 190.80093296268
0.389104679582955 190.460389632695
0.757071528431703 190.120343659651
1.12537954464686 189.779647827497
1.49391969137972 189.438314878145
1.86218067246784 189.098254514635
2.23158399657734 188.760408488006
2.60173041900046 188.421173646012
2.97117451593045 188.075995515107
3.34016979525728 187.730812164072
3.70926735814509 187.3891032639
4.07800377827774 187.047624059441
4.44688740312037 186.702105043434
4.81276159885917 186.356987561187
5.19585394781833 185.996221124705
5.56268611607234 185.65295041387
5.93313709617035 185.30577646801
6.30541348705056 184.955813416033
6.67606918343769 184.607096749645
7.04504286219139 184.262782312266
7.41525408579135 183.919428791405
7.78644887417427 183.574966036109
8.15666898262112 183.228417021549
8.52766498656399 182.88304388717
8.90180499061178 182.539671517181
9.27661644636862 182.196376368599
9.65009318735213 181.850548955463
10.0242102204162 181.501928081586
10.3999130283227 181.154679288397
10.7776691431747 180.811570160504
11.1569176739005 180.470512535721
11.5363838634317 180.127487359201
11.9140318358967 179.781259504225
12.2924587366405 179.433945241324
12.6732050905162 179.088235267721
13.0553048808892 178.743298225934
13.4377648529773 178.397996955383
13.8218659277838 178.052290396067
14.2059536741396 177.705384460633
14.5890747692398 177.356574729535
14.9730628012892 177.006296329043
15.3583223864872 176.656560585612
15.7438677736261 176.307316816052
16.1285739119858 175.956986373325
16.5127616154705 175.602948294915
16.8993635054425 175.247476452704
17.2884577610885 174.893657056156
17.6760197882022 174.540868057126
18.0622587848421 174.18852874312
18.4485145132203 173.834484602597
18.8346748572353 173.478102158263
19.2221339291766 173.12063901088
19.6103567643812 172.765186630296
19.9976805009859 172.409019433675
20.3839063524554 172.049873175461
20.7504446713297 171.709393796358
21.1196568198635 171.367874076471
21.4905546212987 171.023338420761
21.8594647702073 170.679084058356
22.226560407441 170.339612425657
22.6154227597414 169.983909128449
22.9859207732919 169.643078733924
23.3595578460566 169.299112210893
23.7343258238388 168.955797608608
24.1084493859697 168.615290164228
24.4820793475581 168.276108956603
24.8548812548733 167.93703154634
25.2276229998235 167.597478160814
25.6017447384719 167.258108032999
25.9767065730667 166.91999735178
26.3511204827633 166.582895806243
26.7245729182879 166.243887463419
27.0959449786205 165.904969858668
27.4665504035055 165.568658665027
27.8384395215406 165.234408998298
28.2118447825806 164.89944368237
28.5846381921335 164.562327994582
28.9547150618019 164.225203270026
29.3438232685941 163.870914392773
29.7324525952125 163.51615035871
30.1211982553309 163.160862192915
30.491040503689 162.823137115843
30.8609833575797 162.485066055825
31.2502486145992 162.130735593468
31.639020885032 161.776036291284
32.0276433247703 161.419867916777
32.3961665512101 161.081027338609
32.7659442245622 160.740994270177
33.1371401362848 160.40194475406
33.5073327048499 160.065156318914
33.894713362225 159.71041267838
34.2814979002562 159.352952577467
34.64999689658 159.011482053316
35.0214535112555 158.669056120363
35.3933785279381 158.328730221718
35.7629850818207 157.989733158882
36.1315999257345 157.649754878083
36.5008139779111 157.308264953597
36.8725548740797 156.965306925059
37.245543996954 156.622678814828
37.6157895480006 156.280778198168
37.9841676681191 155.9385928601
38.3550279444994 155.597034418632
38.7286985290022 155.255091313193
39.1037091191794 154.911470386353
39.4759302231741 154.568519601556
39.8439259570247 154.229017011038
40.2315479464518 153.87097685068
40.5991850838186 153.528534183153
40.9676302240935 153.181904456607
41.3357374006909 152.83533573448
41.703980440054 152.489886652651
42.0710325241515 152.146296926413
42.4401859044069 151.802935277608
42.8107846256628 151.459900487907
43.1799292063608 151.11665783762
43.5458280396521 150.773795115048
43.9111681524598 150.431876931442
44.2775114927053 150.088024232022
44.6460275458321 149.742477434593
45.0184201510684 149.397469296465
45.3924433361312 149.054177798532
45.7639798210251 148.712002069661
46.1348044734918 148.368852911813
46.505350436138 148.02541257193
46.8763541905916 147.682441816576
47.2468694161077 147.340416352212
47.6168732722648 146.999484329842
47.9851977027414 146.657191115868
48.3510631617694 146.313319397064
48.7177958024022 145.969139401165
49.0876743594757 145.626093653815
49.4593805337672 145.283585947547
49.8295599877181 144.93945587884
50.1986484494868 144.59424830041
50.5671483697683 144.25097790035
50.9543337081744 143.893084782274
51.3234846563558 143.555232790403
51.6946340936268 143.216688085225
52.0664281270893 142.877259490015
52.4359342395761 142.538182017026
52.8043068833534 142.198745747899
53.171830563813 141.85682568048
53.5397809362338 141.514956247746
53.9103996898084 141.174981502969
54.2812495032763 140.835408859643
54.649706323879 140.496339953994
55.0359114145566 140.13721827233
55.4014714265479 139.795889273639
55.7879610731479 139.436655695845
56.1757291280048 139.078656716867
56.5438350744253 138.739317608348
56.9102477450828 138.398880569585
57.2776945469573 138.057414204063
57.6494845403642 137.715246735823
58.0200610963573 137.372771916277
58.3887710049814 137.031464027656
58.7582127768595 136.692660207466
59.1288288209573 136.35323841272
59.5007102758331 136.011278071143
59.8747511749579 135.670022207027
60.2505783728795 135.331417281878
60.6253982383179 134.994532588872
60.9988060720687 134.656593264688
61.3718228859229 134.317655216214
61.7460975666879 133.979239661514
62.1207703634517 133.64305704077
62.494322297549 133.307669013766
62.8658132930581 132.972692569757
63.2381010572799 132.636518476893
63.6117873483774 132.300101863263
63.9849279106152 131.965046733
64.3764277092412 131.611929478914
64.7639683187215 131.25905148072
65.1486668251508 130.90463439027
65.5318256973122 130.55036223645
65.9167217230514 130.194564137881
66.3022604588221 129.838271152237
66.6887727792359 129.482546877165
67.0739217339652 129.12737785314
67.4567516981275 128.772483179423
67.8396529920413 128.41831765755
68.2229612727145 128.067080637198
68.6050761168639 127.717878047097
68.9867424030387 127.36586949226
69.3670164878562 127.012520079813
69.7462208064484 126.662804890885
70.1239583502854 126.315028324791
70.4993522091355 125.968082850875
70.8743080670716 125.620209048681
71.2520412793267 125.270541792531
71.6316613766385 124.920314442703
72.0110155590508 124.570531818359
72.389984489845 124.221670907049
72.7699485507587 123.872299807094
73.1502792097316 123.521140916651
73.5288595408247 123.169428824474
73.9083331826266 122.819214229083
74.290548982092 122.46835443725
74.6726162511373 122.115533744535
75.0542175446609 121.759710019383
75.4365924502495 121.403090949158
75.8204783358586 121.047656862548
76.2085362188384 120.696997900458
76.599551669215 120.350311830966
76.9911326841341 120.00211002715
77.3802396602734 119.647900271249
77.7690515252837 119.292834452926
78.1583392881919 118.938612727391
78.5476160477423 118.584679690517
78.9364963093474 118.229032851394
79.305569853695 117.889889674558
79.6757088104989 117.550927772088
80.0459264992654 117.21404909737
80.4150286870757 116.876017535733
80.7835984829868 116.53489064061
81.1530169821697 116.192488498353
81.5230414346482 115.851787872809
81.8921054871158 115.510560637223
82.2617329074108 115.167155854271
82.6325743456729 114.821745385677
83.0046033469167 114.475739678062
83.3766298437061 114.130065341839
83.7468536811768 113.783519201299
84.1171699036624 113.436138049326
84.4891058899205 113.088676807816
84.8633713149842 112.741700581692
85.2374361905577 112.39575284288
85.6102262429456 112.049618104376
85.9834699666793 111.701976983471
86.3584728917871 111.352810271104
86.7354599095723 111.002925440888
87.1122320038649 110.653608952105
87.4870153364592 110.305749804327
87.861097741085 109.957148488173
88.2350084350888 109.606842677787
88.610871549064 109.256871153976
88.9900374783661 108.908794114327
89.3721701162132 108.560565768478
89.7552504812313 108.212658120755
90.1380003037528 107.866228523774
90.5191168053871 107.521858407944
90.9001219185498 107.176734213068
91.28386251981 106.829394535476
91.6689047285149 106.481573594284
92.0534264921178 106.134240770474
92.4366959295224 105.787895304575
92.8186814830768 105.441305836738
93.200109262654 105.094675030281
93.5810960797843 104.748036287741
93.9614564896305 104.400203768257
94.3424952497371 104.04951867114
94.7236400657784 103.697154779788
95.1035052089728 103.345286010592
95.482763716702 102.993645738113
95.8613437672706 102.641395477647
96.2395693139676 102.287065941866
96.6174974846029 101.931386526973
96.9950413869371 101.578615844451
97.3726882001239 101.226614690434
97.75091303618 100.874594906014
98.1298431079959 100.521376775109
98.5094647223343 100.166593211037
98.8904128556146 99.8131767979287
99.271570542042 99.4622269154344
99.6530141724344 99.1132429461237
100.035219556185 98.7640418064092
100.416740126545 98.4122797709834
100.79714991076 98.0609982261168
101.178780500083 97.7114473746176
101.561592071696 97.3626922022773
101.944645065838 97.0124801993373
102.327267398511 96.6625643659355
102.711446844051 96.3145850571329
103.09722452825 95.9668903818073
103.482868918178 95.6196337502491
103.86822605263 95.2717553524081
104.253290443415 94.9243280620487
104.63765440006 94.5792670745997
105.022431448447 94.2329015612331
105.408150204166 93.8850969820322
105.793794106373 93.5384175444401
106.179056368678 93.1942841376856
106.56400454177 92.851022287065
106.947378194592 92.5054767917286
107.329532868047 92.1585330568002
107.712707375836 91.8126415884539
108.096678507334 91.4663154582268
108.479534183854 91.1196493866169
108.862152188343 90.7740103286038
109.244227914972 90.4291214162233
109.625738246717 90.0828926752885
110.008170164618 89.7347151216724
110.392392853283 89.386511719163
110.774889876496 89.0393325880909
111.154385166546 88.6929933516294
111.531407532879 88.3497145115405
111.912894698808 88.0068404301027
112.300659706691 87.6597758424806
112.687460862737 87.3106416883438
113.069077412446 86.9615318579624
113.447233716999 86.6131443310841
113.823707310406 86.2644315073031
114.198864098931 85.9185144542884
114.577555558471 85.5728573042188
114.958619166719 85.2250315506629
115.33631454171 84.8734115447497
115.709943353656 84.5210922567585
116.087984692751 84.1716335038649
116.46707787874 83.8228108231556
116.845411232352 83.4730102816656
117.22259636124 83.122016890107
117.598747399885 82.7709723096725
117.971636199123 82.4228381614941
118.346348170671 82.0744020571337
118.723958727195 81.7230774581491
119.101756914624 81.3707746602399
119.479610414987 81.0199651930034
119.858613330754 80.670828859911
120.234796305375 80.3222979796124
120.607875026589 79.974158392879
120.982146529693 79.6252735422694
121.362070491875 79.275269753321
121.743082303067 78.9255317255196
122.122042418907 78.5748210741037
122.498699636764 78.2250103426725
122.872606868129 77.8786721829785
123.244684172558 77.5325879557671
123.619028180399 77.1851102784376
123.993228415964 76.8372477393623
124.365080770881 76.4904702134609
124.7346402578 76.1435042572964
125.103889506686 75.7936285099731
125.476629270927 75.4431957815509
125.852037212286 75.0973423772539
126.230348443479 74.7557849761256
126.609695203433 74.4133864159344
126.983643277098 74.0669574031253
127.350674538736 73.7182341384939
127.719562054421 73.372747095606
128.091544301841 73.0319658911463
128.4663200714 72.6912203817636
128.8430571393 72.3496452483921
129.218484370469 72.0113717590702
129.59253835218 71.673732425921
129.963621852057 71.3340853949964
130.334284904162 70.9922382593393
130.706138206625 70.6530611211264
131.079014418037 70.3140071833698
131.451436141827 69.972762981148
131.825620630645 69.6299870833664
132.201935805461 69.2901093380991
132.577646492999 68.9537423016271
132.950983623241 68.6177760875755
133.325211363564 68.2807217090646
133.701215089137 67.9432380008729
134.078227850028 67.6054409697148
134.455149317626 67.2670091169357
134.831099959892 66.9284686047391
135.206735087355 66.5900126228123
135.582126790709 66.2513708452039
135.958783324377 65.9116571351162
136.335552403875 65.5711420905524
136.710730090032 65.2296471628022
137.084893442676 64.8882383007229
137.457919717956 64.5467474285183
137.828686252566 64.2044651377461
138.198057950617 63.8611143249034
138.570088306618 63.5162760364736
138.942801869319 63.1712986107743
139.314858610577 62.8266387762469
139.686599646027 62.4844251237523
140.05786665446 62.1450544732946
140.428454787131 61.8036904940677
140.799993534038 61.4601846166786
141.17217436375 61.115885780262
141.5453016531 60.7715050737909
141.921466285418 60.4299616657534
142.300810632007 60.0903561459928
142.680359042451 59.751961355032
143.060357126287 59.4163324561396
143.44321559224 59.0848543118875
143.827591180338 58.7557531109936
144.211530021449 58.4239622339053
144.597051336872 58.0926239028776
144.98498082628 57.7642299149992
145.37646399017 57.4391222462603
145.770762007884 57.1156760107413
146.165498976297 56.7935331255437
146.562232395505 56.476128995487
146.9632732957 56.1631540326911
147.369936383657 55.8550856310168
147.78107992966 55.5533031697106
148.195690128254 55.2577137841191
148.613174473065 54.9673184841988
149.031935176236 54.6817050054194
149.452076090721 54.4005307052818
149.878408254046 54.1276857744005
150.310932112498 53.8647906713714
150.746885937613 53.6081209410097
151.186791629894 53.3573136260301
151.630275745975 53.1116726604814
152.07685119457 52.8714712302742
152.525686177576 52.6366341944586
152.975815934289 52.4069791449666
153.428602441649 52.1856314616832
153.88645070671 51.9742685604895
154.35073280739 51.7714883837123
154.818737082269 51.5770326633308
155.286327469784 51.3895828154801
155.753669079138 51.2101687403326
156.248700296551 51.0283279917836
156.722106714016 50.8642205274259
157.199096514216 50.7091278035129
157.703065254983 50.5554287621847
158.207991492262 50.4095450038256
158.713516577312 50.271397558263
159.218431631356 50.1380345405289
159.722547440972 50.0106094875877
160.226763017277 49.8914110318015
160.733066692086 49.7794216311953
161.241941815745 49.6728842834309
161.751201847285 49.5726284221452
162.259601685305 49.4803019595647
162.769297110191 49.3979433543959
163.279980003545 49.3234949713917
163.790329513503 49.2593783259287
164.297796673986 49.2048478674478
164.801268011335 49.157239529923
165.302506519235 49.1168432947792
165.801695828301 49.0852504740676
166.322264886898 49.0619599799176
166.838662555622 49.0491697972304
167.352345338863 49.0450649714405
167.863868403757 49.0482859416398
168.372818983687 49.0589886545976
168.878610878395 49.0791942672782
169.381421765856 49.1119399076411
169.881516333074 49.1548210922256
170.379652313945 49.2012262737515
170.901651049713 49.2539226528674
171.399398903939 49.3086112918283
171.899824477385 49.3682639695079
172.402513888486 49.4307890751602
172.906008981957 49.4952441366203
173.409343055809 49.5620632244577
173.912967986264 49.6340625802306
174.41749294338 49.7085525438493
174.923973516606 49.7818456658768
175.431934768869 49.8592589796238
175.940376317874 49.9380161537071
176.450563932963 50.0145882029522
176.9623487102 50.0898482755398
177.474742782881 50.1657749412932
177.987741530058 50.2431435521878
178.501446573485 50.3226636318848
179.016749565156 50.4031469404997
179.533447155727 50.4824885587985
180.050130607709 50.5640338715915
180.566742799933 50.6470258960337
181.084345878316 50.729166495707
181.602896527126 50.8104755678339
182.122404142666 50.8913586307219
182.617478823624 50.9674155807368
183.113592770258 51.0438731008643
183.610211359739 51.1220101003078
184.106995979476 51.2002972668178
184.604788316011 51.2755175412795
185.103700348589 51.351021531664
185.603733451125 51.4282239999489
186.105120352089 51.5053071551487
186.608047268704 51.5810754586662
187.11111190433 51.6571986133079
187.61378083546 51.7354679323917
188.115151217434 51.8137461889823
188.617664846277 51.8916989539373
189.122532203977 51.9712794043274
189.627175822725 52.0514293271067
190.13257886375 52.1319792300904
190.637598892471 52.2129708731642
191.142558010757 52.2953513233134
191.648873862915 52.3791850953537
192.157489967954 52.4623294923378
192.66619366218 52.5442189578337
193.173860025205 52.6290417335447
193.683413095581 52.7186096454797
194.197006733556 52.8088273339004
194.709195264392 52.8959632490507
195.220417906015 52.982743877836
195.733026379279 53.0700919215768
196.248898605201 53.1566820060983
196.768317958504 53.2420335222516
197.287870312595 53.3269772081531
197.804643106111 53.4112775572491
198.323020518999 53.4939593664018
198.842665493966 53.5755523456283
199.336660247688 53.6539518317545
199.830533013003 53.7318306152566
200.3508619201 53.8111324289292
200.869814939585 53.8861432563931
201.387612497214 53.9588939031984
201.905293120053 54.031583519857
202.424380826252 54.1037808498986
202.944847947595 54.1741918162045
203.463945950178 54.2417464663055
203.979614639895 54.3086202614174
204.496119668426 54.3759937533764
205.013970319134 54.4431718302386
205.532022442066 54.5104450509972
206.051565776015 54.5788230464824
206.571515281285 54.6469479355701
207.08828919386 54.7142853848792
207.602437490066 54.7831160644678
208.115156118121 54.8559985162727
208.630600362722 54.928808013142
209.148875101447 54.9997986854875
209.668302538142 55.0699239582751
210.188357230667 55.1402078093021
210.710189591798 55.2106675532062
211.207130435472 55.2767690989913
211.704673881054 55.3423453569234
212.202349073974 55.4099026387399
212.699594143482 55.4817280837504
213.198083305386 55.5534192566199
213.698776688948 55.6228089863149
214.200865175586 55.6906428507135
214.702638038072 55.760745775328
215.201828166926 55.8320718028722
215.700766746971 55.9027501917722
216.201804555598 55.973374017143
216.705945954605 56.0451762159877
217.21221715798 56.1170161282542
217.718348019701 56.1871704075063
218.222984039036 56.2567583406114
218.724507832477 56.3274914327961
219.227310089039 56.3990312419456
219.733733010719 56.4692805537102
220.241327432687 56.5403837281653
220.747856804769 56.6124234806757
221.252712095607 56.6860198162341
221.756536321745 56.760003204297
222.26118430822 56.832353767371
222.766779451744 56.9064853794035
223.274259970243 56.9831190966729
223.782870215039 57.0608881776226
224.291059451529 57.1385477505676
224.797853488982 57.2158969521163
225.303332746957 57.293525277167
225.809320215317 57.3707072430222
226.31697322711 57.4479848817307
226.825740182019 57.5263788897472
227.33396921754 57.6062768893496
227.841075782811 57.6879198586143
228.347654136985 57.7684041193345
228.855139975309 57.8467100642459
229.364197221932 57.9241578464551
229.873679768156 58.00370016882
230.380575573593 58.0846916736972
230.885953231888 58.1663187056416
231.391832397809 58.2475910082012
231.897917512672 58.3273528491569
232.404065351599 58.4071093643137
232.908448034916 58.4863586770288
233.412468505736 58.5639584939643
233.916672214316 58.640023341716
234.421151013388 58.7154572726225
234.926679090037 58.7904555280075
235.432295728611 58.8634327531284
235.937184274856 58.9361215711912
236.439609914458 59.0086986844484
236.939758396849 59.0811839881452
237.439600382327 59.1523087133706
237.941470121758 59.2227338218678
238.445721291154 59.2948059031442
238.950993602285 59.3675252764683
239.454919318198 59.4393359968002
239.95807366067 59.5118755403483
240.457682173255 59.5854915812554
240.955489551754 59.6585192811594
241.451858791289 59.7313750599354
241.948951472393 59.8061592244678
242.448626480166 59.8821298683443
242.950233934207 59.9557326117531
243.452542021859 60.0265572316574
243.954619457427 60.0962958304604
244.455499658537 60.1680502430261
244.95133620349 60.2423130323701
245.472296863406 60.3221389866075
245.967412592282 60.3958346606132
246.465355498975 60.4650718537507
246.965808341321 60.5304632160083
247.466052851279 60.5963752516589
247.962498714687 60.6641952401975
248.484584791773 60.7368711886264
249.006777600179 60.8086981953712
249.503218903746 60.875082862531
249.999302184671 60.9415641893242
250.519461764219 61.0132230957666
251.036298217266 61.0868477107377
251.551919995294 61.1573221554871
252.069772817904 61.2237321661556
252.588859277773 61.2906966409054
253.108096776943 61.3594524718224
253.625374301596 61.428652616917
254.14235042537 61.4975711749307
254.659469160254 61.5678602632046
255.175393930256 61.6400513923995
255.689934080914 61.713038326065
256.204674860506 61.7841120785891
256.72055174945 61.8537889815149
257.235619575695 61.9273557380514
257.750100597759 62.0006723998412
258.263813243514 62.07093836703
258.777256992211 62.1404857896364
259.291084182389 62.2115023227689
259.805342983649 62.2816654023708
260.318839384341 62.3493237124379
260.831979733973 62.4159457064381
261.346673806799 62.4815222517443
261.862866399958 62.5474593529362
262.380178396167 62.6158478291131
262.896598007203 62.684355283936
263.412970389526 62.7523921183819
263.930804019986 62.8206644456042
264.448178367918 62.8890302275985
264.965045794864 62.9574967286548
265.480676509613 63.0268611704221
265.99568432226 63.0974190914166
266.510910780949 63.1687867296862
267.027973303811 63.2392617766411
267.54515257447 63.310986370627
268.060050665366 63.3846874596719
268.573495868635 63.4604089430676
269.084554535859 63.5358089413392
269.593943942232 63.6092135677641
270.104213523291 63.6832732195627
270.616320777564 63.7572734106816
271.128543084707 63.8300178518965
271.638876757052 63.9045790974593
272.147495630407 63.9782989307502
272.656692074165 64.0476632721734
273.167184154055 64.1181433091423
273.677060765957 64.1918186044645
274.184607181526 64.2671829523606
274.690606616922 64.3408856583471
275.194593845859 64.4120060026644
275.697376698911 64.4831372111681
276.201408466275 64.5559637267908
276.706108420717 64.6289559588288
277.213443588019 64.70087795823
277.719025946023 64.7724339899583
278.221057665224 64.846480621125
278.719859234662 64.9206987938152
279.218534201069 64.9923725818866
279.721647118301 65.0635401152899
280.227943154655 65.1349252055659
280.731351854789 65.2055303974564
281.23250941497 65.2789741820464
281.736548980675 65.3526280067234
282.244443414374 65.4239192653999
282.752507953193 65.4956372165413
283.260175080943 65.5692616804098
283.768075928918 65.6440965345451
284.276683502435 65.7182395154407
284.786102575793 65.7913167961501
285.295903275123 65.8651670014558
285.805658624464 65.9409553747385
286.317153054212 66.0180889778138
286.829574066513 66.0953030339338
287.342220452664 66.1731405920816
287.853759475203 66.2539159587769
288.365961320793 66.3341680222874
288.879489253036 66.4126982768535
289.393426939535 66.49268178024
289.90661293052 66.5739609980626
290.418853469732 66.6528965976224
290.930924321934 66.731605794214
291.443258723214 66.8107535769309
291.956950554202 66.8880915234108
292.471392187535 66.9634911935049
292.985002267983 67.0403374461169
293.498187863645 67.1172268117112
294.01213609172 67.1932008100218
294.526577761893 67.2682634230691
295.041291056338 67.3438665364669
295.556839658913 67.4185141272907
296.072462169212 67.4909693779407
296.587020642434 67.5632536700522
297.100347320362 67.6347703080654
297.614364361183 67.7035529544287
298.12863273196 67.7698255901447
298.642987417039 67.8362802330167
299.157348130161 67.901156395243
299.671012939261 67.9630742120772
300.183727952049 68.021707731177
300.696413291748 68.0759042222667
301.210483886727 68.1258409321418
301.725820848564 68.1725219104275
302.241717441979 68.2181374847438
302.756866240314 68.2612654445666
303.272509291483 68.2976124933088
303.789060099042 68.3280795704727
304.306130959823 68.3541178072779
304.823003340787 68.3771930116713
305.339988773977 68.3951164723419
305.858293757414 68.4074901836375
306.376539326348 68.4157614836997
306.894555097601 68.4187711337129
307.413865533042 68.4151223107296
307.933290727657 68.4038085239319
308.452571686233 68.3845180065864
308.974220910635 68.359099789614
309.49662484757 68.3282520949052
310.017071923766 68.2932653292983
310.5350266792 68.2544527851987
311.053135817883 68.2099204371398
311.572244795965 68.1597971735158
312.09353211251 68.1039921561748
312.615072899319 68.0413913822107
313.136339966947 67.9730212789512
313.657506497243 67.8996034361953
314.176713998478 67.8224533538757
314.695605865319 67.7420724692212
315.189667930033 67.6609462177393
315.684595403458 67.570255878194
316.178574326321 67.4703567478087
316.67196606536 67.3656720339175
317.163774046113 67.2573799631073
317.654083611796 67.1442293926969
318.145446142718 67.0254174893119
318.636498227848 66.9029141666878
319.127022546359 66.7757358339933
319.617811002005 66.6439518863543
320.107833999218 66.5062739108935
320.596821120637 66.3625801701258
321.083710832166 66.214505066577
321.567217237529 66.0634084950401
322.048883829267 65.9080228591488
322.529155239701 65.7466737383195
323.008285728335 65.5771540687518
323.485217318533 65.4022073149932
323.958187779651 65.2224068123333
324.430092881241 65.0369349859792
324.899933331161 64.842847666203
325.366204020046 64.6431617302639
325.831238444625 64.4404212352996
326.294176103576 64.231760545384
326.754996927115 64.01888946697
327.212424361641 63.8023421421709
327.665775729013 63.5821253527246
328.115958441798 63.3572716078806
328.564949833366 63.1266228946591
329.010970923877 62.8917196555724
329.454856929875 62.6504934826902
329.896204307633 62.4025378962641
330.336840875447 62.1466001841789
330.776072246881 61.8822251468183
331.212584772639 61.6155902108253
331.645744473639 61.3485266191723
332.077445440154 61.0805836655903
332.509760588971 60.8075577923044
332.938140548615 60.5251821151974
333.36380953345 60.2394121082623
333.787644371515 59.9528704401477
334.209533217004 59.6646722900868
334.630512925919 59.3684280345278
335.049658195855 59.0659318767208
335.467891630828 58.7649712956012
335.884077519901 58.4638216711292
336.296261525039 58.157536745585
336.705464059844 57.8443820361035
337.114922379644 57.5283327881099
337.523216923986 57.2103010679175
337.927827386189 56.8886144297436
338.327921377285 56.5642584725364
338.724467215416 56.2375341386851
339.119021382176 55.905137043763
339.512096611016 55.5676880924608
339.90297347877 55.224271894816
340.28995038669 54.8774513909301
340.67199302036 54.5271935556049
341.048358482234 54.171540149088
341.421220025677 53.8127747016289
341.79001992659 53.4503503423282
342.154486433196 53.0832487503518
342.514070682159 52.7104800091896
342.867590374252 52.3327020666657
343.216681989393 51.9539891321468
343.560466301687 51.5721422219882
343.896885841345 51.1829985658122
344.225518865962 50.7824970891109
344.548709954268 50.3751577533683
344.867746120643 49.9674950033942
345.181415281254 49.5588443441574
345.489855416081 49.1462450839304
345.792162699167 48.7295939814984
346.090262551711 48.3088757819647
346.386277517805 47.8848097096267
346.679149331044 47.4555113589112
346.966880076467 47.0216320442768
347.248396778834 46.5830010264943
347.525782026507 46.1403498613188
347.802526453044 45.6944556348156
348.077316297748 45.2449268037698
348.347613928267 44.7934893374884
348.613253527607 44.3409041973789
348.875639335749 43.8848473604442
349.135544022998 43.426718132927
349.392696934083 42.966532914761
349.643981782039 42.5053295328026
349.891113975189 42.0397027283557
350.120246601654 41.5923713975523
350.345950257973 41.1418003049309
350.568128029002 40.6910009380658
350.786653358036 40.2388596727098
351.001228909903 39.7828381327951
351.210291370196 39.3217621339349
351.413943938293 38.8569841835807
351.611018824095 38.3932921277486
351.802418081915 37.9288929072592
351.988573287787 37.4604840134253
352.17260166533 36.9863174275818
352.353973950836 36.5102721873148
352.530690643099 36.0309305977598
352.698288654894 35.5495631852574
352.861298961012 35.068082922791
353.019582017132 34.5833657488726
353.172338719337 34.0940474789303
353.322176722798 33.6008191492758
353.46900228241 33.1066680242245
353.611204438646 32.6142747433252
353.748997152668 32.1216309220649
353.881732472633 31.625770801829
354.007846583873 31.1271185581358
354.129518192895 30.6265009222852
354.247758533268 30.125313298152
354.359925621812 29.6223785725697
354.465618122716 29.115031782792
354.565145555843 28.6061035693194
354.659923913784 28.0996711389942
354.748598875916 27.5962046620461
354.829796375497 27.0889520399865
354.905753702464 26.5773723547301
354.975813032791 26.0626297357102
355.038880289724 25.5507000484419
355.096052974428 25.0401975544906
355.143911220121 24.5282496948006
355.182575376474 24.0121594080296
355.214736485184 23.4954459641033
355.243494081043 22.9809100079142
355.266920806617 22.4688737258357
355.284925819234 21.9563653977573
355.300080922147 21.4429815116504
355.310077060136 20.9285538972273
355.312894936326 20.4153958291399
355.312032822142 19.9029364077761
355.305917759492 19.3916010880577
355.294443276381 18.8798090195446
355.278908392215 18.3673522480799
355.261247930466 17.8561010566857
355.241425325046 17.3466101330313
355.217065273305 16.8377582108252
355.187984521139 16.3279233731214
355.153613391634 15.817797620263
355.116871964201 15.3080551252744
355.078962467731 14.7998578442054
355.038660588447 14.2932964081309
354.995501802256 13.7863659200287
354.950972626009 13.2796633597007
354.905720935033 12.7731478669724
354.858647278321 12.2671497065111
354.809161573946 11.7612156783091
354.758913949748 11.255317419057
354.708202445435 10.7504120685398
354.656151227156 10.245722443975
354.602703104059 9.74244447737657
354.547287135423 9.23893114961991
354.490004053761 8.73292312848704
354.430258646213 8.22625427290787
354.370716385197 7.72062352150024
354.312090913109 7.21598842553049
354.252974816594 6.71083541022517
354.1921886861 6.20591511948857
354.1307035516 5.70012489726641
354.069278459595 5.1925700288878
354.007186919836 4.68530997324895
353.944545898458 4.17796045047387
353.88203998429 3.6699214782117
353.8202343846 3.16433101241607
353.759008929626 2.66015433288253
353.698071492275 2.15501879233557
353.636647831981 1.64830480638021
353.573569099646 1.1427668628459
353.509192330977 0.63823341960071
353.445021037553 0.133202229295558
353.381137370865 -0.371547244041904
353.317602717439 -0.87586757327562
353.253148492193 -1.38175120857692
353.188696658132 -1.88515972124653
353.124875712238 -2.38909242474765
353.061075824222 -2.89457225917624
352.996017591261 -3.40095108185184
352.931350403415 -3.9093127215435
352.867612175601 -4.41915621406974
352.803927885949 -4.92697155571639
352.739488336316 -5.43409669028901
352.674034478506 -5.94166084949594
352.607715871141 -6.4511885892344
352.541409489246 -6.96415489732877
352.477079093719 -7.47759454377989
352.414160233749 -7.98898654426331
352.351141832301 -8.49862273498017
352.288078587595 -9.00977033081611
352.224609654407 -9.52157661501078
352.161231851603 -10.0335548997414
352.098461292575 -10.547479156593
352.035512386477 -11.0614656313944
351.973000110132 -11.5748347327776
351.912427936667 -12.0888570427942
351.851368887313 -12.6051358064644
351.788762631084 -13.1249851345075
351.724355214963 -13.649536918085
351.659581067857 -14.17477570951
351.59657208518 -14.69957787292
351.535635714332 -15.2224991223871
351.474842486212 -15.7469923899891
351.414035771602 -16.2744008698283
351.356253547366 -16.7711324400251
351.298111050288 -17.2678503328822
351.238110918979 -17.7937267927869
351.181050392743 -18.3197095540007
351.124173058289 -18.8471528841747
351.0704367132 -19.34496758479
351.017008749501 -19.8436436858956
350.963302975973 -20.3428967450366
350.908214423568 -20.8403876782276
350.852116574179 -21.3372434045416
350.797153886481 -21.8340966017223
350.740527157113 -22.3615785840366
350.686752342568 -22.8586130284393
350.631885259814 -23.3564539233285
350.572796326951 -23.8819097776964
350.514286808724 -24.4048401753158
350.457014933751 -24.9279188714857
350.401818494703 -25.4255480221446
350.344393291114 -25.9256596222667
350.286508586323 -26.4259178978943
350.227000609128 -26.9525369327843
350.168090124256 -27.4768522011165
350.106862550071 -28.0027191467832
350.046941341115 -28.5006241635208
349.988591376254 -28.9992218068688
349.934906748373 -29.4969771866668
349.880696793309 -29.9940650877241
349.824876558152 -30.4909348618718
349.769715126932 -30.9881182748714
349.71532370015 -31.4852284687368
349.661175909072 -31.984164567159
349.606432130294 -32.4849171627936
349.551229350737 -32.9866019437565
349.496323847531 -33.4882915894856
349.441865911866 -33.9887826373414
349.388056580485 -34.4882244606431
349.333811173748 -34.9893639412785
349.279507567572 -35.4908892998746
349.22641725249 -35.9918697378678
349.173955403704 -36.4923822226889
349.1196783856 -36.9926658072211
349.063709273895 -37.4928435192002
349.007143574146 -37.9937789530424
348.95133051182 -38.4948955718004
348.893527460972 -38.9959384546858
348.833773662918 -39.4966289774293
348.774028359761 -39.996929131406
348.714485007024 -40.4972060893114
348.653033134663 -40.9979049718311
348.589838230728 -41.4986900861023
348.527184825337 -41.9993135738923
348.464096616142 -42.4997482675899
348.400288819411 -42.9995564070139
348.335049331759 -43.4996257919037
348.268732149757 -43.9996728631472
348.202325034343 -44.4992071412978
348.13507236251 -44.9982208439357
348.066681160245 -45.4970137658761
347.997857212683 -45.9969779432793
347.929538364985 -46.497514885393
347.862748999162 -46.9979759013213
347.794964863639 -47.4976659043923
347.726950619251 -47.9966604261624
347.6622591831 -48.4972836151492
347.599515043658 -48.9995999895686
347.539238635181 -49.5028762232303
347.479480635009 -50.0069227115481
347.421311296953 -50.5116723825727
347.36671600529 -51.0150564773458
347.313877026344 -51.5161704340711
347.261710468252 -52.0170452499427
347.208132930952 -52.5191006394064
347.152490405547 -53.0231435290309
347.09969541123 -53.5271305834567
347.05210007274 -54.0300198808698
347.006406878737 -54.5306710513029
346.959487480107 -55.0314367824251
346.911952011377 -55.5322122104417
346.865913637452 -56.032778363569
346.819379794861 -56.5321266583362
346.768881311129 -57.0609354789576
346.715123717171 -57.5885712990391
346.659276504334 -58.1156295318144
346.60413488185 -58.6126276165619
346.545210431583 -59.1092665576082
346.481609455723 -59.6342641799743
346.418484518007 -60.1573403414183
346.352407358436 -60.6795628128559
346.282755080392 -61.2025150939692
346.211317003302 -61.7264531810905
346.141514751217 -62.2496439977202
346.071126985481 -62.7717140865301
345.998515855792 -63.2924081229419
345.925170224832 -63.8124481049183
345.853630756025 -64.3328182200458
345.783074057547 -64.8536485546351
345.711635066551 -65.3734525143608
345.641167971114 -65.8923693396442
345.572267756102 -66.4111839109344
345.503371134455 -66.930504541986
345.433113360764 -67.4495573906444
345.363974446793 -67.9677256848268
345.297439598437 -68.48514484007
345.233563085506 -69.0010696700649
345.170868665464 -69.5171831956056
345.110534479229 -70.0333889545945
345.051267756848 -70.5479263015535
344.990840100738 -71.0609609863901
344.930421814927 -71.5740885940749
344.870485671159 -72.0872357807726
344.811355736393 -72.599516994125
344.752465601499 -73.111596173258
344.692533107344 -73.623089053534
344.631721356982 -74.1343925765586
344.571046380044 -74.6458288402303
344.511510363666 -75.1566237872123
344.453433029643 -75.6662990317296
344.394295844623 -76.1767126224838
344.334202171699 -76.6869375641638
344.27361847126 -77.1966886164758
344.214151253176 -77.7051009971435
344.154645787028 -78.2142381462504
344.093663073679 -78.723308562178
344.031124401134 -79.2308885534956
343.969817285636 -79.7384057551177
343.911558201621 -80.2459864877933
343.853731075742 -80.7525260184793
343.792138350729 -81.2599432291273
343.72923066925 -81.7685807626691
343.66515892117 -82.2783490459217
343.598268035028 -82.7876211435631
343.530356575579 -83.297732120389
343.461434605054 -83.8090757764565
343.391598787876 -84.3198342883646
343.321492262001 -84.8316481148739
343.2507255209 -85.3433809239263
343.178764383497 -85.8536825863991
343.106779686191 -86.3645075524219
343.034943391891 -86.8759882216525
342.962855906499 -87.3878125785893
342.891777609337 -87.899054358724
342.821171218222 -88.4104973963885
342.750608447796 -88.9221004604777
342.680215848004 -89.4338118134238
342.610093992128 -89.9453220581063
342.540050923592 -90.4562096629162
342.470260914138 -90.9658325392188
342.401931531366 -91.4758417002952
342.334938771186 -91.9859007258377
342.269126157625 -92.4958822583536
342.206486960774 -93.0064679934883
342.145729222985 -93.5158557365528
342.086116246035 -94.0238322059742
342.027757973041 -94.531977537129
341.968753109342 -95.0397357940236
341.908584985964 -95.548897123489
341.848796774384 -96.0604818743711
341.790928037614 -96.571111148179
341.735676756824 -97.0796056324422
341.683839977874 -97.5865132016599
341.63275779086 -98.0941472677228
341.582601944819 -98.6017349362581
341.533269106808 -99.1100554375494
341.484587218379 -99.6205837238041
341.436628356484 -100.132042985942
341.390244690968 -100.644325353233
341.345992358975 -101.155920507165
341.303317795144 -101.667055293782
341.262697487538 -102.178746833832
341.226287466517 -102.690682918031
341.192605302734 -103.200570748613
341.160271380484 -103.709922498176
341.130823610237 -104.219250914566
341.103432927862 -104.730275738716
341.076727473668 -105.241016058423
341.050009822827 -105.750304568991
341.024655120141 -106.258218896949
341.00216257759 -106.766411068752
340.98073406851 -107.27557381845
340.960870945191 -107.784801770568
340.943263723679 -108.292794096279
340.9268574008 -108.800012963047
340.910781216188 -109.306221276243
340.894480924745 -109.812759957538
340.877959599133 -110.319539460124
340.861560895558 -110.825442871592
340.846309331093 -111.329734069376
340.83198748238 -111.833666324023
340.816550929817 -112.338420850892
340.799205506482 -112.84411110921
340.783795443871 -113.349508203182
340.770342910421 -113.855132967984
340.75582206994 -114.360933245716
340.738885336914 -114.866619536238
340.723522612295 -115.373283316727
340.710627054793 -115.879701634778
340.69728621955 -116.385932510528
340.681399811513 -116.893456641247
340.666908026073 -117.402106219985
340.655149505111 -117.911364884363
340.642937174739 -118.420243643865
340.628666782862 -118.929365447094
340.613317139135 -119.439208861945
340.600829558081 -119.949660642303
340.588886183693 -120.460649026993
340.574353619554 -120.970074338666
340.559657444493 -121.479146842036
340.54737046808 -121.989286849801
340.53605263136 -122.500984420995
340.524576585137 -123.01444193759
340.512723109119 -123.526688624903
340.501301011608 -124.037825081788
340.490735649958 -124.548578279444
340.478425163841 -125.060361805246
340.465121981077 -125.572892049574
340.450796268716 -126.085466997911
340.436195803074 -126.59781770909
340.421832459764 -127.108448778412
340.407798000093 -127.618740078516
340.393748726092 -128.129115176222
340.377997475504 -128.640427067067
340.361783279776 -129.151879848392
340.344549927994 -129.663274959071
340.327459086644 -130.173724894265
340.311042336568 -130.683030312989
340.29385714931 -131.191278900184
340.275006403562 -131.699763700857
340.255616290571 -132.208472171494
340.235776387519 -132.716846856226
340.214637563026 -133.224022040147
340.192503825732 -133.730346848145
340.17069499311 -134.236997745884
340.147333489942 -134.743066052386
340.121870086691 -135.249070358412
340.096583559302 -135.754747779175
340.070716037106 -136.259397435596
340.043129523325 -136.763716651086
340.015394395614 -137.268622689979
339.986954926421 -137.773635029455
339.958122339183 -138.278019390681
339.928476709509 -138.780961734637
339.898372200129 -139.283553990898
339.866894494529 -139.786559839343
339.833500035851 -140.289877835347
339.799934539396 -140.792932733639
339.765561354536 -141.295177340016
339.729747584051 -141.795631926439
339.692473827461 -142.296037479499
339.653584680261 -142.797297864334
339.612725484935 -143.300182988398
339.568825143037 -143.800157657404
339.522670197005 -144.299949182911
339.473292843399 -144.798787333866
339.417564402559 -145.324980125457
339.35996294111 -145.850390275963
339.300383687612 -146.374134328854
339.236833330707 -146.897293645417
339.168602423043 -147.420061241787
339.096320591789 -147.940854688484
339.021292384637 -148.460182769774
338.944292192592 -148.979075819288
338.86311184823 -149.498684034477
338.779622450664 -150.019428056878
338.69770271635 -150.539708538075
338.615980364523 -151.057848323438
338.533026764515 -151.574382759095
338.449170409888 -152.090405510429
338.36600721507 -152.606642579201
338.284128517903 -153.122412407253
338.20242036802 -153.637732123995
338.121308296004 -154.152061747436
338.041095463388 -154.665362719277
337.961090099616 -155.178654207272
337.88032779531 -155.692584797581
337.800333046147 -156.208500743631
337.721096655426 -156.723634659824
337.642992836712 -157.236446130729
337.567660454483 -157.74529523521
337.491935556764 -158.255716967769
337.417291614266 -158.765856790302
337.344768680161 -159.275620932332
337.273640454618 -159.78477170365
337.200214327474 -160.292448254875
337.124831023704 -160.800465395392
337.051281184774 -161.307203390447
336.978191342482 -161.812800582899
336.90392167389 -162.316728688555
336.827786479512 -162.81991463294
336.751105697406 -163.324506515279
336.673688701337 -163.829401520788
336.595298647876 -164.33431859412
336.517286441602 -164.839155583855
336.440607929352 -165.343120859553
336.364340131617 -165.847129634613
336.28848385562 -166.351194458171
336.212853462793 -166.855098266917
336.13740821098 -167.358488918031
336.061525336947 -167.861032537058
335.985113270797 -168.363806530756
335.90937529807 -168.865700173992
335.832899848532 -169.366690341803
335.755286332684 -169.867128914831
335.677083583178 -170.367459730958
335.598576821247 -170.867746679242
335.519758830294 -171.366736860978
335.441112225393 -171.864993151639
335.361579926577 -172.361726111205
335.280944664056 -172.858289582823
335.198473416774 -173.355452079663
335.116540072317 -173.851928772789
335.035015138006 -174.346951335764
334.953142592763 -174.840879523296
334.869551524168 -175.334851783236
334.784524412762 -175.827582005035
334.701683311977 -176.321293968167
334.618288909509 -176.815005810451
334.528740008594 -177.334730869182
334.439032131733 -177.854219007625
334.353825271133 -178.348628664324
334.267100573065 -178.845395807954
334.179768613257 -179.343779649836
334.093463316443 -179.840189717417
334.008860369294 -180.334019749716
333.92440235112 -180.827222457167
333.838330673711 -181.322399501627
333.750895690168 -181.820392859847
333.663114958114 -182.319016493685
333.575854321732 -182.816336297872
333.488527009465 -183.313581967381
333.399777216207 -183.81114785919
333.310417404605 -184.30955633229
333.220886907121 -184.80636685583
333.129922172691 -185.301718761578
333.036925708316 -185.797790840796
332.943136437936 -186.295639302248
332.848980080521 -186.794690113215
332.753528798123 -187.292367180812
332.65599049044 -187.788297003937
332.557117964122 -188.28332162568
332.457576946714 -188.778262214722
332.355978504776 -189.273816382428
332.252648654642 -189.769651396589
332.148351610589 -190.265748632679
332.043574531638 -190.761394780548
331.937003838968 -191.255550759492
331.829875051653 -191.748489442699
331.721737598667 -192.240224260907
331.610795856304 -192.731261527608
331.49711313269 -193.222331747265
331.383243454771 -193.713145733273
331.269313367591 -194.201979710235
331.152908315836 -194.689404003077
331.033849876481 -195.176335644334
330.914003205844 -195.663339504101
330.793994558982 -196.150173240063
330.672005036734 -196.635188794965
330.542979886242 -197.146605898219
330.414245798358 -197.658041979469
330.285000461981 -198.169247804058
330.155471603758 -198.679806184996
330.027960924587 -199.190169277663
329.901857965112 -199.700001340817
329.774337540267 -200.207897639383
329.646939112555 -200.715390200157
329.520157439288 -201.221923018838
329.390400205597 -201.726321655392
329.258981303418 -202.227975250169
329.126778819537 -202.727644499765
328.992132545728 -203.226274584315
328.852470502326 -203.723397923902
328.708385426447 -204.217676885275
328.564051930879 -204.709747174678
328.418673293105 -205.196615718607
328.269110792234 -205.681245929409
328.108531143826 -206.16448073163
327.940049634476 -206.646314712737
327.765884307865 -207.126930338091
327.586640686635 -207.603672911872
327.400721486072 -208.078551185754
327.208983578656 -208.552405018314
327.013894880445 -209.023403379564
326.816637866054 -209.490229990535
326.614624312386 -209.952500306231
326.403491907585 -210.412566218288
326.179103184493 -210.870225107055
325.947577030927 -211.325775757062
325.708720566137 -211.777674057694
325.461187341882 -212.225611687653
325.207942470703 -212.670262415027
324.951157948088 -213.111192932434
324.690329691963 -213.547980141687
324.422764015849 -213.979943973697
324.144197091623 -214.408221433119
323.853498168645 -214.832835280928
323.552370426994 -215.252318395269
323.245824730214 -215.665897007693
322.933355790261 -216.073248593703
322.617061497455 -216.476277499599
322.29601677723 -216.876092752048
321.966874139822 -217.27073341199
321.630714941664 -217.660587817502
321.289470414651 -218.046536708689
320.940562783955 -218.426416453991
320.58162943041 -218.799431860335
320.216953467384 -219.166078628075
319.850392155666 -219.527751984758
319.479533037286 -219.884980939304
319.101749904702 -220.237175999427
318.717040437463 -220.585508485273
318.326540445717 -220.928095582999
317.927956845336 -221.261318609449
317.521803801507 -221.585094962902
317.113423080966 -221.90505302999
316.701966524045 -222.219768858156
316.284094042753 -222.526539025025
315.863343886869 -222.826949255152
315.439465679721 -223.119791206071
315.008808795237 -223.403403173027
314.569550999632 -223.676744593486
314.124740606004 -223.941962473544
313.676959769405 -224.200765105153
313.226135382203 -224.451647847524
312.771818688403 -224.695360019426
312.313107449368 -224.928949124253
311.84794320255 -225.152582732205
311.379900277232 -225.3697011925
310.910970733384 -225.579910965786
310.44193717653 -225.781973368926
309.969658678045 -225.976120961994
309.492269014639 -226.16054480538
309.012214045026 -226.335549508347
308.528057456262 -226.502382083224
308.036951050616 -226.656418707682
307.542177653615 -226.799180355054
307.046094052277 -226.93174630799
306.550121405789 -227.058489374193
306.054108336422 -227.177813302294
305.55738694857 -227.289162884811
305.059007460297 -227.392911360658
304.558258339043 -227.485535029303
304.054854171242 -227.566248232098
303.550600544223 -227.637920784094
303.044688657318 -227.699360215885
302.536812311156 -227.748528089382
302.026782973252 -227.784550659934
301.516984862607 -227.813567453267
301.008566286382 -227.835959029359
300.502269833776 -227.850792237256
299.996245132111 -227.85593586263
299.487445811537 -227.852290830743
298.979263758318 -227.841447848516
298.473220544513 -227.824867063942
297.96664777856 -227.8006360738
297.458541356913 -227.76320272414
296.953065821594 -227.716341773283
296.448981393026 -227.666760460759
295.943993862058 -227.611056802685
295.438046203027 -227.546764576567
294.932512804188 -227.475240704904
294.430600311481 -227.400895190452
293.932489494834 -227.322158418292
293.434470912475 -227.233394888745
292.935056436984 -227.135736452803
292.438103419755 -227.031075419393
291.945877197924 -226.916590828636
291.454699806909 -226.796546249433
290.965961000046 -226.67067126532
290.479554069479 -226.537570044229
289.994895094333 -226.393146591544
289.512694470224 -226.2362491358
289.033829142781 -226.072467793211
288.556869385787 -225.904208284552
288.081980876894 -225.728323834662
287.611180197152 -225.546516047146
287.143914349305 -225.357769201285
286.67957126412 -225.163733913486
286.218149145738 -224.965052928615
285.759050870076 -224.761567555427
285.302518811235 -224.55172222321
284.849226188158 -224.333876917538
284.402057111594 -224.106100202912
283.959188175564 -223.869294932658
283.515674974481 -223.629148528033
283.074706576214 -223.386848446883
282.637811784439 -223.14018682919
282.20228869209 -222.891013608104
281.768491819317 -222.637242653085
281.337408185524 -222.377122712071
280.909544434803 -222.112806422518
280.482738203724 -221.848165053664
280.057552952424 -221.581844629022
279.635354468984 -221.310300664467
279.213352014418 -221.0356333409
278.789813986363 -220.763174160725
278.368803253441 -220.490111892399
277.949177146962 -220.215143835682
277.531703293015 -219.937024424394
277.115550601659 -219.656586992411
276.69926139518 -219.375521016704
276.28168448558 -219.094186583378
275.863399839971 -218.813287763858
275.446084638232 -218.532512870201
275.029340958101 -218.250643008824
274.612075829514 -217.969336163215
274.194192348161 -217.690286471883
273.775245500229 -217.412671314265
273.354981783188 -217.135600409753
272.932562718153 -216.860054982059
272.508323063208 -216.584840366694
272.084029942647 -216.307415385241
271.660178123149 -216.029079274026
271.236683848019 -215.751602467666
270.81359502644 -215.472956506302
270.391457176958 -215.191813027704
269.96790551513 -214.909953429573
269.543278160063 -214.628335135533
269.118996465069 -214.344926068057
268.696525905106 -214.05954025425
268.274751390317 -213.774011707334
267.851786008369 -213.490163085685
267.427711067824 -213.207215084416
267.00473183696 -212.923276687749
266.58161147023 -212.639641823225
266.157064178757 -212.35721985246
265.733280830561 -212.072660717971
265.309938842472 -211.787500326402
264.885642613878 -211.504239929898
264.46124097874 -211.221693292528
264.038166733291 -210.936769650636
263.614545684064 -210.650794218557
263.190327707391 -210.366365693169
262.766681530582 -210.083447350296
262.345138814859 -209.797526559439
261.924138325739 -209.509290707687
261.500759342197 -209.22430485361
261.076602822345 -208.939961254668
260.653086658496 -208.653312736972
260.229823335933 -208.365650465444
259.805062083997 -208.080381280595
259.379663723899 -207.796082043886
258.95524535608 -207.510825602469
258.529652600666 -207.226933668129
258.102703647091 -206.944808972166
257.676339708759 -206.660822162153
257.251770948477 -206.376224732732
256.826349506761 -206.092674978517
256.400881754311 -205.807361668896
255.976479648366 -205.520632646584
255.551577182832 -205.235660419179
255.126485443696 -204.951325348682
254.701837635168 -204.666497369389
254.276382229103 -204.381816562811
253.850249732527 -204.097943679887
253.42345547254 -203.815065769931
252.996959622753 -203.531901386386
252.570863529663 -203.248303560067
252.144870445032 -202.965102702625
251.718205025671 -202.682760169872
251.291346106469 -202.400525476461
250.864555643049 -202.117883355853
250.437210785004 -201.835555718379
250.00959040316 -201.554282908693
249.582609780391 -201.273109940756
249.156017182425 -200.991784498469
248.72982288486 -200.710033463144
248.304292159547 -200.426853062558
247.879636823472 -200.1424510943
247.455364677932 -199.857701147518
247.031248970227 -199.573515883623
246.607444041772 -199.289649629343
246.183501764783 -199.004964653172
245.759681143698 -198.719849625584
245.336479344984 -198.434368366231
244.913146934394 -198.148113549051
244.490258883299 -197.861262273313
244.06735955899 -197.574454589306
243.644523604311 -197.287846999288
243.221371729445 -197.001726469555
242.798233444933 -196.71547766293
242.375277437214 -196.428428043416
241.951608646476 -196.140910343725
241.526961659308 -195.854266623666
241.10173466785 -195.568707250491
240.677602554304 -195.282742967566
240.254080054731 -194.996026639303
239.829563863672 -194.709379115264
239.403358589927 -194.423284347794
238.976935525756 -194.138075586809
238.550503147697 -193.853847215517
238.123154865491 -193.570995825656
237.694456073368 -193.288551678732
237.265215746183 -193.006460893645
236.835809462601 -192.726224014169
236.405890660049 -192.447660794598
235.975678993469 -192.169883417174
235.544976047631 -191.892343165967
235.114390027642 -191.6158899352
234.684270662148 -191.3393204399
234.254806173604 -191.060286131515
233.825658447743 -190.781624511978
233.39623465755 -190.50545620714
232.967830515952 -190.228593566835
232.540273781175 -189.950749667363
232.112434611602 -189.67335106351
231.685462558363 -189.393988141991
231.259917573256 -189.112684130337
230.834304545369 -188.831679163634
230.408720179486 -188.551066268044
229.983808205678 -188.269652034094
229.558431592949 -187.988072369785
229.132772700023 -187.70730616293
228.708144981346 -187.4254439716
228.283831375415 -187.142250859172
227.859365849661 -186.857756402766
227.434558248112 -186.572572290985
227.01000094748 -186.287613950374
226.585276351142 -186.003636846078
226.159428258406 -185.720776962869
225.733323770735 -185.437738137671
225.308150602121 -185.155037785683
224.881882707892 -184.871865384886
224.454399580448 -184.588183777177
224.026705759971 -184.305219642273
223.599667272094 -184.022792278288
223.172203683418 -183.739555544695
222.74457467081 -183.455469958236
222.317049172391 -183.17121294629
221.889391797772 -182.887546467778
221.461712971199 -182.603630685653
221.034429347863 -182.318255060082
220.606453873979 -182.031658042229
220.178636097394 -181.746487419586
219.751834929813 -181.462613267788
219.32502262081 -181.176044606884
218.89922946782 -180.884850257979
218.47417287653 -180.593535775067
218.049237040581 -180.303524640665
217.624209800362 -180.013236735069
217.198314857791 -179.720337527969
216.769640715447 -179.425133039078
216.338160159884 -179.129203770886
215.90466367643 -178.833063712156
215.469758058101 -178.535426634387
215.055383217924 -178.252924123776
214.638929049804 -177.970666195515
214.220608985598 -177.688779225884
213.800279943415 -177.407504366968
213.378024259112 -177.12623017562
212.953930981977 -176.843875740495
212.528552014971 -176.56118177211
212.101263995415 -176.278482419623
211.67313406005 -175.995177926586
211.244244931863 -175.7116118931
210.813766710726 -175.426025767395
210.381774350003 -175.13921988568
209.947904155764 -174.850779679953
209.513020643589 -174.561613407067
209.077993528461 -174.272155163846
208.641994659328 -173.981378967812
208.204354265807 -173.689232858579
207.765509032735 -173.395308408158
207.325798199826 -173.100632171531
206.909908289857 -172.822029508472
206.492771224936 -172.543060454819
206.074297124756 -172.263835201202
205.653688597347 -171.983753267134
205.23248977666 -171.701563499821
204.811358546588 -171.418662987269
204.388409630587 -171.134907222901
203.962984461375 -170.85063594661
203.537463436242 -170.566297041849
203.111515896102 -170.282272978471
202.684159779579 -169.99921276191
202.254530374565 -169.716636566256
201.824015587907 -169.433115353663
201.39272509578 -169.149034151039
200.959882788084 -168.865436596943
200.526823723345 -168.582352989369
200.094569161282 -168.29775109548
199.662024767391 -168.012501550699
199.228229938607 -167.727824091827
198.792665925076 -167.443629942817
198.355736244251 -167.160040154607
197.917675062199 -166.877441612595
197.478149583078 -166.593377685807
197.037601371128 -166.30812238145
196.596832919697 -166.021329337608
196.155596793308 -165.733236484716
195.714274795467 -165.443823544385
195.272000026653 -165.153228474842
194.853891859804 -164.878128399778
194.435872602594 -164.601033132984
194.018015421475 -164.321804739468
193.600077680537 -164.041167502752
193.18172971136 -163.758776690718
192.762847646714 -163.475463823934
192.343319043426 -163.19136293517
191.921614772662 -162.905171813559
191.49890733048 -162.618160094936
191.075412299831 -162.33129270609
190.651441751875 -162.044451326912
190.226606668 -161.756984394397
189.800244854582 -161.468030746543
189.372743926657 -161.177982532915
188.943857627642 -160.887275860873
188.514185230754 -160.596537156435
188.083450369538 -160.305498442162
187.6530572284 -160.013975987065
187.222304429145 -159.722630664926
186.788404855146 -159.431250081223
186.353159193628 -159.139714506702
185.916844088836 -158.847725789938
185.480427888621 -158.555916336425
185.043690017927 -158.26447254496
184.604899093073 -157.973327842004
184.164965430164 -157.681483222832
183.724536487205 -157.38825471886
183.283109497752 -157.093457825858
182.841027952646 -156.797356122561
182.398971037468 -156.500046284701
181.983792878072 -156.220264285705
181.567117390605 -155.941102417413
181.150366464655 -155.662639603222
180.733183857595 -155.384715257235
180.315841085278 -155.105774365217
179.897597104844 -154.8247667826
179.478408398127 -154.542586614096
179.058264420242 -154.260505356159
178.637116481579 -153.978787645198
178.21523226686 -153.697225179972
177.7932420415 -153.415210386828
177.369929510666 -153.131975411063
176.9457565633 -152.848963614862
176.520472797095 -152.567194952483
176.094470010196 -152.285103127857
175.668319326734 -152.003136955535
175.241948790377 -151.720972251295
174.816279760026 -151.438632105774
174.391387653651 -151.156083485212
173.968033817394 -150.874152159405
173.545720366191 -150.593006044211
173.126292648593 -150.313802862421
172.707487100957 -150.034730674717
172.289026873475 -149.755748972619
171.869525337335 -149.475847774443
171.447703272205 -149.194195580375
171.025188884788 -148.911009187869
170.60280346719 -148.624189529885
170.181283619804 -148.334823806009
169.760602978209 -148.045101362218
169.338082082163 -147.757546753874
168.911845113906 -147.47468875171
168.48479070689 -147.192402457954
168.057121677483 -146.908587759492
167.629091127116 -146.622952794612
167.201841799954 -146.33545865699
166.77413979545 -146.047526097287
166.344451806118 -145.759532891336
165.914083598697 -145.471976170954
165.483570890756 -145.184541909143
165.05212352576 -144.897442919933
164.61956825269 -144.610474705806
164.186292878324 -144.323420161015
163.752279698153 -144.035356599116
163.317358538971 -143.747057655811
162.881676619486 -143.458097834291
162.445235000331 -143.16906973246
162.008469991019 -142.879803395991
161.571323556028 -142.590255877778
161.13377008754 -142.299463312512
160.695565663039 -142.008536863284
160.256720228317 -141.716981966951
159.817254436989 -141.42506251799
159.377496886603 -141.132451953833
158.937267786765 -140.839737426332
158.496680699852 -140.546247510333
158.055995274247 -140.252213221038
157.614812956225 -139.956476250178
157.173808625589 -139.660205576529
156.732743865513 -139.363159739964
156.291464693894 -139.06604418463
155.848794186092 -138.768546905965
155.405508297816 -138.470503753482
154.961788388626 -138.171439371786
154.518223614675 -137.87254625078
154.07329890417 -137.574494694856
153.627952895923 -137.276634326995
153.211782624415 -136.998222064714
152.795301677981 -136.719682143469
152.377364324237 -136.441879644601
151.958258774447 -136.164956396028
151.538118965669 -135.888386176549
151.117713266833 -135.610311152573
150.697194921909 -135.331741807759
150.276012333273 -135.053296748282
149.853904909789 -134.776054085366
149.431663358792 -134.499118451492
149.009755047761 -134.220327603275
148.587901727153 -133.940432151375
148.164831780057 -133.660103004108
147.741065247401 -133.380343971108
147.316995210046 -133.100914544014
146.892820638753 -132.820521765205
146.468484786391 -132.539838372798
146.043311727048 -132.258870181159
145.617573897839 -131.978030267396
145.191666714308 -131.696957186501
144.765923630897 -131.415330129651
144.340037106904 -131.133787920592
143.913266210575 -130.852671469319
143.485913443188 -130.571731261097
143.058303132453 -130.290457774868
142.63062717917 -130.00825359507
142.203226151826 -129.725833492477
141.775539926144 -129.443736467465
141.34688652558 -129.162103545123
140.918045860433 -128.879458547313
140.489304868984 -128.59526746367
140.06061257104 -128.311005697336
139.630957427721 -128.02719220285
139.201107788808 -127.74367211349
138.770973862514 -127.459617998688
138.340937244681 -127.174703213219
137.910591661307 -126.889320279183
137.479657084546 -126.603789946179
137.04816219587 -126.318521739322
136.61630339005 -126.033147936953
136.184231281681 -125.74651646046
135.752564547181 -125.45893778499
135.320265518607 -125.171221404369
134.887737178461 -124.883418189192
134.455316339805 -124.595324271074
134.021798672549 -124.306892294326
133.588303829896 -124.018361006284
133.154470708662 -123.73013758931
132.720947155846 -123.442794818152
132.287477015174 -123.156557739634
131.854308517966 -122.871122882259
131.42145691415 -122.585605894855
130.988960357233 -122.300301241036
130.556138454286 -122.015105420716
130.122825033192 -121.730014281275
129.689779573041 -121.444510608307
129.256795393921 -121.158647830151
128.823649426955 -120.873133279306
128.390280259083 -120.588332134317
127.957451486917 -120.303626954664
127.524671118028 -120.018806716743
127.092441194758 -119.733364195096
126.660260160391 -119.447340535499
126.228117697271 -119.161115963097
125.796383099192 -118.874952139196
125.364215007538 -118.588752220382
124.932289094152 -118.302210054439
124.500459820189 -118.014949422587
124.068511158448 -117.726416719181
123.63683354254 -117.436863973346
123.204512952806 -117.147844159749
122.772005092524 -116.859197358394
122.33896796994 -116.570386052497
121.906006852427 -116.281124325831
121.4724661839 -115.991194901275
121.037832787137 -115.702396650345
120.603493952905 -115.414109363945
120.168693974929 -115.12545414496
119.734103652893 -114.83618774155
119.299998029756 -114.546465317851
118.865238338154 -114.256685309419
118.431019793499 -113.967031272269
117.996690721249 -113.676606705701
117.562444310576 -113.385584626041
117.128370594693 -113.094400662836
116.693245005778 -112.803469064017
116.258175724917 -112.512649318686
115.822615229673 -112.221385307472
115.387583630433 -111.929200958991
114.952869843082 -111.63670901695
114.516521823411 -111.345061205887
114.079484139303 -111.053906214814
113.641948799275 -110.762420845222
113.204706366024 -110.470256725547
112.767183153137 -110.177129790393
112.32864565155 -109.884695990139
111.889721132875 -109.592454341552
111.450310254137 -109.299740340943
111.01073312852 -109.006774698814
110.571199434629 -108.714339961709
110.131172360371 -108.421365116279
109.691272113791 -108.128144296906
109.251233837552 -107.834818935741
108.811277033764 -107.541937346911
108.371060343372 -107.249696810701
107.928854093349 -106.95730178822
107.487195590997 -106.665227895277
107.045625357538 -106.37241848928
106.604264131674 -106.078846375151
106.163679606453 -105.785472633452
105.723024198886 -105.491783630684
105.281914258687 -105.197310604093
104.840184131569 -104.902197957233
104.397758957764 -104.606913677851
103.955155325005 -104.311739033021
103.512531601969 -104.016051528502
103.070286761242 -103.720623547739
102.627566564112 -103.424667831513
102.184981763023 -103.128195576084
101.742748837717 -102.830731697516
101.299902930548 -102.532585326657
100.856613208632 -102.235161553342
100.412746750444 -101.939424113146
99.969202929467 -101.644093771886
99.5269128192343 -101.34868598049
99.0844690509179 -101.052734880757
98.6421513291256 -100.756734681382
98.1993225052546 -100.460183938013
97.7569658560377 -100.163735854029
97.3153914600571 -99.8675417234318
96.8740447204247 -99.5714675849059
96.4332164245437 -99.275691690598
95.991349388894 -98.9793894719583
95.5490209816809 -98.6829200090028
95.1070438659148 -98.386819418128
94.6651786458246 -98.0907782878677
94.2234631081721 -97.7949796874755
93.7819283924454 -97.4993198155724
93.3404776591804 -97.2031518235379
92.898535898554 -96.9064008071882
92.4557059868202 -96.6091405903035
92.0128991285558 -96.3120598981591
91.5700043268091 -96.0151804660987
91.1272823611479 -95.7186326592109
90.6843726153111 -95.4222532574803
90.2407982415278 -95.1261489306927
89.7972937485754 -94.8304236726652
89.3534945651519 -94.5350874962693
88.9091126327265 -94.2393849939708
88.4632251455317 -93.943207214157
88.0167861112832 -93.6473861101618
87.5700004534765 -93.351667742494
87.1230585724006 -93.0566638217825
86.6757971733987 -92.7620998553019
86.2278693365935 -92.4678706610329
85.7792342107118 -92.1738154100128
85.3305554299845 -91.8800458395778
84.8822652767126 -91.5867024083874
84.434617518908 -91.29269316969
83.9879194832627 -90.9973560680912
83.5404576140506 -90.702409550239
83.0919703802181 -90.4079523248177
82.6436501682879 -90.1140685818127
82.195887475091 -89.8200344148498
81.748356454741 -89.5254093236227
81.3008228595611 -89.2302676577267
80.8534581436661 -88.9341893507578
80.4066392274391 -88.6371545284012
79.960423030689 -88.3394039286851
79.5147167562749 -88.0409019713627
79.0692980822713 -87.7417369334252
78.6240406974106 -87.441397193894
78.1791984934266 -87.1404341906269
77.7343755230295 -86.8395084973761
77.2890790325311 -86.5385541133167
76.8436092994099 -86.2375319262381
76.3985294907282 -85.9365846838914
75.953115555628 -85.6359908621563
75.5070349154184 -85.3360641341145
75.0605485875684 -85.0366855975778
74.6144997873862 -84.7368953665513
74.1686195891436 -84.4361858559808
73.7539671500009 -84.156084817866
73.3386857667797 -83.8758252670337
72.9234804027628 -83.5956812308844
72.5072106381969 -83.3154109481584
72.0906262167219 -83.0353989833277
71.6741407702509 -82.7556824468936
71.2574920589546 -82.4762518472936
70.8401914910225 -82.1972994232645
70.4219894201541 -81.9184193521591
70.0035023704941 -81.6397074315247
69.5841213905574 -81.3613914626254
69.164142105312 -81.0837370061353
68.7439348586075 -80.8060969794672
68.3236387577672 -80.528082459238
67.9038326060121 -80.2500634245152
67.483658605378 -79.9719930980807
67.0631834511743 -79.6944048716651
66.6417530960647 -79.4174893584375
66.2197743574478 -79.1407887564137
65.7981789077754 -78.8640885867511
65.3766773198921 -78.5869109326727
64.9550348860496 -78.3098379902343
64.5338361231494 -78.0333217123915
64.1121917354891 -77.7565336716329
63.6908155525041 -77.4788004713796
63.2700030572624 -77.2004281459205
62.8495259521236 -76.9215945329295
62.4283516860579 -76.6420443237745
62.0073698692487 -76.3616771928418
61.586689642096 -76.0808771408178
61.166207594349 -75.7988942171739
60.7453731405616 -75.5172850445027
60.3242966947375 -75.2360964898549
59.9019139301493 -74.9549802564094
59.4798397446821 -74.6737149842311
59.0579524122534 -74.3922770150828
58.6366070002826 -74.1109458512107
58.2148325574148 -73.8291068507078
57.7926299854733 -73.5466290214914
57.3704567644748 -73.2640101700055
56.9475537799333 -72.9806202880129
56.524638420416 -72.6970405004462
56.101808748872 -72.4140103709803
55.6784852155979 -72.1307651649283
55.254702669508 -71.8471749204342
54.8310023281213 -71.5634195548378
54.4071537746649 -71.2800041697065
53.9828836136699 -70.9965887760431
53.5581576066193 -70.7136532628052
53.1326468630927 -70.4305406699062
52.7069409840492 -70.1472548584318
52.2813530663365 -69.8636528854641
51.8558213487952 -69.5802437660244
51.4298070192381 -69.2964950302913
51.003170823866 -69.0125929673717
50.5762864824339 -68.7285043359791
50.1489217888989 -68.4445600364756
49.7210555798174 -68.1609889711892
49.2928796844892 -67.8776902874701
48.8643167747365 -67.5943621352719
48.4359684905099 -67.3106962845265
48.0069973332398 -67.0269213302873
47.5775987070387 -66.7432340026757
47.1479798379388 -66.4593001436526
46.7182190611337 -66.1755560421768
46.2885639232322 -65.8919780470636
45.8586803134103 -65.6079683425791
45.4290034568554 -65.3237146877139
44.9990953656997 -65.0398302891731
44.5694978905091 -64.7562327932382
44.1397108520054 -64.4727131607998
43.7092449554975 -64.1887454698829
43.2787555451897 -63.9048233235126
42.8480789197878 -63.6209309327685
42.4180593423006 -63.3371154937515
41.9885261602699 -63.0533177365652
41.5600788692842 -62.769682468812
41.1312517170369 -62.4856071799762
40.7011726639955 -62.2008031462115
40.2707428253489 -61.9166483929509
39.8395851187425 -61.6321335534671
39.4085721518802 -61.3477374883369
38.977879876649 -61.06366241768
38.547681873386 -60.7796882608425
38.117266691316 -60.495703508053
37.6862921334764 -60.2113681759256
37.2549219866509 -59.9269399852953
36.8233373766435 -59.6418400177191
36.3915406810151 -59.3567986706112
35.9590508071534 -59.0726258463261
35.5265764601773 -58.7879128545239
35.0943754535003 -58.5031025611914
34.6618415214142 -58.218936042359
34.2291726093377 -57.9347253811032
33.7956376795641 -57.650250652721
33.3620367250938 -57.3656029854682
32.9285428756525 -57.0809107759556
32.4956946351335 -56.7962131413701
32.0625608417162 -56.5119834400239
31.6287187585314 -56.2279668465481
31.1941946685991 -55.9434593672122
30.7599886754797 -55.6582804395048
30.3260592188564 -55.3727971445628
29.8926060348453 -55.0868880727674
29.4592657907129 -54.8010636937468
29.0257559921609 -54.5153931847999
28.5917415933396 -54.2303083089564
28.1570519659478 -53.945165165201
27.721962105382 -53.6597387186073
27.2873334417222 -53.3746419430116
26.8530863534238 -53.0890295732868
26.4193069250063 -52.8032212588677
25.9862025354718 -52.5174470344999
25.5539033926211 -52.2307237633792
25.1213833707402 -51.9431183350172
24.688720791393 -51.6554023102248
24.2559272344223 -51.3680600676388
23.8239219324734 -51.0811134806526
23.3922946022935 -50.7940620158226
22.9607869399146 -50.5064779712069
22.529779100577 -50.2182983083755
22.0980760419794 -49.92953797695
21.6663952610435 -49.6409419095405
21.2345106874414 -49.3532304634222
20.8022442625312 -49.0661243720707
20.3702236391338 -48.779557304427
19.9382005220727 -48.4930004552197
19.5062721157225 -48.2061339472014
19.0745017513887 -47.9192677098883
18.6425185304697 -47.6328968805074
18.210087538529 -47.3473995011931
17.7776394036346 -47.0623060698695
17.3446468275657 -46.7775277741792
16.911252166579 -46.4929005396636
16.4777694437667 -46.2086465164579
16.0442088679033 -45.9242476139571
15.6109724067926 -45.6394509213936
15.1778078205961 -45.3536682543732
14.7444905363446 -45.0675340595132
14.3111147855098 -44.7815821910138
13.8775876198387 -44.4952545602789
13.4443435494704 -44.2085098127259
13.0113880474336 -43.9214474515102
12.5782234955229 -43.6334625790603
12.1449921991131 -43.3451892920548
11.7119261801523 -43.0570348526842
11.2794696646909 -42.7691788885549
10.847446600248 -42.4814705763221
10.4153951902588 -42.1940132886613
9.98296976402232 -41.9065063804231
9.55016066090892 -41.6179590819816
9.11768991148006 -41.3290545221608
8.68526495429845 -41.0400988259248
8.25327436870817 -40.7507167987913
7.8214009542962 -40.4612677930027
7.389546084542 -40.1718022138819
6.95738433320734 -39.8822250930839
6.52543777662799 -39.5920475529148
6.09289466141259 -39.3020057500631
5.66028779688704 -39.0125791752127
5.22754843980779 -38.7227304177903
4.79460552140341 -38.4321652165407
4.36193995689964 -38.1417815026431
3.92948015549302 -37.8510477480142
3.4974899095827 -37.5600851692527
3.06602362998942 -37.2689214005858
2.63471142341593 -36.9778685267156
2.20394903353169 -36.6863465989742
1.77334347277963 -36.3946500407262
1.34291010851674 -36.1032250178169
0.911981131629195 -35.8108501185277
0.481812542134117 -35.5182482262811
0.051670091846858 -35.2259083063981
-0.378512523481119 -34.9333724388792
-0.8090035461345 -34.6401584603044
-1.23919499812934 -34.3466582982028
-1.66908435405527 -34.0522781627125
-2.09883917280021 -33.7570921016762
-2.52894873541881 -33.4629988747433
-2.95992746606742 -33.1698298046606
-3.39133405009592 -32.8774158595225
-3.82210088357181 -32.584617152545
-4.25246416908864 -32.2912612754456
-4.68278733932784 -31.9972361621478
-5.11356045850713 -31.7036953735737
-5.54492457601654 -31.4103704026892
-5.97677779953757 -31.1173012249961
-6.4083637621789 -30.8241594621079
-6.84044089793731 -30.531187811933
-7.27269323134529 -30.2388308721789
-7.70608276068918 -29.9471569987737
-8.14000763562957 -29.6559466447197
-8.57428257375079 -29.3650667986303
-9.00882553939335 -29.0744614388838
-9.44422078120085 -28.7837141112104
-9.87942794016741 -28.4935326286269
-10.3147912510718 -28.2043003556804
-10.7514155924291 -27.9154635967221
-11.1889012073902 -27.6269944356603
-11.6265564724371 -27.3389397230759
-12.0647624732901 -27.0509563474937
-12.5021990817512 -26.7627191455109
-12.9393773013662 -26.4742021175262
-13.3771210897562 -26.1857327439793
-13.8160312304087 -25.8974234090415
-14.2546748437587 -25.6097559316226
-14.6934693931387 -25.3218900679927
-15.1318237999368 -25.0339892039837
-15.5704415378207 -24.746089165677
-16.0099297387549 -24.457691067663
-16.4491368640214 -24.1698411329919
-16.8891377173827 -23.8815971434216
-17.3291618023339 -23.5932323891551
-17.7679799487612 -23.305525064578
-18.2068551506442 -23.0180819812138
-18.6457670866209 -22.7306775737287
-19.0846552202164 -22.4431235612802
-19.5237982152898 -22.1548675015536
-19.9632761290673 -21.8661281195474
-20.4027916950747 -21.5773079675976
-20.842419924302 -21.288316156679
-21.2823037045371 -20.9993843686167
-21.7223978323021 -20.7105571631589
-22.1625509556395 -20.4217327624969
-22.6022637935141 -20.1328216414751
-23.0416121736325 -19.843796371129
-23.4807670593719 -19.5546029272751
-23.9200008707178 -19.2652478382669
-24.3594554989856 -18.9751982116697
-24.7983030085803 -18.6851461110508
-25.2376677630376 -18.3943346194351
-25.6773030567978 -18.1038209851475
-26.1165288459233 -17.8140646673345
-26.5558575420009 -17.5244090902644
-26.995309955291 -17.234518766237
-27.4347390711168 -16.9443411607487
-27.873926655162 -16.6538469394737
-28.313330141813 -16.363019716147
-28.7525168084898 -16.0731933193312
-29.1915943797683 -15.7840372400205
-29.6303609674106 -15.4953896924244
-30.0681571825597 -15.2070422955541
-30.5062091504045 -14.9186338852803
-30.9440211779875 -14.6301464035202
-31.3815617832224 -14.3416480508471
-31.8195410235603 -14.0526487557052
-32.257228935481 -13.7635938383028
-32.6944665418727 -13.4744800391945
-33.131450536271 -13.185644563937
-33.5675793798212 -12.8973282616239
-34.0028511750169 -12.6095274183249
-34.4384228374696 -12.3213395912028
-34.8722768680175 -12.0341829292674
-35.3058734312207 -11.7470886719032
-35.7396414226772 -11.4600703338313
-36.1732982063758 -11.1733925363976
-36.6066104401501 -10.8875488592937
-37.0403912780035 -10.6013389052757
-37.4734988783007 -10.3154292084541
-37.9071849138212 -10.0291940137448
-38.3410083702057 -9.74297207426362
-38.7749790517801 -9.45709399623294
-39.2085751567473 -9.17238690700323
-39.6425635020836 -8.88720140199689
-40.075886229223 -8.60285873213062
-40.5091246671912 -8.3192000362987
-40.9421666667727 -8.03691585419055
-41.3756217245899 -7.75436152534435
-41.8090205057358 -7.47170831250677
-42.2430559252123 -7.18874733113698
-42.6775033164924 -6.90467722070534
-43.1104108486964 -6.62132116901083
-43.5451347970303 -6.33701956049253
-43.9791757659082 -6.05298147986851
-44.4122637539264 -5.76897028641007
-44.8455115311099 -5.48443009104393
-45.2785200967819 -5.19999252322318
-45.7117937452202 -4.9152666448851
-46.1445650388059 -4.63011942734
-46.576890912387 -4.34486048839124
-47.009207262112 -4.05840032925796
-47.4417316390749 -3.77179894453135
-47.874435376944 -3.48579966441221
-48.3072027151668 -3.20022998903697
-48.7396682564892 -2.91451434023179
-49.1717458432353 -2.62823923538074
-49.6038804610241 -2.34105043669984
-50.035518768509 -2.05300437161784
-50.466805056141 -1.76484264050826
-50.8983254138696 -1.47677034262911
-51.3295265299467 -1.18864111448357
-51.7605632523682 -0.900369330006036
-52.1918348699173 -0.612031785891701
-52.6230333907281 -0.32366074453564
-53.0545881924132 -0.035160268050639
-53.4858928039138 0.253154661883014
-53.9175381462548 0.541341968893456
-54.349230569677 0.829541463218485
-54.7804132894645 1.11746328336142
-55.2122924545473 1.40568139640949
-55.6437775728813 1.69401911073965
-56.0748202357196 1.98258070620808
-56.5049420919553 2.27135381849689
-56.9353407329877 2.56056100493975
-57.3662867212942 2.85021342120423
-57.7975318000723 3.14023115201255
-58.22850427404 3.43070518874266
-58.6587974926064 3.72060212441884
-59.0886153614764 4.01009354309653
-59.5172893059047 4.29863524144747
-59.9463478130975 4.58541355323404
-60.3756816380906 4.87123201221138
-60.8044202927933 5.15711470916508
-61.2329620216731 5.44400089062639
-61.660828749333 5.73138949382337
-62.0877802578999 6.01848573791334
-62.5136689809415 6.30490737612488
-62.9393511280125 6.59023372230079
-63.3639461603258 6.87466030034539
-63.787738759798 7.15946991199086
-64.2102443400085 7.44306628287787
-64.631902261801 7.72548921356346
-65.0532642935646 8.00805448078251
-65.4751163288785 8.29038678505468
-65.8970197789165 8.57295232687885
-66.3194086300311 8.85576377915415
-66.74208681107 9.13915347397083
-67.1656031742812 9.42250522742979
-67.5897993529695 9.70657779943488
-68.013144142256 9.9907377297093
-68.435966947139 10.2747159983098
-68.8588897067654 10.5578605802447
-69.2811956411062 10.8400258772077
-69.7046572985881 11.1211082178926
-70.1286471917953 11.4028953926899
-70.5526849872079 11.6851107904184
-70.9764695744328 11.9677008720022
-71.4013923448864 12.2494059140703
-71.8263361000452 12.530123536613
-72.2511352767092 12.8106568508647
-72.6759740040686 13.0921500403129
-73.1004284336045 13.373689149007
-73.5252242821049 13.6551352269172
-73.9503541379952 13.9359434554558
-74.3751640803194 14.2163855426529
-74.8000009414441 14.497069768013
-75.2241692439458 14.7780598419592
-75.6482018217446 15.0587048311429
-76.0733385790542 15.3390451214659
-76.4980047953912 15.6189798522543
-76.9232616068228 15.8986993918972
-77.3486434248755 16.1783515621312
-77.7731277597909 16.4572627051761
-78.1975527561685 16.7352614323845
-78.6229152715576 17.0133015601774
-79.0490750438988 17.2918782540157
-79.4749235094951 17.5707103304332
-79.9004252893941 17.8491452435941
-80.3256761991001 18.1268481302834
-80.7508873264216 18.4043388652419
-81.1758758475573 18.6815285075776
-81.6009422011834 18.9587906689718
-82.0261654898742 19.2361299222028
-82.4516328630025 19.5131926730047
-82.8770060998868 19.7900693162988
-83.3021078639969 20.0671016339425
-83.7266950875308 20.3445145163836
-84.1516250747347 20.6228100852012
-84.576766577211 20.9013246575435
-85.0012537961815 21.1798249515957
-85.425639607724 21.4577203402944
-85.8495347066604 21.7353951663224
-86.2733904130234 22.0136356147138
-86.6971927384343 22.2929619434385
-87.1202103353935 22.5736529816538
-87.5430460795507 22.8550201060426
-87.9657320066963 23.1367257541321
-88.3885757283427 23.4176388062281
-88.8113110629257 23.6982795753181
-89.2340618955786 23.9788137247396
-89.6566835466852 24.2603171488831
-90.0790305501199 24.5421726920167
-90.5015832863098 24.8239907268538
-90.9236690594835 25.106077165151
-91.3454861355341 25.388511148222
-91.7671862174798 25.6711094719999
-92.1893646214515 25.9536102701071
-92.6112807462208 26.2360184250272
-93.0331452615098 26.517778562484
-93.4547806725501 26.7991565858897
-93.876583942972 27.0808584169085
-94.2985553708377 27.3629815117005
-94.7203162151278 27.6451152882418
-95.1420486729608 27.9272055114937
-95.5641392772344 28.2086620978916
-95.9860913765742 28.4898480559081
-96.4079384293049 28.7711341247982
-96.8295845385867 29.0522607251443
-97.2510078818113 29.3327390856913
-97.672529452659 29.6131702123582
-98.0941218796052 29.8933192531009
-98.5155128938928 30.1735843392662
-98.9368779921084 30.454022943931
-99.3585849574875 30.7342681953842
-99.7802306120144 31.0143873375474
-100.202012358514 31.2945010829868
-100.62344866301 31.5742672953274
-101.044623155289 31.8538310209227
-101.465720988673 32.1332731065569
-101.886746195065 32.4126856857805
-102.308002766031 32.6924541953522
-102.729387976099 32.9721714139625
-103.150472333237 33.2517400998776
-103.571495595673 33.5314245728669
-103.992428222508 33.810897293915
-104.412774088364 34.0899524817133
-104.832779062935 34.3693386742177
-105.252631044985 34.6489443184177
-105.672781857271 34.9293784446335
-106.092652575875 35.2101634800455
-106.512396455488 35.4909765145256
-106.931909131688 35.7717093968282
-107.350876176136 36.0523219369851
-107.769166520227 36.3328688684903
-108.188263088502 36.614073961148
-108.60760749932 36.8948181118991
-109.026922878312 37.174794984542
-109.446734583943 37.4552938322334
-109.86638483948 37.7359094540864
-110.285373885522 38.0156665398094
-110.704354945988 38.2950735581813
-111.12331624072 38.574175693745
-111.542615565496 38.8536564092923
-111.961403840402 39.1337480048314
-112.37939795816 39.4144053625052
-112.798063392466 39.6956729671223
-113.217590914803 39.9767688284084
-113.637093643742 40.2568315877394
-114.056438440894 40.5361681400389
-114.475745720263 40.8155345095791
-114.894972873299 41.0951193789278
-115.314493052004 41.3752239139338
-115.733620879115 41.6550127256745
-116.153098309237 41.9346306127857
-116.573317310601 42.2143550408926
-116.99355058448 42.4936494205196
-117.413776813624 42.7729677273287
-117.833981014177 43.0526725344294
-118.25355502456 43.3327177028317
-118.672968069843 43.6128648161841
-119.092211255774 43.8924080005688
-119.511326762487 44.1716189462185
-119.930601137938 44.4509294755122
-120.350350140127 44.7300648005769
-120.770126904576 45.0090492830884
-121.190040077759 45.2878755925646
-121.609670685174 45.5664582774214
-122.029055359878 45.8444150169977
-122.44809016669 46.1224047521329
-122.866635485704 46.4005182338151
-123.284838957219 46.6783410091749
-123.7030683487 46.9562312066138
-124.121267264139 47.2341189985436
-124.539714930245 47.5116728891039
-124.957929647761 47.7890929716537
-125.376118771558 48.0663019884718
-125.794151154385 48.3431561985299
-126.21240316639 48.6187996369947
-126.630317567445 48.8936667023142
-127.048570004785 49.1685375833671
-127.466831865464 49.4426649516047
-127.916670723695 49.7373098406568
-128.366718515082 50.0318568688521
-128.816839945975 50.3255094965935
-129.266699653907 50.6191528082225
-129.716168045366 50.9132295868923
-130.165547900501 51.2070386023834
-130.614625229907 51.5003866973332
-131.063425085445 51.7926603530917
-131.512506514096 52.085162942695
-131.961604462926 52.3775863798487
-132.41060440281 52.6699578408112
-132.860843580215 52.9617574110534
-133.310174888483 53.2538352353992
-133.7595290782 53.545337974307
-134.208291144422 53.8368783557634
-134.65696164885 54.1287733406571
-135.105634523538 54.4203508710156
-135.553924906015 54.7122749946026
-136.002072473192 55.003986124173
-136.449440013681 55.2959273993496
-136.897514177509 55.5860717917343
-137.345764466157 55.8753745775797
-137.793108206647 56.165549770536
-138.240350557653 56.4567534189383
-138.686126985974 56.7499362079864
-139.130964551753 57.0431438564328
-139.576146604579 57.3360117306604
-140.020388311834 57.6298130479336
-140.464407351186 57.9234915731443
-140.907912096037 58.2178912838053
-141.35166983541 58.511973559698
-141.795225396675 58.8054065883122
-142.238164244312 59.1001892513116
-142.681239121121 59.395323059796
-143.124251493178 59.6909301364891
-143.567049511403 59.9862221844966
-144.009840026937 60.2813799198094
-144.451691220651 60.5772918725335
-144.893914281553 60.8730524266511
-145.335973126957 61.1696695353563
-145.778082645731 61.4664063205282
-146.220177165617 61.7624563164595
-146.661918900366 62.0587415085871
-147.104558310995 62.3555386536157
-147.546332594295 62.6528075031892
-147.988158070685 62.9502678728591
-148.429945592619 63.2485654964956
-148.871695720909 63.5463163126854
-149.31319894969 63.844273351934
-149.755517545246 64.1423255610684
-150.198117851878 64.4410880024707
-150.640249126518 64.7398036141521
-151.083243969585 65.0372273271835
-151.526990583932 65.3342833493593
-151.970693799617 65.6306781110498
-152.413764864861 65.9274380513627
-152.856990182393 66.2246347632727
-153.300406669196 66.5219611359617
-153.744414486814 66.8191926277608
-154.188438651142 67.1159479463353
-154.631721393127 67.4126917982733
-155.075170884184 67.7095753718687
-155.519104391202 68.0059445993456
-155.963711265839 68.3017302928154
-156.408746117056 68.5975395377924
-156.853644312671 68.8943255281836
-157.298764509952 69.1914052789349
-157.743719207335 69.4885544143359
-158.189763755372 69.7854155726488
-158.635552238651 70.0820909728958
-159.080497731943 70.3794950459907
-159.526011405287 70.677197072325
-159.971545787641 70.9741817954815
-160.418376613175 71.2704975563784
-160.865183324851 71.567378818326
-161.31186388709 71.8646715822182
-161.758902115585 72.1614592748266
-162.206649439716 72.4572019963965
-162.655068755498 72.7523659889518
-163.103260991944 73.0480134418129
-163.55227746008 73.3443373505311
-163.969892734948 73.6194188484932
-164.419500480967 73.9150784360156
-164.869306251364 74.2105770135788
-165.287354762189 74.4856785513528
-165.704564350242 74.761396455523
-166.121697128237 75.0375108780302
-166.539525771646 75.3137351974848
-166.957013872941 75.5904046690525
-167.374196817241 75.8678701164439
-167.791321598875 76.1456439356949
-168.207224514157 76.4234952231213
-168.623492179439 76.7017167209437
-169.039667823444 76.9800936578834
-169.456228730346 77.259147818191
-169.872010576822 77.5378102747591
-170.319232479586 77.8374231170137
-170.7663624582 78.1370639944734
-171.212999211097 78.43673064432
-171.659544837068 78.7365567217886
-172.10548891978 79.0358987079776
-172.551458592405 79.3341949631099
-172.997269394618 79.6315342827635
-173.442035051572 79.9290206442191
-173.887629703957 80.2261362750755
-174.333046369189 80.5230763346569
-174.778234654595 80.8196846931077
-175.223630097524 81.115764554417
-175.668241797962 81.4123220034833
-176.113122627462 81.7085896159529
-176.557854750206 82.0051081600949
-177.002656995503 82.3022486009432
-177.447043463119 82.5994460578121
-177.891093541374 82.8968261540005
-178.335666051199 83.1933172336473
-178.780532039038 83.4893026889681
-179.225863404122 83.7851619930407
-179.671742731795 84.0808690571852
-180.117225304619 84.3762119674321
-180.562554478904 84.6716096865567
-181.007539171134 84.9660469139318
-181.452323467642 85.2602906513848
-181.897219449183 85.5545116884493
-182.342614768987 85.8481195559792
-182.787942549568 86.1412778671792
-183.233139508438 86.4335430322799
-183.678117437879 86.7254321432096
-184.122567280403 87.0173730867269
-184.566477709151 87.3098630836367
-185.010286437251 87.6027539756244
-185.453484971547 87.8952060794601
-185.896542022783 88.1876831047369
-186.339567058621 88.480906948571
-186.782408081532 88.7746250208345
-187.225417566891 89.0692474930069
-187.66788704167 89.3645234582964
-188.109636601178 89.6602807510648
-188.550509956477 89.9571747574365
-188.989960743535 90.2543600790893
-189.429286453196 90.5520818863305
-189.86805620023 90.8492306452152
-190.306976787839 91.1465860351097
-190.746029787475 91.4447121876704
-191.184886549791 91.7433535983005
-191.623590488435 92.0424638936576
-192.061509436618 92.3410118821549
-192.499232692825 92.6390500695696
-192.937285376431 92.9371200864608
-193.374703466319 93.2351690581035
-193.812894389628 93.5334833120173
-194.251488994889 93.8318064959343
-194.689887296627 94.1298676591611
-195.128221717899 94.4279365174348
-195.565961233237 94.7255004828283
-196.004461303743 95.0224425798875
-196.443238710533 95.3188473391851
-196.881435822322 95.6145065308779
-197.319495624173 95.9092213108272
-197.757682820891 96.203716014592
-198.196472871021 96.4977491974257
-198.635851447103 96.7917730925891
-199.075257296349 97.0855238824974
-199.515099254563 97.3794819427367
-199.954618529411 97.6734385161224
-200.394667936791 97.9669897867188
-200.834214430379 98.2594641313891
-201.273260819677 98.5517343191405
-201.711569364489 98.8440104507305
-202.149342183295 99.1359295838298
-202.588053618691 99.4280924571756
-203.026791792134 99.7204539939721
-203.465037321575 100.012889790974
-203.902728122235 100.305376857187
-204.340536235313 100.597792303503
-204.7782972182 100.889931024198
-205.216101050633 101.182058505262
-205.653581696704 101.473777973005
-206.090619621457 101.764693889755
-206.527681058953 102.055408023278
-206.964706256294 102.34590397926
-207.402197164898 102.636219960154
-207.840142933043 102.926139984386
-208.278023147718 103.214833457421
-208.715161974536 103.502803475319
-209.152701760908 103.790039514476
-209.590797628139 104.076865096479
-210.028622063427 104.362868514856
-210.466796326082 104.648002015272
-210.905061317945 104.932587446997
-211.343549608442 105.216147920289
-211.782896413165 105.498833880374
-212.222410770546 105.780843509422
-212.661976853795 106.062084902288
-213.101523668048 106.343119230202
-213.541000764609 106.623789072022
-213.980364594177 106.904306168431
-214.419974791001 107.184701556934
-214.859937545514 107.464799030099
-215.300331832483 107.744695995099
-215.740881527713 108.024035965897
-216.180546923669 108.302375795165
-216.620269895629 108.580372802997
-217.060815652018 108.85825441415
-217.501611064609 109.136388867533
-217.942538200044 109.414513236346
-218.382095894354 109.692276840446
-218.821089749313 109.969660700268
-219.26012134014 110.247155419798
-219.698141110131 110.525617396335
-220.136372686766 110.804650536794
-220.573294305873 111.083492724759
-221.00951971707 111.36312798972
-221.444601435835 111.644302818899
-221.876916715632 111.925867891262
-222.308669892289 112.20880411443
-222.738120728233 112.493983336716
-223.166904599805 112.781517227391
-223.595712872301 113.072621836859
-224.021726156015 113.364952117317
-224.446745241162 113.65843119355
-224.86975647056 113.954583672986
-225.291498372325 114.252665012985
-225.712684417604 114.55292990376
-226.132707262701 114.853412815164
};
\addplot [semithick, black, dotted]
table {%
-175.221815118195 63.9156611699445
-175.64210790024 64.20089339058
-176.0557853316 64.4836399947149
-176.484582965515 64.7692164219714
-176.904105367843 65.0435814164038
-177.328835305415 65.3266690784916
-177.755851956321 65.6161169015454
-178.176479230883 65.9014716852438
-178.597199977776 66.182927598976
-179.014360600758 66.4670991077686
-179.436915886764 66.7597360559101
-179.855262654553 67.0415279142766
-180.273463988268 67.3214369083497
-180.698623076524 67.6087717682702
-181.115114529982 67.8935034310506
-181.526751060124 68.178052258314
-181.945643926098 68.4556197910344
-182.360531382805 68.7399039682452
-182.780031702628 69.0290731259326
-183.204605165417 69.3209035450145
-183.619885341954 69.603950292773
-184.041150235662 69.8835544238298
-184.463695586256 70.1645580411421
-184.892062408708 70.4409554875662
-185.315268623419 70.7258752517041
-185.741941842973 71.0076969034557
-186.15967431958 71.2833895950609
-186.581757896697 71.55850157514
-187.005165871932 71.8292076948017
-187.423871349978 72.1072611260424
-187.845618191945 72.3861774746807
-188.271735702218 72.6633193562143
-188.699488240014 72.9443788634907
-189.130949502993 73.2288202869049
-189.548816481282 73.5059804000546
-189.967870120018 73.7850350562018
-190.390106043334 74.0666146566667
-190.813600762855 74.3496159166691
-191.236689297281 74.6341679119037
-191.65975387976 74.9207816236376
-192.085132099591 75.2074431682736
-192.510618555275 75.4953370660849
-192.934058157243 75.7859727442996
-193.357912492427 76.073117336178
-193.778608442837 76.361388891031
-194.20012867263 76.648161600569
-194.622238769229 76.9348842833699
-195.043022581912 77.2198845375917
-195.466615478463 77.50912621959
-195.892759949343 77.8006566037019
-196.316832356009 78.0892969900081
-196.740420832118 78.3762107579197
-197.170231003412 78.6635035657112
-197.589223982604 78.9365270910436
-198.023682065965 79.2167749415042
-198.446381136327 79.4851011702843
-198.871788689467 79.7513952488643
-199.297642422495 80.0168390119591
-199.723154290635 80.2813985008083
-200.147301224058 80.5483053395569
-200.571504428986 80.8152307769472
-201.008330445789 81.0930484987062
-201.427809789318 81.3656329671605
-201.846527379604 81.6398795409817
-202.280130136263 81.9206909169741
-202.712524156089 82.2031369312359
-203.130691354129 82.4788438687671
-203.550251273145 82.7569498357889
-203.971938269821 83.0362941790577
-204.394880970261 83.3153849349778
-204.815795386122 83.5979077690875
-205.23683945101 83.8841006437506
-205.661269501822 84.1676928009633
-206.086265410763 84.4495046377253
-206.512421075396 84.7326956788031
-206.941019812093 85.0179555675353
-207.371003231291 85.3033294381071
-207.801837152561 85.5911588298243
-208.218800511615 85.868216593273
-208.638322071165 86.1452735047319
-209.062385233561 86.421776351736
-209.484683792615 86.697818384718
-209.906892559881 86.9743570545732
-210.330677542001 87.2543606788317
-210.75708304941 87.5352973849684
-211.181775433347 87.8150210576176
-211.604496997972 88.0961727214864
-212.030160646963 88.3795206343789
-212.458018875406 88.6621972515552
-212.883491990618 88.949510621945
-213.306330937215 89.2422542159268
-213.731630497026 89.5283213836666
-214.158338129596 89.8163694318768
-214.572978915045 90.0989369926182
-214.990460479236 90.382002181125
-215.406372488977 90.6661680363183
-215.825797437666 90.9485788668563
-216.247293092362 91.2312128750731
-216.669660690027 91.5154461836671
-217.092163242153 91.800994795864
-217.516269027579 92.0876060140009
-217.944730897599 92.3716502172633
-218.37228124215 92.6549293317075
-218.797614073731 92.9401308583977
-219.224633254897 93.2289089726614
-219.655944082013 93.5153425986052
-220.087430235876 93.7998178157425
-220.515666005533 94.0860417374768
-220.943390282663 94.3726071655245
-221.373137297578 94.6619158669668
-221.787129228437 94.9432695710381
-222.202828008439 95.224610750323
-222.618667566477 95.5057491118692
-223.036240731089 95.7859481880739
-223.455947454121 96.0645988586327
-223.876157230742 96.3436210992128
-224.298403796006 96.621659851943
-224.720524409071 96.8999556804206
-225.144274453099 97.1765540963295
-225.568223755985 97.4546262344786
-225.993032142192 97.732148685993
-226.418682556922 98.0105505635155
-226.844933497976 98.2894073675135
-227.272555350295 98.5663769079075
-227.698586029658 98.8431596749303
-228.123236998565 99.1231236098908
-228.54735802052 99.4012663836239
-228.969233356565 99.6796538861572
-229.388506034305 99.9565019088117
-229.807833994274 100.231901848932
-230.22725541668 100.509825784227
-230.645660017563 100.788479882018
-231.063095372614 101.064776444669
-231.482050125614 101.341700831011
-231.902370041285 101.620927057644
-232.325032136232 101.905301120258
-232.749684827981 102.190501937798
-233.17319457279 102.472658465281
-233.598253583432 102.753178251637
-234.025256568098 103.039172863298
-234.453324587112 103.325145345351
-234.879945794226 103.606823757139
-235.307522254147 103.887365083935
-235.738098183908 104.172791156529
-236.167787399462 104.459556310056
-236.595394674525 104.745527227966
-237.023679325286 105.031838353563
-237.455856733498 105.319437569994
-237.888918582229 105.607424959318
-238.320324207461 105.89450393859
-238.750315092756 106.181356040144
-239.182480035977 106.470141658762
-239.616684235343 106.757546539253
-240.050374577284 107.044038674956
-240.482133777839 107.33324111718
-240.898789488247 107.61043355014
-241.315205627462 107.887754646978
-241.732370907838 108.165315592886
-242.150447712008 108.442980935464
-242.568403555152 108.720878135944
-242.986096205748 109.000167565493
-243.405179096214 109.279786572637
-243.824706187 109.558933327565
-244.245259064513 109.836877501188
-244.664979001359 110.115656485459
-245.083784922848 110.394544252965
-245.503910492851 110.673506542933
-245.926299816029 110.952509097765
-246.349563657987 111.23029429737
-246.77216673532 111.50794599606
-247.1945322533 111.785762150619
-247.618467066982 112.062140023859
-248.041508103721 112.336923614515
-248.465039363618 112.613164902522
-248.889892755953 112.891961740802
-249.314570592735 113.168250625556
-249.735871985346 113.442687631418
-250.155149570033 113.720176301265
-250.5763763853 113.999648875724
-251.000531340189 114.279842676738
-251.423241680072 114.56217105228
-251.84527160942 114.842524289363
-252.267214029033 115.121917772775
-252.690304084684 115.402196610744
-253.115569450031 115.682870064921
-253.543044688662 115.963476493578
-253.969409084117 116.245940400808
-254.394951394349 116.529655028855
-254.823125013485 116.810113314556
-255.251871619659 117.089780275171
-255.679325939598 117.373050979345
-256.108918535443 117.657783419106
-256.538221779834 117.943652922461
-256.967404116114 118.228796855648
-257.398470214598 118.513416675289
-257.82881951236 118.799278755784
-258.256987725035 119.087665917675
-258.68664765527 119.375929048849
-259.119790895378 119.662961316807
-259.553461302125 119.949735790863
-259.982329812255 120.242649891358
-260.393434787413 120.527398327758
-260.807372920265 120.810001453307
-261.223084909076 121.089251447163
-261.638487966556 121.368998337738
-262.054768670589 121.649223561261
-262.472037639346 121.929023174512
-262.88870401752 122.20997151123
-263.306195370311 122.49081169388
-263.72465815239 122.772918418128
-264.144810981719 123.056984318935
-264.564785019229 123.341249588333
-264.984504240822 123.624003307464
-265.404277235144 123.906878595474
-265.827719512999 124.192617658447
-266.253513329464 124.479675902707
-266.679622476755 124.764762910311
-267.103198314041 125.049333208099
-267.526562054081 125.33435885682
-267.952488616222 125.617441458072
-268.379970853463 125.899712712047
-268.80793624024 126.182621693529
-269.237151046905 126.463481874971
-269.666485819944 126.743423430023
-270.094299811172 127.025588784574
-270.522896671448 127.307121538203
-270.952732762682 127.588026666137
-271.383080800364 127.870257142207
-271.813542136248 128.153536266161
-272.244819769289 128.43626447153
-272.675980462408 128.720032984776
-273.106488356775 129.002819966922
-273.53834104891 129.285743426474
-273.971754677696 129.568858613455
-274.404432676828 129.853231597176
-274.835571666103 130.13751406175
-275.265875367052 130.42187520202
-275.696100674689 130.703384014781
-276.125697492554 130.985119227986
-276.555718598332 131.270336869392
-276.986739274648 131.557296464529
-277.417447573896 131.842660907573
-277.847417268925 132.127755792256
-278.277245823293 132.412898236653
-278.70887467299 132.694793925194
-279.140846295562 132.977574885839
-279.573419521122 133.262541262788
-280.006117855452 133.545839914629
-280.437261555545 133.826862488836
-280.86796034173 134.107420279394
-281.298411372192 134.390884264348
-281.729599184396 134.676310105967
-282.162639122174 134.961265519804
-282.596415204768 135.247164352549
-283.03042459732 135.532270299388
-283.465813658177 135.815658303689
-283.901629654673 136.098675102378
-284.337182272197 136.381780111721
-284.772244675626 136.665136887896
-285.208399441591 136.948424742854
-285.645075394393 137.230792200653
-286.080437850524 137.513367069557
-286.515554285028 137.796479540731
-286.951642326913 138.07968477203
-287.387007353634 138.364063353509
-287.821104160232 138.64889950547
-288.253505844023 138.934817557354
-288.686045965356 139.22218338868
-289.119033028802 139.508047245996
-289.551583466946 139.792991084084
-289.983491830623 140.078576988333
-290.415750549919 140.364406504741
-290.848732915465 140.649723456606
-291.279768564448 140.935996965584
-291.709283114291 141.222510168465
-292.138496667593 141.510068616697
-292.568373342695 141.798960072469
-292.997201840825 142.088466135645
-293.425664914813 142.377446676289
-293.854220757465 142.66675169251
-294.282264381822 142.956462938262
-294.70936841354 143.246379971417
-295.137562464397 143.534216490582
-295.566206471085 143.822810172814
-295.994734045416 144.111082403202
-296.423066190499 144.398264856507
-296.851052704556 144.686017364867
-297.281588475699 144.970452200185
-297.712538670284 145.253815859458
-298.142743913672 145.539304487591
-298.572961554631 145.824037737802
-299.00243579367 146.106304344934
-299.430030309821 146.390039725281
-299.857801548417 146.67564641367
-300.287725941064 146.960924598754
-300.719376603787 147.248260255387
-301.15205980873 147.539338353109
-301.58530113923 147.830888171786
-302.019048350399 148.122405125234
-302.436210631613 148.401846851478
-302.854893932663 148.681825959579
-303.274832536349 148.964436299223
-303.695000795496 149.248852560697
-304.116212339988 149.53340301238
-304.537192141408 149.818760067906
-304.95919163446 150.103707070245
-305.381881095223 150.389899438297
-305.804735604296 150.677640099484
-306.229437898872 150.965855550925
-306.655934116362 151.2540050353
-307.081910372352 151.540950727179
-307.507849370122 151.827818888923
-307.936024315158 152.114109694327
-308.364879249889 152.400290415193
-308.794064009413 152.685423885116
-309.224788595597 152.969210814801
-309.65565369885 153.252941421695
-310.085350062889 153.533677387574
-310.51404418906 153.813952474114
-310.943388399766 154.096285383315
-311.373133649827 154.378037368759
-311.801284303208 154.657758804561
-312.227252411692 154.938281027159
-312.652689857149 155.219892443088
-313.078326699569 155.502640162778
-313.502591232393 155.784725057164
-313.925411960381 156.067308074421
-314.3473772994 156.350401920759
-314.768790224181 156.632979341207
-315.190570662683 156.915793030917
-315.612462016176 157.19769860674
-316.033633033528 157.477860209809
-316.453670837492 157.759091850915
-316.873910884347 158.041031964913
-317.295492242207 158.321902496758
-317.716178817511 158.600098662207
-318.135950014465 158.87613462689
-318.555684697114 159.154017385223
-318.975648954914 159.434709090782
-319.395504337918 159.714034435314
-319.813985933336 159.991787089481
-320.231804769304 160.27048344141
-320.64985142504 160.550302853944
-321.068054488199 160.829728497031
-321.485714082312 161.109403063793
-321.904530652138 161.387480995339
-322.323965909188 161.666580414657
-322.742586981763 161.946207172422
-323.161440915008 162.225119446082
-323.581067208265 162.503754123163
-324.001103635378 162.782480528847
-324.424032543599 163.063739104297
-324.849346533429 163.347625024797
-325.275375709999 163.63120443735
-325.702669575593 163.912405976707
-326.132804693073 164.193170752562
-326.562696649069 164.477471428228
-326.990028217501 164.761993108609
-327.417443262265 165.044353888113
-327.847312256727 165.323514649913
-328.276710107153 165.601961120867
-328.703501535628 165.880279161082
-329.130356292107 166.1575046516
-329.55749387807 166.435443927563
-329.983351272634 166.714799224653
-330.408661137896 166.99275659283
-330.834545745848 167.269439608227
-331.259561197373 167.549719874552
-331.684114455323 167.830096316356
-332.108872214198 168.108415023775
-332.532144470293 168.387957020979
-332.95443017828 168.66821681339
-333.377145211699 168.94727012527
-333.800428090521 169.225074703976
-334.223645779098 169.502620997085
-334.646894406351 169.780411231004
-335.071122648618 170.057688819445
-335.49530346901 170.335640899955
-335.918137913235 170.614076669088
-336.340696005636 170.892731594399
-336.763148348125 171.172025417439
-337.18691927694 171.450929568734
-337.610123866014 171.730168530168
-338.032574217114 172.008783235116
-338.455354621389 172.286609953374
-338.878123827014 172.564747288963
-339.300198451853 172.842895210705
-339.721498652221 173.121254367753
-340.14315568927 173.400918455729
-340.564711409069 173.681478592588
-340.985154841907 173.962003904626
-341.404107235159 174.242811112585
-341.823406457548 174.524945836057
-342.244403435641 174.806659045214
-342.665247976353 175.089014052573
-343.086549401364 175.37112697658
-343.507460185889 175.65255308822
-343.928730404067 175.933857879218
-344.350946075259 176.214625188445
-344.774785297704 176.495268158295
-345.198751889244 176.774443239338
-345.621467265374 177.054473292191
-346.044365317911 177.335324430055
-346.468087062219 177.615571039686
-346.892014578061 177.89537124587
-347.316247881099 178.174826577136
-347.740258621693 178.455557383114
-348.16400103382 178.737956553531
-348.588604995732 179.020265815976
-349.014048301532 179.301597215482
-349.440511323733 179.582609061934
-349.86645086465 179.86571990881
-350.293287862795 180.14943901126
-350.720660466539 180.432478093723
-351.147614908691 180.715565367175
-351.574713792423 180.999460158515
-352.002697571604 181.283864987861
-352.430727229639 181.568113516947
-352.858954846327 181.851943058963
-353.287260906758 182.136686976146
-353.71588517336 182.422443234524
-354.144824078221 182.707934048886
-354.573906610401 182.992163256415
-355.002392873283 183.276198854482
-355.430353535099 183.560733468442
-355.858595366658 183.8459691305
-356.287686468361 184.13106700279
-356.716533461762 184.416233195501
-357.144610462202 184.701301658053
-357.572411153708 184.986191148655
-358.000684868153 185.272333308391
-358.429900492206 185.557551234671
-358.858578442298 185.842503951795
-359.287033154307 186.127803455941
-359.715649827644 186.414004396061
-360.144749782181 186.700615969149
-360.573437002418 186.986777502624
-361.001551866572 187.273029045107
-361.430019924478 187.559703057536
-361.858980359545 187.84630835079
-362.288332180921 188.132895903201
-362.718105697986 188.419159259909
-363.147454569482 188.705518451654
-363.577169720335 188.991307890324
-364.006966608177 189.27664678688
-364.43683448891 189.561777270393
-364.866907048518 189.847235830845
-365.296671089704 190.13217214274
-365.726314739759 190.416287463255
-366.156325442075 190.7006098652
-366.585664312386 190.985776755419
-367.014213862013 191.271283474001
-367.442662290806 191.555718521578
-367.870182045131 191.840296834226
-368.296990253906 192.125084000191
-368.723866147045 192.409806558151
-369.150908346592 192.693406734474
-369.577532093802 192.977594434587
-370.004689115189 193.263250374832
-370.43204098541 193.547917124554
-370.858607841313 193.831529128843
-371.284344440306 194.115737760791
-371.709419826202 194.399850007919
-372.134768536611 194.682040274118
-372.559963344151 194.964437377873
-372.983677859649 195.248296246384
-373.407503836197 195.531492675161
-373.831594505058 195.814189595501
-374.255534079915 196.098171112155
-374.679167112523 196.384520026475
-375.102288914636 196.671697869219
-375.526747262556 196.95759243013
-375.952671140605 197.244290782293
-376.380183091297 197.533780389668
-376.808270806842 197.825146930387
-377.236573596235 198.114532627527
-377.665154091265 198.400051681254
-378.094574144073 198.684527715594
-378.523689643003 198.970911752564
-378.952738726269 199.257620398359
-379.382436154057 199.542125392331
-379.811661365242 199.827134465477
-380.241385004062 200.112076107449
-380.672812660033 200.39545786241
-381.103531677085 200.678911713055
-381.532120301892 200.962523812935
-381.960575542921 201.245431070807
-382.389802203429 201.528698765586
-382.817979456539 201.813297164205
-383.245204474965 202.097753871872
-383.671300781811 202.382925527676
-384.096627996938 202.669137565843
-384.522869506644 202.95044226518
-384.948176692248 203.231818133875
-385.370644268167 203.518216113739
-385.791683118444 203.807858479544
-386.214586580896 204.094975293962
-386.637032327239 204.381253530586
-387.060111097664 204.666436120076
-387.484269909937 204.949789507612
-387.90877015013 205.232128311168
-388.332019826254 205.514632294217
-388.755489221967 205.797600899726
-389.178784412439 206.080041688139
-389.60225397321 206.362484523603
-390.025887354321 206.644975512006
-390.449190339039 206.926931178556
-390.872321855234 207.207659420364
-391.295711844575 207.488719992334
-391.719610569716 207.770900802933
-392.143074182968 208.052388181485
-392.566674440433 208.332420771106
-392.989502729796 208.61399736604
-393.414215300829 208.896747211687
-393.841065216448 209.180664066203
-394.267027935367 209.464508708853
-394.692018999526 209.747555924723
-395.117564422619 210.032116164365
-395.544519336858 210.318185254693
-395.970978374795 210.603106794013
-396.398789899035 210.887232766634
-396.826556519023 211.172787047065
-397.255587326191 211.459349685803
-397.685489121924 211.746378629149
-398.11705635979 212.032884762737
-398.549134181835 212.317415073526
-398.980654213795 212.600398314493
-399.41234466571 212.883487401241
-399.845202573218 213.167398470681
-400.279180711372 213.451113614827
-400.714222398671 213.732648692142
-401.147346382715 214.013455386343
-401.579382542595 214.293490101541
-402.011757125183 214.574414067971
-402.443887810457 214.855860562074
-402.87617104237 215.135975402328
-403.308086990733 215.415907496743
-403.739731605426 215.697977369566
-404.17141155893 215.980828780021
-404.601661427164 216.262266263732
-405.031762521348 216.544387914364
-405.460526276384 216.83041433297
-405.890279541889 217.117019267587
-406.318842790563 217.403357215671
-406.745814552658 217.690385763432
-407.172918153341 217.977546037202
-407.598988937332 218.264794064717
-408.025172488091 218.551490820055
-408.451590993605 218.838309743984
-408.878155749248 219.124513712029
-409.306665570754 219.411316260299
-409.735355083441 219.696242842345
-410.162766798596 219.980837872373
-410.590697134624 220.266879162173
-411.019284773726 220.553479076513
-411.447483498043 220.839551131262
-411.875942983108 221.123596235656
-412.304997794751 221.408723987164
-412.734044207146 221.695637079303
-413.163416755064 221.981623474257
-413.593151587957 222.266797575646
-414.022073117494 222.553342701607
-414.451188078317 222.839342816498
-414.881105848122 223.124526913119
-415.311096990328 223.410111191361
-415.740451996107 223.696595837011
-416.169528590883 223.982621646379
-416.599007012682 224.268891162326
-417.028887319212 224.55525248194
-417.458901088369 224.839998429143
-417.887580129491 225.125025814959
-418.315663698646 225.412896527842
-418.744729717536 225.700401221406
-419.173247624622 225.987112786706
-419.60072170636 226.274847219982
-420.028274867226 226.563555030321
-420.456792393309 226.851290790353
-420.885114365065 227.138367102628
-421.312906209943 227.426067316388
-421.740595077056 227.713984331966
-422.168806504996 228.001136434021
-422.59781212699 228.286917347899
-423.027452060686 228.572993136487
-423.456766815962 228.860089500878
-423.885974435368 229.146495663594
-424.316346061857 229.430118682705
-424.747766089269 229.714186067727
-425.179841448866 229.99941232168
-425.612837405057 230.284106015066
-426.046350320519 230.568668430624
-426.480639511827 230.853305145014
-426.915615335656 231.138323273649
-427.351867034617 231.423277373138
-427.788077897714 231.709489195737
-428.224850470153 231.996554155871
-428.660216857259 232.285390674162
-429.096127173498 232.575104255923
-429.5124845843 232.852385606866
-429.947856467446 233.143328957799
-430.382588619674 233.434247085618
-430.817502773246 233.725713597957
-431.233433084274 234.005065511698
-431.64954919802 234.285916491636
-432.065634450975 234.567551687229
-432.481685752052 234.848120085287
-432.898540800116 235.126232434948
-433.316311887789 235.402754210725
-433.736014491614 235.677517977393
-434.1571610424 235.950972544911
-434.579545319791 236.223621885728
-435.002221381132 236.495129647323
-435.425448493473 236.76364594992
-435.848331286533 237.032496954992
-436.269628512907 237.304920144624
-436.691725707189 237.576614278966
-437.115015397164 237.846479445398
-437.537272560213 238.117568507635
-437.958572971593 238.388071610319
-438.399078697135 238.670616078314
-438.837491362458 238.955969938957
-439.273858490466 239.243810758297
-439.709314583753 239.53257886313
-440.142661837257 239.823748676561
-440.574060037263 240.115850915347
-441.003539382807 240.407196800874
-441.431274330358 240.699792822731
-441.857586455823 240.994890320639
-442.284675167091 241.290558301533
-442.711874652452 241.585568497393
-443.138103120798 241.878712197807
-443.564811297211 242.16957243664
-443.992216550139 242.460259732802
-444.419525764966 242.750722112272
-444.846606925074 243.040511740806
-445.273410272155 243.331144934373
-445.70111174243 243.620674119711
-446.130286344259 243.907443308491
-446.559549977447 244.194643470756
-446.989394357184 244.481832440161
-447.421349369566 244.768403488187
-447.85285977777 245.056430850717
-448.284295821996 245.344371938865
-448.715127896106 245.632780241543
-449.145205722637 245.92261650042
-449.576455616746 246.212236757589
-450.009016912228 246.500541056665
-450.441890695056 246.790779701644
-450.874223884324 247.084749964452
-451.304813361183 247.378154671809
-451.736587087831 247.667676946516
-452.169497037312 247.954652548671
-452.601816890252 248.241380306567
-453.032849254911 248.528146463224
-453.46322124972 248.815201128437
-453.893858458572 249.101720895889
-454.322117248043 249.38594714745
-454.749860110585 249.672790987626
-455.177841923386 249.960671867288
-455.606284545229 250.247595237974
-456.036141131624 250.534145128322
-456.465114053423 250.819513032444
-456.892835488106 251.10533396162
-457.32059630452 251.390347198764
-457.749863583165 251.674531695353
-458.179147155452 251.957840653972
-458.608065579216 252.241454464135
-459.037868957679 252.525547446393
-459.468740659712 252.808258429906
-459.898601890676 253.09006941666
-460.326229393559 253.37440929106
-460.754648956297 253.65905392959
-461.184974021294 253.940803042394
-461.614324153306 254.223308737336
-462.043903475685 254.505324915509
-462.475828425938 254.785710982299
-462.907674717903 255.066525826453
-463.33882493903 255.347419741501
-463.769975153267 255.629472888666
-464.201630424293 255.911986711646
-464.632314048779 256.194796185582
-465.063184413836 256.47839862736
-465.493712761674 256.762174531612
-465.922919697525 257.046005959266
-466.353122580274 257.330601109317
-466.782815926275 257.616403923746
-467.212455812721 257.901542585062
-467.640685421222 258.186010046878
-468.068000751154 258.471159780273
-468.496282276794 258.755897885996
-468.925101860896 259.040437828501
-469.35401794659 259.325338510203
-469.782092143039 259.610469537662
-470.209675954914 259.896420951052
-470.636948836515 260.183150398419
-471.064473515149 260.469236963105
-471.492557561569 260.755450627443
-471.920428880697 261.042978776672
-472.34800550474 261.330625079045
-472.775565198221 261.618331695874
-473.202527056517 261.90553929083
-473.630818055844 262.192621416493
-474.059937890458 262.479288396245
-474.488174299737 262.766334463225
-474.914548499127 263.054514922263
-475.342291550971 263.342418885534
-475.772420947929 263.62719826017
-476.20215453886 263.911118861684
-476.631892744335 264.196201665737
-477.062985864679 264.481235090696
-477.492457958235 264.764385217361
-477.919637949773 265.04618985847
-478.343483644103 265.328202587537
-478.769659324566 265.612171131924
-479.200707438431 265.899072090786
-479.634639432774 266.188474185609
-480.06155334709 266.476871463162
-480.483281463199 266.758866255881
-480.907696482859 267.041455684061
-481.335745415095 267.327984781421
-481.76357356706 267.614787520417
-482.189751603493 267.901016364963
-482.617331610463 268.192114901634
-483.047219328552 268.48312872423
-483.478876874621 268.769311991783
-483.908877847468 269.05364662603
-484.339216559611 269.341181089456
-484.769618245196 269.630600153558
-485.201159235376 269.918485034406
-485.633280787242 270.204670767492
-486.066188355484 270.491036348855
-486.501674600673 270.776259521554
-486.938111672017 271.0636169731
-487.374168760219 271.35250372469
-487.811399409434 271.63848142068
-488.248830040885 271.920546912581
-488.684834031045 272.206108885377
-489.100648554026 272.483751280814
-489.535968877778 272.774377448615
-489.969690866559 273.064961939616
-490.402576112256 273.356466829201
-490.835946424636 273.648498557766
-491.269017200399 273.940036719881
-491.700924589676 274.233286601099
-492.13214078365 274.52821851784
-492.563221993516 274.824269074675
-492.994176023844 275.120829602445
-493.426629668287 275.415528467067
-493.861164470851 275.70710006483
-494.295887332204 275.998499506135
-494.729022079996 276.291207124604
-495.162331587727 276.580443015192
-495.595601832231 276.867921665427
-496.02895840644 277.15614068757
-496.461772635817 277.44426334627
-496.894028887659 277.733190049525
-497.326937891388 278.020792471782
-497.759885717172 278.306704039188
-498.192181856526 278.590585048205
-498.624546362371 278.873976233517
-499.055837294549 279.160543568032
-499.485843376116 279.449886107272
-499.915346355251 279.738161078942
-500.345716620532 280.024355497438
-500.777039656858 280.310398167504
-501.207882183378 280.597138940554
-501.637889149235 280.881905563627
-502.06631814643 281.163207346615
-502.495677873707 281.444166776777
-502.924890375023 281.725406256402
-503.351693626748 282.004463065394
-503.77819967577 282.280979687041
-504.203694484874 282.558745696707
-504.629917306492 282.835542237142
-505.055961318847 283.110303975223
-505.478783669869 283.385612039383
-505.899234542743 283.663699601633
-506.320117845815 283.942340211265
-506.741199735063 284.220766759562
-507.161193770474 284.498181755818
-507.580371469661 284.772882859874
-508.001301249477 285.048521167197
-508.423042315151 285.32593427393
-508.84486636411 285.602798238171
-509.266313687445 285.878479299257
-509.688872378193 286.153995690998
-510.110210772089 286.430214990287
-510.53171969548 286.704426653419
-510.952636055125 286.977203822611
-511.37267953594 287.250146417654
-511.792594487224 287.524632908896
-512.214334541384 287.798365829833
-512.636128799308 288.071007491825
-513.075188024895 288.353512966154
-513.513071262027 288.636334298851
-513.932315861711 288.91182502164
-514.352067819636 289.187821729813
-514.787722347035 289.475534800875
-515.221405344156 289.763069569452
-515.657543703922 290.050644717464
-516.074516150135 290.327668785871
-516.491441802317 290.604301768235
-516.925803935734 290.894887214659
-517.340878994232 291.175910105814
-517.756036903493 291.456439825439
-518.190787869655 291.744850167935
-518.623480274152 292.031873687547
-519.056202786817 292.322149461393
-519.472628895392 292.600936010843
-519.889148065465 292.879404413027
-520.322473503162 293.170676320748
-520.756580480777 293.461002131501
-521.172824546837 293.739007256546
-521.590387400517 294.015591450971
-522.007852338394 294.290662781652
-522.442478112656 294.578070245859
-522.874907420676 294.868187354739
-523.29203170997 295.145773234175
-523.712685508598 295.421810338867
-524.131504914821 295.695871060063
-524.565018972239 295.982159599983
-524.997891997804 296.269572245326
-525.432344752477 296.558748524586
-525.848630923659 296.837217445813
-526.281863684495 297.128636089228
-526.713992332955 297.418239106072
-527.146143699513 297.706916646541
-527.577718859533 297.997546034881
-527.993043131106 298.278214829679
-528.408557391285 298.559199306825
-528.823920056317 298.837514728218
-529.257463229403 299.126874430968
-529.67286669814 299.406173706802
-530.088030826697 299.687150743818
-530.503825977085 299.967282748818
-530.917569918057 300.2505972572
-531.330218015312 300.535643490088
-531.741532520908 300.821535543468
-532.150538208934 301.110449672942
-532.575605773883 301.414371307871
-532.995485481127 301.718902234861
-533.407763493199 302.025090620533
-533.812341115495 302.333410319943
-534.209874042891 302.645204043129
-534.601726219733 302.962072667459
-534.988669436483 303.282106409457
-535.385406069586 303.618373780541
-535.774113197297 303.956619961119
-536.154424090877 304.298763865241
-536.525089852624 304.644183083181
-536.886118363441 304.99101838587
-537.249978712273 305.356741559863
-537.601327113316 305.732941339275
-537.938722195047 306.114558923182
-538.262780836009 306.49751830937
-538.583799166242 306.899832317796
-538.894527878144 307.30627602572
-539.193919294997 307.72274610999
-539.481679091215 308.150983877679
-539.759719458011 308.587246845134
-540.025408320302 309.026290740726
-540.283170929843 309.465608068491
-540.534524922012 309.908371702089
-540.776886025428 310.358171157725
-541.010258114923 310.815720987096
-541.231174164455 311.275965628863
-541.442717365783 311.738118112946
-541.64500922331 312.202092497032
-541.835601291876 312.668938469574
-542.013018871333 313.142192467616
-542.178940887511 313.619821020701
-542.334155262237 314.102174866882
-542.479667690577 314.58953315678
-542.615398469255 315.078022639669
-542.742698567084 315.568139133579
-542.860674826873 316.060590619663
-542.970261794587 316.55432544425
-543.070594661641 317.049435612269
-543.159872393253 317.548367119787
-543.241113554912 318.052465500506
-543.310560371189 318.558697375609
-543.36578798496 319.070211080875
-543.409691515272 319.585518320067
-543.443545988755 320.099106080209
-543.466982023537 320.612127615162
-543.479209861525 321.127578666852
-543.480128353003 321.646370789553
-543.469539412799 322.148152902529
-543.449940812035 322.650157067445
-543.421750762497 323.153749247819
-543.386254018752 323.656901581366
-543.343324333615 324.160227667546
-543.289987377129 324.662979914321
-543.225509903282 325.167181911063
-543.154661121577 325.671646764458
-543.073264115109 326.175244414292
-542.985292381121 326.678250203179
-542.88647745397 327.182787761368
-542.780630932295 327.687210710228
-542.665986058193 328.191731782266
-542.54087083727 328.696373719828
-542.410787531042 329.179933572186
-542.272671010389 329.66130287772
-542.126210242749 330.141299387429
-541.97119313543 330.620258687757
-541.808035574518 331.098340994984
-541.632272792831 331.574148032416
-541.446452220649 332.047179488211
-541.250620707639 332.516534729769
-541.044742279435 332.981259441323
-540.831172691687 333.441460385543
-540.604531075042 333.897841487047
-540.365724137413 334.350212606825
-540.114628042127 334.795527684587
-539.853763976051 335.234167661393
-539.584632045336 335.668628650979
-539.304555277849 336.098733877483
-539.014685460497 336.524173268871
-538.715242025755 336.943727134421
-538.405910797051 337.356751347788
-538.087448492253 337.764877879313
-537.758876332203 338.168277416566
-537.423018230669 338.566990375973
-537.092728567834 338.943352268232
-536.756082579497 339.314876676528
-536.414583065488 339.681182628422
-536.066587369911 340.042315426436
-535.710380652201 340.39902809966
-535.345970803683 340.750050678722
-534.97534831088 341.094123570898
-534.599913800703 341.429393895699
-534.217781801984 341.756394846309
-533.828288246692 342.074753379148
-533.432906666705 342.382829770442
-533.029199961074 342.680996604406
-532.615736022878 342.968939984222
-532.196770615564 343.24756223454
-531.772246421368 343.518294714598
-531.3418686042 343.780798233755
-530.904937231422 344.035704651206
-530.461847006848 344.282746759909
-530.014894297333 344.521859584974
-529.565800560212 344.754911112914
-529.112393807197 344.980285921349
-528.651915904251 345.198290359701
-528.186920873705 345.410520717879
-527.720675710801 345.614921478145
-527.253205568098 345.809277337776
-526.782940183464 345.994328016789
-526.30784834291 346.169320728891
-525.827659947823 346.331009456844
-525.34425000392 346.482281916033
-524.857027023591 346.622360424772
-524.365727867466 346.750784946448
-523.871779611512 346.868375660807
-523.374338644631 346.975949903739
-522.873499353936 347.074354086245
-522.370214274028 347.164996627026
-521.866528542365 347.248618123404
-521.361083910867 347.323068449726
-520.854354330397 347.388447857891
-520.34476883579 347.446404535737
-519.832926183373 347.495613650328
-519.320394800044 347.538985138583
-518.808766212498 347.577505250906
-518.296593761828 347.610312306616
-517.782862474368 347.637484415659
-517.268420736685 347.658032808225
-516.755153792305 347.676017057935
-516.241043887756 347.691437031667
-515.722182846734 347.699871055129
-515.20171980837 347.703994927125
-514.683706073358 347.708861112832
-514.167061261387 347.713776892765
-513.647724220589 347.71117316927
-513.12978930467 347.707477152283
-512.611874169578 347.70189893323
-512.089465197531 347.68965643727
-511.586264555533 347.676723706393
-511.085680821295 347.664125032741
-510.585614038251 347.651527919927
-510.081677722338 347.634462432008
-509.579391791063 347.615054876796
-509.079830701969 347.592868354594
-508.576860249431 347.570313235478
-508.068399382738 347.549129604188
-507.558066937876 347.527118248228
-507.050970023884 347.504692424002
-506.545996577603 347.484607692816
-506.039118600711 347.464612626875
-505.527609898413 347.445228576477
-505.015674746954 347.42739795917
-504.50616893719 347.408142965976
-503.997286696176 347.386560418882
-503.486623074516 347.366536191279
-502.97410193891 347.350125260833
-502.462747619102 347.335211533353
-501.951355659158 347.316953936534
-501.439071736496 347.299774737232
-500.926613578063 347.284441071231
-500.413177346996 347.267043665784
-499.900224642492 347.248586733438
-499.386307717416 347.231671262122
-498.872027165685 347.213498625372
-498.357135810286 347.194821504624
-497.842192905267 347.175587665108
-497.327390875158 347.154121401657
-496.812676958484 347.133263205987
-496.299069213865 347.113585476736
-495.784435363855 347.093044831863
-495.266571328153 347.072128642208
-494.746630545923 347.051204631306
-494.229753696537 347.030430777437
-493.715062400346 347.009484463332
-493.197820309812 346.986539600278
-492.678556590024 346.963278217914
-492.159387277741 346.942176978066
-491.640356519941 346.922148591866
-491.120049626721 346.900458545233
-490.599730095232 346.878570688535
-490.080176087793 346.857637917773
-489.559496720676 346.836641514531
-489.037955409221 346.814897826414
-488.5169503982 346.793337434973
-487.996572552193 346.772657985733
-487.475924967834 346.751468995205
-486.9535533522 346.729299081097
-486.430555507133 346.70577541013
-485.908837857989 346.683079759011
-485.387371108598 346.66126340843
-484.865527813555 346.638646584579
-484.342331206367 346.61571056805
-483.819209173396 346.593207109111
-483.296828954812 346.568781752327
-482.775675211921 346.54618233612
-482.2542059182 346.524884058531
-481.732383851491 346.502400373081
-481.209249622015 346.477569684512
-480.709759837061 346.455120399787
-480.188373529123 346.431922497162
-479.668301914845 346.407655397134
-479.147350027629 346.384583030724
-478.624789014714 346.362663884236
-478.125071337274 346.342623921164
-477.603050159557 346.322963357856
-477.081873491999 346.3047644804
-476.560920071045 346.286590638156
-476.039891126087 346.26725645339
-475.518603247379 346.247746815112
-474.996526415738 346.230893640722
-474.477613097028 346.213332191341
-473.96193005951 346.194401381609
-473.447255161341 346.174316031601
-472.930860331354 346.152337925396
-472.415187985475 346.129534894983
-471.902972847567 346.105553330277
-471.392409801265 346.079979204933
-470.883193783513 346.05150136271
-470.375507045337 346.023989222784
-469.868919791783 345.99772792367
-469.364901676686 345.9697268428
-468.861612995301 345.939966808885
-468.357093110612 345.910625016239
-467.852341509173 345.882426603243
-467.351131203759 345.85487480919
-466.829969766321 345.828525389948
-466.309559775148 345.802177479203
-465.789254124371 345.775915077461
-465.270255883356 345.751336519059
-464.752095620009 345.726144851867
-464.234533945585 345.700204779165
-463.717653974853 345.676556653317
-463.200776691962 345.651402035508
-462.685417662445 345.625016561354
-462.172682514524 345.598451491906
-461.659740266098 345.57013032891
-461.146887073595 345.540878607995
-460.636252588838 345.510430614269
-460.127925983119 345.478039948951
-459.619222333825 345.443459153672
-459.111857732466 345.407889926846
-458.606045374856 345.37307969908
-458.101188213752 345.337508702637
-457.597201803528 345.299108155199
-457.093360179958 345.260941845443
-456.591935336824 345.223906774566
-456.08970051751 345.188207113806
-455.588276848871 345.152416616858
-455.088620696283 345.116732500964
-454.589804492287 345.080850220512
-454.069712071778 345.044293569948
-453.569606603815 345.011056572236
-453.069836764278 344.977922661713
-452.551809710805 344.941290921066
-452.034729874948 344.902578726065
-451.516910806401 344.861222020418
-451.000556292852 344.816191896696
-450.48514507206 344.765192961947
-449.973907182 344.707186708692
-449.464588402524 344.643627022877
-448.954958224312 344.569644634259
-448.44631394227 344.486919500515
-447.943093618601 344.394825480078
-447.446626453206 344.289017568138
-446.954248698744 344.168445432725
-446.464959107485 344.037229340112
-445.978032989375 343.888208360859
-445.493283303608 343.718326045014
-445.012332641329 343.535091362151
-444.536629433843 343.341356788399
-444.064224187472 343.132225906378
-443.590787145746 342.916149495953
-443.137519664249 342.702044352386
-442.688953668988 342.477654919737
-442.224631999193 342.240838945382
-441.781634533465 342.008582764368
-441.339598420962 341.767182782866
-440.897444342726 341.5217246381
-440.457645471708 341.272689038824
-440.019951845054 341.017565807678
-439.58323168313 340.757457267006
-439.146171106116 340.494822601801
-438.709137197637 340.229820951805
-438.273386936517 339.962180955587
-437.839091215437 339.692409815245
-437.404370755023 339.419878071943
-436.969349969754 339.145757516281
-436.53424940347 338.869847411379
-436.100542946745 338.591799547707
-435.668698293646 338.313501022109
-435.238514981839 338.032043151502
-434.807818998242 337.74855016313
-434.376703461597 337.464391388052
-433.947128836728 337.177867848504
-433.517565712292 336.890820753324
-433.085246824158 336.606420701897
-432.651836808987 336.323595464262
-432.218688779263 336.040177954216
-431.784458020127 335.757815909873
-431.347148365884 335.476583277616
-430.907602784063 335.196901893102
-430.466816058432 334.920545286104
-430.025447383326 334.646812636883
-429.583275670357 334.372609610344
-429.139704848282 334.100962397229
-428.694293158531 333.832444836883
-428.247239257858 333.563073999574
-427.818779697011 333.30446606503
-427.371799221384 333.03398013763
-426.927047815561 332.763711831108
-426.484535517377 332.491681176412
-426.057307238614 332.229635785572
-425.626789100107 331.966749081945
-425.200824473754 331.703436092078
-424.761835063148 331.427484443884
-424.322811939272 331.147776211198
-423.90000207515 330.874986369943
-423.47569327246 330.600864351204
-423.053168908774 330.328289105069
-422.632158064075 330.053256556459
-422.212924266922 329.774990188044
-421.792352220756 329.498042297335
-421.371349044583 329.221216132838
-420.951602273335 328.941420182662
-420.532329287694 328.659942055112
-420.110898847032 328.379922881822
-419.690219380069 328.100331927625
-419.270520355836 327.821844936931
-418.8484349857 327.544745470123
-418.424782234462 327.266612449501
-418.000046970903 326.990008935135
-417.576773411759 326.715095372509
-417.155876394805 326.439737870657
-416.732192679547 326.163595198861
-416.306091851846 325.886377373672
-415.882731782694 325.60925359352
-415.4623259228 325.332848881785
-415.042363901952 325.055129975247
-414.62185706755 324.772779046394
-414.200711642633 324.489838344449
-413.779623518614 324.208655782467
-413.360251931439 323.927434311933
-412.941902104393 323.6453253344
-412.521396077216 323.362192391268
-412.099991830721 323.078800855764
-411.680136270995 322.793858202375
-411.261632333752 322.507977939539
-410.842058061386 322.222732743092
-410.419548291364 321.940656864942
-409.994633886319 321.66077462139
-409.570652408695 321.380145063445
-409.145570723475 321.09869221087
-408.719439928237 320.81854986424
-408.29237354335 320.540634356906
-407.86469950373 320.263393638485
-407.435123529343 319.986128593085
-407.004189701127 319.708489390254
-406.574333458369 319.4303710716
-406.144623869215 319.151516147957
-405.713832828191 318.872892971683
-405.282441374604 318.593400331036
-404.851251724769 318.313106780076
-404.420821512177 318.030639837793
-403.990051908843 317.746916243928
-403.557935367147 317.464152635715
-403.124235995043 317.180628856495
-402.690179188307 316.8962345915
-402.256840138383 316.612483218461
-401.821144862662 316.330878382143
-401.383847587145 316.047584316972
-400.945812518178 315.763853571949
-400.507783604941 315.480784586816
-400.069619657105 315.196968345989
-399.649490221745 314.924831208859
-399.228652739902 314.653554127998
-398.80826107319 314.382401976301
-398.388503357342 314.108281482398
-397.967513415569 313.834841275631
-397.546060940827 313.563836347612
-397.124285336441 313.292937921267
-396.700324158046 313.021640144696
-396.275383842992 312.751399530515
-395.850977595796 312.483672130956
-395.427782286487 312.21675423412
-395.002258014551 311.948874598956
-394.573060528214 311.680392332403
-394.143578793857 311.412200632054
-393.715594333473 311.147405263303
-393.287741604655 310.882719136095
-392.858791177362 310.615380203692
-392.429721698292 310.348117201301
-392.001555263788 310.080824601153
-391.574727480026 309.811973512646
-391.14810834667 309.542803805183
-390.719917342072 309.275196784747
-390.290457528476 309.004380667121
-389.861752011911 308.727262575751
-389.435458851654 308.450494696164
-389.011573900826 308.175812480721
-388.588110923136 307.901009649653
-388.163848280772 307.624539080382
-387.739284831282 307.346588457222
-387.314977625893 307.067882647025
-386.891229498832 306.790922963209
-386.466304234443 306.515459024645
-386.041000220625 306.238504872533
-385.616246030566 305.959747559075
-385.190823683782 305.68425297969
-384.765598493447 305.411250663649
-384.341788003157 305.136481357365
-383.916457301174 304.861257204439
-383.489317528206 304.587137031698
-383.063929821515 304.311843446685
-382.640248534224 304.03609933328
-382.216802081632 303.760195716962
-381.793166332585 303.483748188938
-381.369392850751 303.207024719796
-380.945086884041 302.929313932826
-380.521770544576 302.649901484688
-380.099493484379 302.371318282145
-379.676218705056 302.09419074539
-379.252279129112 301.816493706603
-378.829059152979 301.536577632976
-378.406036493528 301.258262694322
-377.983788764285 300.981142871343
-377.56405301354 300.702321933648
-377.142434731828 300.422577639672
-376.718232973088 300.143830691539
-376.294540044433 299.865265000134
-375.87253269129 299.588783076241
-375.451811601873 299.31330126137
-375.031675020058 299.036160810802
-374.610214212108 298.756459132349
-374.188710623042 298.475865661353
-373.767617899698 298.19732932864
-373.347476563207 297.92124745237
-372.925798403696 297.64548218149
-372.501670582297 297.367573765362
-372.076457073935 297.088469067007
-371.653058037955 296.810670959175
-371.232747744753 296.533015409594
-370.812941983145 296.254588816254
-370.390904843372 295.974312315146
-369.968769476656 295.695805611464
-369.547863229448 295.418145142017
-369.128354689643 295.138086054248
-368.708246704037 294.859761361041
-368.285019468986 294.584422758761
-367.860496172177 294.307155979084
-367.438260549419 294.027357618905
-367.018941645257 293.749166790553
-366.601404305893 293.471629083843
-366.184460929129 293.191128161567
-365.763879792329 292.911366851809
-365.339716182338 292.634760141751
-364.917010380549 292.357224222905
-364.496621670126 292.079854529479
-364.075337843364 291.804286408338
-363.653016030101 291.52694334221
-363.232705875048 291.247808407551
-362.814121691983 290.970604645854
-362.39630464 290.693914369294
-361.977529365721 290.413251592427
-361.556477984182 290.131348244027
-361.133620285468 289.85054866829
-360.712587114681 289.57014550695
-360.292736262195 289.289959671461
-359.871288951849 289.010625708301
-359.448141241133 288.730375377938
-359.023593716622 288.450334509791
-358.598828223719 288.170680058463
-358.174915302084 287.891404804984
-357.750045447277 287.612642473006
-357.323775589285 287.332211420085
-356.895081275547 287.052774772129
-356.46693002406 286.774818970753
-356.040123517512 286.497914355345
-355.612845030376 286.220483684126
-355.184529694398 285.941961835394
-354.755579109867 285.662429132406
-354.327174173953 285.384117277396
-353.900603819863 285.106718277598
-353.473888396852 284.827369993681
-353.045705533202 284.546093425615
-352.618656374506 284.263511940513
-352.193799466922 283.981676594297
-351.769525131731 283.699955653796
-351.344905851861 283.41637295327
-350.920416827714 283.132538126116
-350.496874686428 282.848831711859
-350.076937767692 282.562208497382
-349.659790612805 282.272836392031
-349.242175529651 281.982717275282
-348.824121321457 281.693597704329
-348.407955596786 281.405049489379
-347.99319580072 281.115370948392
-347.578650480454 280.824111668353
-347.165027503282 280.533160109338
-346.754053655641 280.243310352721
-346.344617422267 279.952235402297
-345.93438434664 279.658500219136
-345.522938146931 279.363166520784
-345.113937679875 279.069321144826
-344.706116284677 278.776624629837
-344.29693250999 278.481840370871
-343.887401016344 278.184361638836
-343.478818273333 277.887106949801
-343.070360855448 277.592115324545
-342.662189147304 277.296555903433
-342.25243300608 277.000121081819
-341.842022516252 276.702967791732
-341.43163683989 276.405566727043
-341.021083738165 276.109755910179
-340.610121246546 275.815086774116
-340.197911775298 275.521102151283
-339.784357203036 275.228562260088
-339.370318913491 274.938254994389
-338.956625593801 274.647760084288
-338.542044458897 274.35702221213
-338.126172753102 274.067352602849
-337.710626654144 273.777265089767
-337.295888211237 273.487668423997
-336.881033799884 273.198026515598
-336.467108088575 272.908080232017
-336.055997997944 272.620821330909
-335.628252979377 272.321963267383
-335.203079774975 272.023617563188
-334.781391083608 271.726950082393
-334.361509502185 271.433759963438
-333.944092169124 271.14314618004
-333.528362912449 270.852907613649
-333.114721942743 270.565467444582
-332.685774899536 270.268480982863
-332.273748278372 269.983475413287
-331.856241701596 269.693889484006
-331.439748537421 269.405958430493
-331.02570480471 269.121558554081
-330.613557854422 268.836904433688
-330.201529979737 268.54890478325
-329.789074663251 268.262004271579
-329.376079589234 267.977746021863
-328.965103189161 267.691419392139
-328.537866457143 267.391824503263
-328.115596897697 267.094897301072
-327.69842505218 266.799117958371
-327.283795731346 266.504186986118
-326.871095014549 266.209887538329
-326.461072154299 265.915891101546
-326.054264622107 265.624300342268
-325.632761563743 265.322708225845
-325.214097088302 265.024241080123
-324.795999901938 264.728959220514
-324.380211988298 264.437333684287
-323.968488400399 264.150110963075
-323.542522934253 263.856872625383
-323.11678268937 263.569951742279
-322.689144572359 263.289610957542
-322.262187023019 263.015765015344
-321.837827040661 262.745794304928
-321.39724637724 262.472002702847
-320.957062229364 262.209116085659
-320.521266469901 261.950383566634
-320.089168521503 261.692269734897
-319.654836408832 261.441154033642
-319.206537910763 261.187588829019
-318.757551728136 260.947990612059
-318.308524823407 260.716776530481
-317.863655317168 260.487843884854
-317.401411046382 260.258770773008
-316.936617702888 260.034221693901
-316.482940549176 259.817329458774
-316.022399506307 259.603174181709
-315.555478738098 259.3990579646
-315.085292515365 259.199272174092
-314.609025299877 259.009948819522
-314.125204950068 258.832676533369
-313.640125341218 258.670042021577
-313.160505739702 258.525897549547
-312.663421574453 258.39174924591
-312.175791196334 258.277584544074
-311.683459652474 258.181604926397
-311.186129357256 258.105161906075
-310.682959557361 258.039925504887
-310.181528871714 257.987984735597
-309.677426100551 257.964450258355
-309.168460781136 257.957030716195
-308.66121990516 257.96338003672
-308.157735767905 257.989546634566
-307.65376381755 258.027700877556
-307.150588086489 258.08357016399
-306.648332285915 258.158991800729
-306.148955384777 258.253964189489
-305.654359833623 258.370909233866
-305.165167934836 258.50917592625
-304.683543253902 258.668162584123
-304.207307524683 258.85274190838
-303.736811881599 259.053930284591
-303.278663547523 259.274378956795
-302.830299777225 259.515289071051
-302.387016733332 259.774778183182
-301.952863144956 260.051870246115
-301.527235154429 260.342777356893
-301.111010892156 260.650785699269
-300.710486140785 260.977205669361
-300.329128305599 261.310849983302
-299.952451263675 261.665895834417
-299.594245734581 262.028714023662
-299.247891839484 262.406402054444
-298.920393520725 262.790729830586
-298.605591954449 263.195484774474
-298.312202720835 263.613035925935
-298.031111210506 264.037523098751
-297.758702618264 264.47503797156
-297.510938496753 264.912339894582
-297.280034763461 265.358730147043
-297.05960424982 265.823515365008
-296.854522043715 266.286154498938
-296.658035487206 266.753767126449
-296.472320508707 267.234418251117
-296.309358272246 267.707535542029
-296.159873587534 268.187279640169
-296.022190850912 268.673433960051
-295.895636957798 269.16608668454
-295.779174665928 269.66483336918
-295.671725796784 270.166646505791
-295.57547409855 270.669273299369
-295.489660017161 271.176401479179
-295.41372204911 271.690022197274
-295.348262711072 272.18729068617
-295.283212799786 272.686642968909
-295.219286151241 273.186282308292
-295.161610313023 273.690735128671
-295.106558014892 274.19729628765
-295.053621987553 274.709001930278
-295.001832717689 275.222978994852
-294.949909147298 275.739174291334
-294.894643114747 276.255763167526
-294.83011136329 276.753736949558
-294.766270129772 277.257150174402
-294.706912381115 277.764123975315
-294.643663099788 278.270485232197
-294.580412589023 278.776687751244
-294.5193143911 279.286645324626
-294.458665685001 279.796730370553
-294.401074899069 280.307189694293
-294.343884023744 280.82071314012
-294.285465672189 281.335386965176
-294.2267751249 281.84925025117
-294.166950616282 282.363496100648
-294.106190642597 282.880849462272
-294.048205675209 283.378650551696
-293.988736567274 283.875187439114
-293.925076283948 284.392043664363
-293.862611890041 284.909839151602
-293.80255388977 285.406707952666
-293.740142498374 285.904951517943
-293.676891282932 286.403064132095
-293.615647576631 286.900543813604
-293.553984938725 287.398351555356
-293.491161340721 287.89798382708
-293.431121256735 288.398391284155
-293.371711611642 288.898481447786
-293.312370831221 289.398486227756
-293.253105036253 289.897584135863
-293.194287987472 290.396685235342
-293.137917062802 290.896926037432
-293.080449663751 291.396625782004
-293.021885567585 291.896081530441
-292.963691824451 292.394820743617
-292.905248763184 292.892511970112
-292.843698392046 293.409828999423
-292.782246959796 293.924328258647
-292.720188736766 294.437224416564
-292.656350346729 294.95003547535
-292.592039802989 295.462893713742
-292.527498067536 295.974777502115
-292.462150342414 296.484291762495
-292.396069564149 296.993601384398
-292.330073518924 297.502247323607
-292.263498073932 298.010643581277
-292.197569986042 298.520039147819
-292.132325390658 299.029385455104
-292.067362487864 299.53672039782
-292.003298012233 300.042803227829
-291.940442191416 300.549899663215
-291.877834669034 301.056742686795
-291.815278679955 301.560408290114
-291.754931089723 302.064206677639
-291.694551228992 302.570186852937
-291.63158939386 303.076372260175
-291.569682355806 303.581263448625
-291.507389675205 304.084696904319
-291.444220620356 304.584990925283
-291.382395536228 305.082532431309
-291.320783508755 305.581515623903
-291.259803854365 306.081262586229
-291.196905824625 306.579337289013
-291.130810989359 307.07642204458
-291.06546829729 307.574476802733
-290.99871586324 308.075651464448
-290.932630385087 308.579009691001
-290.86772470479 309.082190983471
-290.799368023039 309.585622729167
-290.730174497408 310.089420597705
-290.660557483642 310.592002395321
-290.588183121312 311.093389059225
-290.512933924984 311.595722592259
-290.432518447223 312.097612287047
-290.35045282675 312.597354685637
-290.267679615284 313.094841187021
-290.181273011555 313.592589104659
-290.088998440921 314.089076451757
-289.992297556945 314.583599829711
-289.890638676054 315.077677327001
-289.782777507929 315.573114611395
-289.672398018249 316.065390861721
-289.557006582243 316.55508761035
-289.436106694111 317.045266932752
-289.312957208066 317.533376280112
-289.182999251023 318.018851937734
-289.046377226475 318.502894477815
-288.905205193299 318.982572182847
-288.751137573036 319.477623403193
-288.586505564529 319.969457270558
-288.417522130527 320.440743852011
-288.241863469022 320.911698313914
-288.061083352342 321.380586540941
-287.876259916844 321.846525616188
-287.683095671689 322.308768062229
-287.475813112505 322.785942337676
-287.263388649479 323.258287367767
-287.042495971757 323.724720330041
-286.814192247249 324.185370366931
-286.576133996013 324.639490669349
-286.3305572451 325.088147523342
-286.075165783601 325.531097875556
-285.811099245869 325.969047383487
-285.539292160087 326.40131226424
-285.260242142215 326.828721366045
-284.972576174008 327.250749998823
-284.679997096081 327.668306481808
-284.377025950328 328.080271781779
-284.066953479748 328.487239835222
-283.753742734574 328.886399073426
-283.433467237012 329.27726204386
-283.10162815852 329.661875686873
-282.76442342028 330.03921053326
-282.416836552492 330.409285984705
-282.056933855469 330.771981025309
-281.689466882576 331.12887362793
-281.319673143942 331.479061753798
-280.944432303467 331.82049370154
-280.559680463739 332.157902146027
-280.162479592892 332.490618248436
-279.760424664833 332.817610646026
-279.351314031048 333.134429273612
-278.935366565863 333.444962594376
-278.526902918855 333.737684397051
-278.114323372633 334.024797631095
-277.683386253241 334.313703604324
-277.251876941975 334.594749084772
-276.814945717622 334.867015295885
-276.37216358338 335.129871387971
-275.920750703265 335.381389839045
-275.462567900984 335.62591276433
-275.013347070713 335.852317831751
-274.557860010584 336.07046338714
-274.102489845412 336.283600346746
-273.644705563579 336.489935021048
-273.181471440071 336.687898626508
-272.713455132556 336.87960672584
-272.243166280334 337.065676450224
-271.770088989434 337.242943647332
-271.29366208224 337.415138954289
-270.81283863874 337.579639670322
-270.327932465083 337.734079433912
-269.842106371191 337.882856493143
-269.350966674309 338.02140664634
-268.855687281256 338.152203897204
-268.360570608755 338.276482798024
-267.861736907241 338.389962097946
-267.356497520331 338.492287472851
-266.847295514615 338.58301884459
-266.335876937181 338.661959474844
-265.823501357001 338.73324400924
-265.308855930539 338.793787753149
-264.792658535374 338.84678861327
-264.2763328031 338.890455961089
-263.757570887624 338.923298485665
-263.23886528688 338.945731587659
-262.717398225404 338.957791938862
-262.215509583143 338.959108639751
-261.71459149953 338.953689516051
-261.214840516281 338.942136682947
-260.71312248991 338.921169743415
-260.209825769535 338.895261613829
-259.706486867159 338.866295672008
-259.203949933765 338.830051084835
-258.70077945542 338.788333892816
-258.19645867951 338.744130762964
-257.692601550582 338.697456762282
-257.188556047399 338.648405470433
-256.683232124817 338.593358707922
-256.175871316464 338.532517467957
-255.668510688187 338.471303565386
-255.161306515757 338.407208442724
-254.650887550311 338.338711800469
-254.137360025545 338.269255507459
-253.623358415347 338.19893955027
-253.108400335058 338.128189615283
-252.591771272428 338.056115377106
-252.094892724795 337.986159281443
-251.596144490858 337.916462922614
-251.095310777999 337.846464737221
-250.594744379597 337.775237308644
-250.092883128728 337.701086371577
-249.589421209042 337.626888133398
-249.085944988183 337.553069153815
-248.583103346917 337.478631191471
-248.078341117452 337.401093001274
-247.570761593123 337.321348413912
-247.060784855067 337.243139114143
-246.550058308963 337.167868094522
-246.040115071507 337.094651515261
-245.528568024582 337.018071950484
-245.016234768092 336.939377894991
-244.504249741712 336.865229122587
-243.992572807925 336.791422296313
-243.478641288769 336.715246029459
-242.96514919755 336.64201117286
-242.453854483922 336.570986013623
-241.941187816821 336.497003604705
-241.426989410075 336.421393994048
-240.912323845661 336.348239290363
-240.397316426843 336.275271962376
-239.881002933303 336.196818535581
-239.386462871329 336.122104248293
-238.869262615142 336.045731916627
-238.351848558063 335.968488997608
-237.857533632085 335.893674599387
-237.340984408043 335.817078515985
-236.825099929192 335.74215203481
-236.308248016394 335.664769919351
-235.814026269961 335.589470182909
-235.296371011788 335.511600376902
-234.779003471298 335.433825305136
-234.284219337597 335.355855366201
-233.785543581799 335.27687980957
-233.284523232871 335.198522640447
-232.782566156858 335.119456308284
-232.28032861566 335.038684878645
-231.778481902385 334.957063335849
-231.275401268573 334.875591902649
-230.769851778783 334.792322962347
-230.264050505212 334.707395114928
-229.758148189489 334.623903588675
-229.252460741628 334.541116539357
-228.745918550397 334.457161562355
-228.237769124181 334.372846624576
-227.728876495228 334.288534324576
-227.219696813557 334.2048158092
-226.7088083151 334.121372004414
-226.195514099778 334.037548591756
-225.682196765325 333.953836641733
-225.169345106187 333.86977544306
-224.653539186013 333.78471414785
-224.158884793739 333.703653277872
-223.66405286435 333.623066381271
-223.170883374152 333.543209786001
-222.653413825301 333.458842204692
-222.157840316359 333.377346899262
-221.660757912971 333.297042083541
-221.165020378396 333.21726308096
-220.669559875044 333.136833349025
-220.172371080789 333.054997349995
-219.672784280983 332.972147224208
-219.171981586485 332.889913430836
-218.672294271003 332.808124854973
-218.172682140837 332.726063668297
-217.671363880059 332.642985408206
-217.169582223551 332.561379163526
-216.668567934163 332.480094317888
-216.168231009207 332.396916640869
-215.667925974301 332.311832197951
-215.167125952673 332.227766614247
-214.666366152888 332.143484579522
-214.165558552125 332.05941346783
-213.664235212851 331.976994590214
-213.162545935405 331.895500888365
-212.661079500304 331.813500867908
-212.157490291494 331.729504782591
-211.652037772438 331.644808157663
-211.145511112333 331.560739653967
-210.63895033565 331.476463094048
-210.132715084181 331.392540168682
-209.626825724969 331.310399919251
-209.121179096752 331.228923698623
-208.614860010634 331.146757412126
-208.107506654199 331.064120849301
-207.600090522006 330.981321282464
-207.093376685282 330.898787147519
-206.58605266652 330.816481080531
-206.078171865896 330.733337843954
-205.570714908848 330.651095610143
-205.06252039991 330.569358816195
-204.552961185719 330.486823387556
-204.044051648974 330.404129062387
-203.534417843895 330.323045464156
-203.023561575319 330.242497174024
-202.512115063765 330.160984976273
-202.000215107283 330.078804865559
-201.488251325614 329.996329409304
-200.976992040896 329.913499244072
-200.465582035228 329.831942425601
-199.95173150798 329.749691327019
-199.436290220437 329.665819346578
-198.920646485377 329.582249488025
-198.405844711451 329.499588706564
-197.892879323353 329.415681992955
-197.380565969728 329.33025062544
-196.867392755255 329.244187001075
-196.352164745054 329.156802192564
-195.835321991417 329.068359026584
-195.31799908584 328.980907755741
-194.801145736432 328.894214164525
-194.285801240716 328.806691438812
-193.77025650433 328.718049015961
-193.252779663329 328.630017888755
-192.734374047519 328.542799003585
-192.215879041894 328.457358806993
-191.722612134849 328.377594760971
-191.229342141517 328.298539823599
-190.735792872097 328.219781959358
-190.240766429143 328.141276771562
-189.745168732551 328.064265898406
-189.249561368767 327.988428938387
-188.754233090631 327.91286989666
-188.257413311066 327.836689815334
-187.759309544073 327.759993047706
-187.261110052827 327.683135684254
-186.763397248951 327.606501975209
-186.264966692199 327.529348730605
-185.765456045876 327.451538183508
-185.265040894257 327.373204017218
-184.76555968899 327.295074848617
-184.267560079103 327.216767600931
-183.769274960697 327.137695917329
-183.269361867339 327.057789481863
-182.768698835458 326.976958403028
-182.268467711862 326.896553595291
-181.769843931853 326.816651802785
-181.271681767428 326.736069244811
-180.773452144282 326.653607289032
-180.274809430635 326.571051538438
-179.774801348746 326.488656881203
-179.274633540219 326.405993277016
-178.775257376201 326.323909784845
-178.276474190001 326.243126597764
-177.777367478328 326.16220860272
-177.277697229323 326.079931680658
-176.777048173396 325.998981298005
-176.275663885317 325.920394101746
-175.774333486486 325.841375236305
-175.272948515627 325.763349199944
-174.771044747396 325.686542953988
-174.268626815473 325.608410161145
-173.765870354061 325.530548207686
-173.263075911498 325.454084574448
-172.760764884491 325.377456784853
-172.258614426327 325.298986533513
-171.756366749463 325.220532203663
-171.253317926951 325.143477290849
-170.75164246134 325.066374008307
-170.250329326339 324.987782973637
-169.748593076321 324.909082008455
-169.246535747443 324.829818614324
-168.745143436144 324.749867755211
-168.243656039065 324.668955112295
-167.742611051069 324.587442999405
-167.242829426611 324.505421688498
-166.743457780581 324.422427583926
-166.243959722503 324.337534755929
-165.744613809606 324.250631679872
-165.244918918131 324.164473869928
-164.746558236487 324.079309768523
-164.249506801429 323.993645035989
-163.751690531753 323.908479165276
-163.252851144846 323.823425217645
-162.753226272381 323.738968051863
-162.253138017572 323.654944553059
-161.753143476569 323.570051729527
-161.252095756992 323.48750330166
-160.749741819039 323.409073596252
-160.248066407478 323.33224781431
-159.746096110902 323.255799323344
-159.243570884047 323.180004657602
-158.740072654794 323.105649703322
-158.236277505567 323.031698848851
-157.733348182881 322.957251722428
-157.230034525905 322.881657393304
-156.725826542953 322.805734402154
-156.22174094469 322.730784379912
-155.715987659305 322.656571534429
-155.210694676149 322.582904947761
-154.707937729277 322.508792514136
-154.206052274587 322.436106338992
-153.702761736707 322.363723144976
-153.197752198837 322.289361681592
-152.690619167843 322.213812506507
-152.184504266981 322.137673915321
-151.681234067667 322.059540724832
-151.179659906613 321.980227241785
-150.677747159117 321.902240657301
-150.173596952616 321.824202252556
-149.66894137759 321.744686288634
-149.164794064849 321.663588679179
-148.661933923024 321.580965170347
-148.160086699918 321.498348857004
-147.658910195949 321.416995976582
-147.157525971713 321.335324125923
-146.6548337824 321.252759672162
-146.151646825087 321.170741429083
-145.64884544216 321.089325870781
-145.145946965709 321.008877897639
-144.643414800498 320.930882899383
-144.140203100304 320.854669336423
-143.636503328087 320.779562804736
-143.133375361534 320.705879684365
-142.630929477717 320.633314600466
-142.127585509469 320.562127748236
-141.624819941991 320.490722203842
-141.12370505491 320.419369296824
-140.624095666078 320.346874865838
-140.124020117864 320.272427285679
-139.626810384244 320.196712501125
-139.129599308881 320.120351945611
-138.631112147845 320.04390530624
-138.133158820593 319.967509503471
-137.638849462065 319.891074748323
-137.119997392161 319.808798416487
-136.601273500641 319.724290655965
-136.082399722154 319.640808102952
-135.564436698014 319.55725585892
-135.048078690929 319.469995847989
-134.531897822696 319.380702906218
-134.014050810465 319.29197852766
-133.496575179201 319.202141101389
-132.981465337492 319.112344520439
-132.468255532785 319.022981890549
-131.954723035144 318.931900047484
-131.441496837096 318.83877379415
-130.928948032935 318.744922733964
-130.417973367551 318.649486462426
-129.908470811268 318.552593064352
-129.39938807465 318.45519110002
-128.890273831104 318.356608841696
-128.381953266237 318.257008348612
-127.87494556034 318.157159980108
-127.369095220663 318.05553381283
-126.863210891932 317.950901759586
-126.357568924932 317.842629298178
-125.853861582448 317.731186010131
-125.352882084663 317.617283477843
-124.855135325211 317.50005127542
-124.360402535622 317.378114970872
-123.868141551247 317.250703451756
-123.380454101721 317.117665409312
-122.898657151505 316.979355271491
-122.400019604843 316.826280660517
-121.905549671959 316.665836424892
-121.414560349003 316.496376801357
-120.928808022629 316.316811691012
-120.44927552396 316.128757088095
-119.9766419325 315.931186741537
-119.509818470557 315.722924447384
-119.047469957076 315.507874165803
-118.591761228273 315.286773073818
-118.142543813845 315.057068784954
-117.700278626243 314.816935422203
-117.26366116082 314.568858969548
-116.832327897348 314.314549107166
-116.38584511975 314.042443694395
-115.945221821846 313.763065251251
-115.509235137218 313.476015344908
-115.078879331636 313.180586871288
-114.651835529667 312.882189906379
-114.226976737578 312.583128160778
-113.805899843705 312.278600428132
-113.388734748938 311.968713842799
-112.974053045011 311.654588069832
-112.562354068111 311.334148963824
-112.169708571546 311.023686113646
-111.779068607687 310.71146048496
-111.376531030536 310.38158060913
-110.977890744037 310.050802162322
-110.580590093887 309.718589801657
-110.184478518808 309.384800657618
-109.790911106992 309.047795338902
-109.399931496855 308.70500720182
-109.011566255918 308.35693587625
-108.625589818811 308.006117452165
-108.238168132964 307.656673320903
-107.849996398542 307.307655549606
-107.46575967901 306.955889628584
-107.08263759617 306.604013209753
-106.698004216025 306.251674772554
-106.313421895813 305.898014636656
-105.929513947508 305.544100203024
-105.545145595158 305.189422645123
-105.177239407582 304.849653920349
-104.808516096046 304.50876644499
-104.439339601935 304.167691709137
-104.069105542356 303.827340586328
-103.696519451423 303.487179115591
-103.323441206937 303.145890390435
-102.951370986339 302.803293848166
-102.578048417161 302.460729862489
-102.203023491471 302.119354926696
-101.828798009021 301.77709006489
-101.455416449805 301.433600575238
-101.079954850564 301.09182959347
-100.703542657133 300.75022909687
-100.327760369238 300.406665342533
-99.9529835926727 300.060923308708
-99.5788967899268 299.713843465593
-99.2043114093054 299.366284082739
-98.8292330732988 299.019415402747
-98.4547065653849 298.673778716633
-98.0812506358004 298.3280308755
-97.70751502264 297.98245590654
-97.3329253166451 297.637127587395
-96.9590774435006 297.291255429552
-96.5867408242397 296.943634540659
-96.2147603864193 296.595025284733
-95.8426910534899 296.245876659324
-95.4711023100585 295.894944341433
-95.0992005025212 295.543115594001
-94.7267322405206 295.192037427133
-94.3524933352734 294.841126302795
-93.9778417388143 294.489527157762
-93.6015509136521 294.137630577572
-93.2247436154561 293.785275440832
-92.8463705050054 293.434789873366
-92.4669350379044 293.085580647782
-92.0871191999366 292.736623324482
-91.7054976185677 292.388145329926
-91.3222423766884 292.040805963992
-90.9392329124691 291.693197859778
-90.5559512693568 291.344662763018
-90.1721073377661 290.996287494942
-89.7880034907029 290.647723978762
-89.4041068375424 290.299009813384
-89.021066094692 289.950604707407
-88.6371990202794 289.602077362602
-88.2526102736893 289.252793700948
-87.8689363262426 288.903086450405
-87.4854795493598 288.554386785096
-87.1022687231041 288.206890565839
-86.719527641381 287.857955485831
-86.3384966986188 287.508036848822
-85.9575496151549 287.158810851229
-85.5753147273787 286.809275220138
-85.1943270742969 286.459306472803
-84.8164055629565 286.109097153178
-84.4397820433563 285.756456378748
-84.061605028404 285.403488603806
-83.6814312828274 285.052000343722
-83.3025033764962 284.700861012787
-82.9251019085626 284.348440572793
-82.5454724269235 283.997699176319
-82.1645585048409 283.645213297879
-81.7839826479413 283.291759081628
-81.4005958255719 282.940080568284
-81.0161534397912 282.586876762487
-80.633492902036 282.230251044929
-80.2503201881698 281.873541448065
-79.8664243016477 281.518490566765
-79.4832077029139 281.164109555174
-79.1001816039279 280.809001535997
-78.7171175973466 280.454469583957
-78.3327619953892 280.102439566918
-77.9496955597753 279.749252669461
-77.5685019993759 279.394714645877
-77.1872697925227 279.041159087774
-76.805403734074 278.686282267368
-76.4232532655266 278.328941067188
-76.0404910313675 277.972199530615
-75.6535159883 277.61729285126
-75.2839164252632 277.277469260053
-74.9132221236629 276.935028089827
-74.5391533108534 276.593756100979
-74.1637112077297 276.252156953117
-73.788024021513 275.908938454613
-73.4108190609742 275.566814049882
-73.0331224297699 275.224598435221
-72.6555322057336 274.882154807589
-72.2775238428632 274.542072329073
-71.9008149639165 274.201869603472
-71.5255175594673 273.859666939856
-71.1496415630708 273.517736703994
-70.7731563812139 273.175217181917
-70.3975730330504 272.830777307168
-70.0210310784106 272.486634726263
-69.6434082323833 272.143104880827
-69.2655840365605 271.798197220033
-68.8888197384989 271.451444245233
-68.511785300221 271.105262818522
-68.1347929561288 270.758513259206
-67.7574186201193 270.410828146833
-67.3792101533801 270.063417372243
-67.0005835948672 269.716573399975
-66.6244172530129 269.367378172169
-66.2494676022995 269.015865194744
-65.871899467946 268.665989070008
-65.4932977782878 268.316823694948
-65.1169211014037 267.966751380882
-64.740171532049 267.619325870176
-64.3620247034746 267.273798657039
-63.9861514672499 266.924855393565
-63.6113212880427 266.574519727446
-63.2341266608651 266.225184190088
-62.8570407773485 265.874801780408
-62.4810346163305 265.523683079102
-62.1043261234002 265.172815828532
-61.726713988692 264.821618046075
-61.349983761346 264.469240092274
-60.9720528122633 264.117459004145
-60.5928274722992 263.766776196051
-60.2127864282811 263.416083599948
-59.8332624764375 263.064625761458
-59.4543698574521 262.713230484545
-59.0752594244085 262.363275611745
-58.6955453115777 262.01333285919
-58.3159637642591 261.662248859721
-57.9354722210601 261.311459086211
-57.5543013852421 260.961460619214
-57.1743215685765 260.610768934431
-56.7940270282842 260.25966434567
-56.4135695124418 259.9085353969
-56.0324461186922 259.557091894018
-55.6506188508975 259.206557684356
-55.2685577287968 258.85656864275
-54.8863381408607 258.507332082704
-54.5036564809989 258.158577549273
-54.122478406146 257.808886550796
-53.7418489792142 257.458677924209
-53.3616226791576 257.108274212886
-52.9812357059141 256.758500797159
-52.6010510040979 256.409715235243
-52.2206367715769 256.061585521919
-51.8391834775235 255.71432664372
-51.4589340847867 255.366333576984
-51.0793921885515 255.017662544711
-50.6998847300215 254.67062269516
-50.3209749990106 254.32463306566
-49.9415343331329 253.979244162618
-49.5608337270463 253.634914388505
-49.1807048198662 253.291170658829
-48.801991154914 252.947219147299
-48.4238663385382 252.602868464724
-48.0442881324048 252.259784112849
-47.6643959386669 251.917786361043
-47.2856772260387 251.57466524035
-46.9080028021945 251.230711238603
-46.5308002877767 250.886790606493
-46.1539510056637 250.542543197109
-45.7782783333742 250.197301300646
-45.4039474207343 249.852545628911
-45.0288011867797 249.509452103983
-44.6552890349941 249.165678948798
-44.2844109272709 248.819847654823
-43.912847985981 248.472752731169
-43.541823777976 248.125730970616
-43.1708570009683 247.778666982623
-42.7989492790733 247.431177423243
-42.426213084663 247.083601369382
-42.0522499325456 246.736755523191
-41.6788312913001 246.389166061015
-41.3065515344569 246.041042012461
-40.9327793731563 245.694679869512
-40.5579980244803 245.349416797503
-40.182410429652 245.005437972874
-39.8054556240652 244.662437123857
-39.4270463127806 244.319946293254
-39.0487142789847 243.978286433747
-38.6697832635602 243.637588418392
-38.2898744445429 243.297883695157
-37.9100988751358 242.957994475037
-37.5303307607919 242.617614375154
-37.1509683095695 242.277778948032
-36.772547096379 241.938044767639
-36.394620697648 241.597297201937
-36.0159580879372 241.257322435403
-35.6379758690112 240.916152362611
-35.2602536637987 240.573979397556
-34.883412691243 240.231138586658
-34.5077171683454 239.888113475103
-34.1310750978362 239.546112105683
-33.7542975681738 239.204695603218
-33.3794271098369 238.861667309056
-33.0063031771236 238.515841666852
-32.6324568730703 238.169995328957
-32.258179080713 237.823798761789
-31.8842941420151 237.476742155203
-31.5089497626015 237.131366086757
-31.1326371241755 236.786183545497
-30.7564276741392 236.439787318373
-30.3799966566688 236.094576417596
-30.0042849495442 235.750939415582
-29.6294893833387 235.407548572002
-29.2543137400756 235.064701782706
-28.8774193030198 234.722483437664
-28.5024638561891 234.378481943377
-28.1286824371372 234.033999981949
-27.7542230282606 233.6910642237
-27.3795656264866 233.348457137886
-27.0056382718068 233.004460254318
-26.6312037962974 232.661177028017
-26.2564665712374 232.319106917586
-25.8826259917599 231.976642873059
-25.509704868952 231.633178712791
-25.1367903711675 231.290710778894
-24.7633183112592 230.949355729357
-24.3902441873447 230.607261517204
-24.0176004093409 230.264783886948
-23.6445033560839 229.923777265337
-23.2734674608749 229.581260941001
-22.9050370002493 229.236673385725
-22.5372417749905 228.891777428401
-22.1690781083373 228.548191875086
-21.8001167523677 228.206190684771
-21.4317394840055 227.86428318375
-21.0645743385952 227.522646360829
-20.6992742551785 227.180116858104
-20.335498473705 226.836940316103
-19.9565029442657 226.476603529163
-19.5780313188265 226.118145282286
-19.2000330114083 225.759399865871
-18.8216109423472 225.400786685123
-18.4439092952898 225.044215865753
-18.0677669701037 224.688756319938
-17.6923176540827 224.333109268044
-17.3167653476528 223.977264812397
-16.9417170070949 223.621665305498
-16.566415705775 223.268520656091
-16.1899041178063 222.918479956795
-15.8146297208129 222.569265446181
-15.4381317150149 222.221705459624
-15.0619115712563 221.875352388472
-14.6868287692358 221.529635818223
-14.3104194308145 221.185351225865
-13.9333038353661 220.841472102963
-13.5566508661171 220.496895844923
-13.1791804851973 220.151407106847
-12.8004687197543 219.805977856342
-12.4201137913995 219.45954492741
-12.0377812340861 219.113553853381
-11.6538511704377 218.767455697668
-11.2689207491118 218.419928787383
-10.8837957433514 218.072628027693
-10.4962299573281 217.725178799664
-10.1074551076623 217.37707153714
-9.71902091455328 217.028782763306
-9.33112639499087 216.678535374105
-8.94464716585853 216.324968262319
-8.57560686901691 215.987435670201
-8.18699180187796 215.634870990304
-7.81621038229832 215.298102590276
-7.44500298471705 214.958272334961
-7.07243215770035 214.620390264141
-6.70025576949141 214.283622917642
-6.32797037341984 213.943314936624
-5.95407611901127 213.599068678275
-5.5808725529781 213.255989947976
-5.20908227563502 212.915381554936
-4.83759307878153 212.574672528953
-4.46544141981106 212.231868753232
-4.09267860213238 211.886407851898
-3.71874429998173 211.538928657355
-3.34441383067809 211.191210623253
-2.97050074797124 210.842792636519
-2.59660110260144 210.494762366684
-2.22137670223039 210.147590752507
-1.84466103522753 209.799800346315
-1.4670189394696 209.450525196842
-1.09077631024823 209.099937806734
-0.714599745206334 208.748487948367
-0.337243046641973 208.396438605853
0.041023620099061 208.044315008805
0.420110172625473 207.692847032237
0.7990167306117 207.340376778616
1.17891866620527 206.987585815339
1.55930579293804 206.63461487447
1.93951338818628 206.2805357525
2.32120163873821 205.925934625267
2.70470488345308 205.570734636528
3.08859907958101 205.214966461411
3.47233448161896 204.859161229829
3.85778528240764 204.503159086387
4.2442856323766 204.146860879483
4.62933379477713 203.788691316326
4.99501289998183 203.447078518318
5.36228744882947 203.105004313409
5.73086855478472 202.76332353206
6.09973928303292 202.422509360466
6.46847685842522 202.081485104152
6.83783357576184 201.739080528185
7.20790814926996 201.396089256572
7.5793216295605 201.053338068321
7.9529442454813 200.710473237676
8.32673480667918 200.367617067403
8.6996099294832 200.024578263283
9.07108910027443 199.680173366455
9.44353420016615 199.334144283952
9.81718428644365 198.987605361054
10.1918171697804 198.64043813305
10.5661187771299 198.29318304889
10.9411330314011 197.946511744882
11.3177691058983 197.600532057189
11.6953729286154 197.254121092404
12.0735758751799 196.907853343514
12.4522777736386 196.562367259959
12.8311634918113 196.217226729615
13.2113665556117 195.871000988138
13.5921503700895 195.524005264555
13.9730982768555 195.176792221801
14.3541347552638 194.829341994846
14.7350656245245 194.481619117153
15.1170571309975 194.133784142638
15.4999837428509 193.785482259155
15.8832445074984 193.436226610214
16.2660091309284 193.087306173686
16.648773942184 192.739096698637
17.0327067564102 192.389605072402
17.4162504848809 192.040067600831
17.7996633989597 191.691298800837
18.1838404640777 191.341186315667
18.5685137642738 190.988464039552
18.951892066309 190.635513107837
19.3338480605457 190.284792200751
19.7160439993539 189.934318381482
20.0979169537948 189.580995292543
20.4791154374709 189.226183783229
20.8610138594712 188.871730579484
21.2432394528994 188.517340145361
21.6257557131255 188.162475270124
22.0078452217317 187.807762093484
22.3896452102867 187.453443790373
22.7707241269459 187.099066844805
23.1507740016345 186.743535848097
23.5304950033686 186.387020524905
23.9107138346877 186.031050059813
24.2912645350062 185.676121496097
24.6723114587099 185.322286149095
25.0521269939069 184.970248153584
25.4296718032237 184.620392917996
25.8057670427412 184.270409913147
26.1816093941199 183.919387689805
26.5569028519964 183.569583392482
26.9327999626882 183.220610138849
27.3097059894939 182.871523246581
27.6870505154607 182.521843580484
28.0651294218033 182.172651695441
28.4448678872628 181.824497405991
28.8248715113755 181.47621335535
29.2055162731018 181.127306827747
29.5867448463185 180.778977106655
29.9687108441282 180.431897893338
30.3507945119756 180.085170433173
30.7323758038011 179.738206226605
31.1148108861166 179.390564385814
31.4979672913242 179.042636081163
31.8815378866875 178.694717700414
32.2646749835797 178.347903453862
32.6475924584001 178.001169668876
33.0308785349066 177.653866462522
33.4157729421214 177.305538663608
33.8015635326054 176.956784527878
34.186387217196 176.607939197844
34.569678237495 176.259337495515
34.9527110182636 175.910590915183
35.3377231456851 175.561255112199
35.7254133890081 175.211264799888
36.112341493736 174.861470174236
36.4983290300911 174.511267978993
36.8842027048744 174.159675523769
37.2704197716413 173.807458928741
37.6560831357149 173.456325583806
38.0406183520177 173.106805684173
38.4247769019005 172.756143013921
38.807795880097 172.403798845412
39.1919839146092 172.049243252036
39.5739108247345 171.693097128839
39.9538263441759 171.337150093536
40.3333469690018 170.982242899506
40.7131131236526 170.629435149576
41.092437404698 170.276891362281
41.4713538645936 169.923472883472
41.8507002168339 169.571629243158
42.2303567942679 169.219892337343
42.6107615637872 168.866598413671
42.9932705936749 168.512909561569
43.3778649013785 168.160936340095
43.7608300164708 167.807861410672
44.1435625747259 167.455122091618
44.5277070308958 167.103410692623
44.9133831743702 166.7522467981
45.2999366641848 166.399848745961
45.6867646168658 166.046673874385
46.0742454955597 165.693379654576
46.4619963986844 165.339912832341
46.8501912026895 164.985352373281
47.2391502774574 164.629149414644
47.6285912115169 164.274037163653
48.0181505284649 163.919583533404
48.407744492412 163.565088382197
48.7979104080449 163.210436463374
49.1691312637902 162.874087930553
49.5416874650359 162.535937289846
49.9143848470193 162.196707965018
50.2863889360949 161.858552433758
50.658221338941 161.521171313367
51.0305711512588 161.183353354638
51.403938300847 160.844394346426
51.7775816829712 160.504131084502
52.1521084256654 160.164754648463
52.5266719855479 159.825660543349
52.9009741310751 159.486115409782
53.2755164798128 159.144943947081
53.6507958192937 158.802593329445
54.026731596299 158.459935949089
54.4018016767407 158.117201550818
54.776310922416 157.775165532714
55.1502449577026 157.432791675618
55.5243179248225 157.089360295714
55.8977862891604 156.744943581108
56.2702391124207 156.400413414635
56.6419495173003 156.055638145791
57.0133359394564 155.710870532242
57.3845507330987 155.365601882045
57.755885828031 155.019452209115
58.1275690384236 154.673307527074
58.4994975927514 154.327355843197
58.8717038200319 153.981651588865
59.2437969140238 153.635604045692
59.6165050883724 153.289999304236
59.989255197195 152.944936020158
60.3611712318925 152.600402462834
60.7330377740134 152.254199005679
61.1050781311202 151.907761096595
61.4774651295743 151.562577742911
61.8506620553518 151.218444936945
62.2247338410053 150.873930575915
62.5977113527699 150.527353820163
62.9694648930233 150.179311012701
63.3426408881825 149.832746838362
63.7168781996067 149.485963397503
64.0916040735845 149.138212961642
64.4660409284176 148.790670195735
64.841893285175 148.444044304166
65.2189690654781 148.098180204402
65.5959146868088 147.751272440351
65.9731943150547 147.403185488672
66.3524873746022 147.054803734593
66.7332423816955 146.706288850134
67.1130596070703 146.357446610156
67.4932924170057 146.00877663821
67.8736624694798 145.660709110418
68.2530377763562 145.31249907374
68.6332047073041 144.962921872065
69.0138199394343 144.612018588324
69.3945131199356 144.260548286977
69.7753524665945 143.909757842249
70.1563635496237 143.559845249816
70.5382270961219 143.209220728863
70.920882455204 142.857508568344
71.3036588007974 142.504951706481
71.6864045930057 142.15226509583
72.0704904701816 141.80003921571
72.4564382997125 141.447126768942
72.842574789497 141.092699032976
73.2287654021263 140.738522797642
73.6149736832458 140.385908503196
74.0016859449212 140.033290130628
74.3887976387204 139.679716781474
74.776864320372 139.325821312362
75.1652882488054 138.971836670667
75.5537935020555 138.617947377286
75.9408607565356 138.263794000079
76.3266632395956 137.909659421115
76.7131319528606 137.555163580216
77.1001026676006 137.19991215058
77.4877385035292 136.844353573018
77.8769180818459 136.487842633036
78.2457728631583 136.149506969973
78.6339900901894 135.792311769631
79.0187118080396 135.437835559742
79.402048339335 135.08471925847
79.7880699393323 134.727717081316
80.1557479651148 134.385893947142
80.5225020328178 134.045349706471
80.9085190413773 133.688380200709
81.2934318293094 133.331927141035
81.6780481602017 132.971613729469
82.063443385747 132.611847386328
82.4507319326667 132.25448441571
82.838096675212 131.896966027504
83.2234269848758 131.535899882901
83.6081599537854 131.174999144124
83.9934607227623 130.81545923257
84.3791914825503 130.455333324395
84.7435382225578 130.112670250432
85.1090030960988 129.76985115559
85.4750795045318 129.428427255754
85.8416545857432 129.08833982585
86.2289651688177 128.728294766543
86.5964952083711 128.388444903608
86.9657475873515 128.049001401875
87.3350987711819 127.708167858239
87.7023446583297 127.364305666751
88.0699039199818 127.021243219171
88.4383480244472 126.679941322984
88.8068151444341 126.339520287538
89.1762035452319 125.997596678404
89.5463865635571 125.65515330765
89.9177262786773 125.312323025623
90.2882275399905 124.969952080353
90.6584823651491 124.627947503176
91.0297056251599 124.285891590206
91.4010960386751 123.942888806107
91.7726392677234 123.600225311483
92.1446799824316 123.257999037257
92.5158512330329 122.915384874536
92.8871093379227 122.572223687169
93.2585614484033 122.228500643717
93.6300303474459 121.884876722619
94.0011523660536 121.541748653026
94.3723458010796 121.199298174997
94.7434135361046 120.857762471536
95.1147943885207 120.515464199118
95.4865705648033 120.171910004179
95.8580916653383 119.827574616881
96.2288073004953 119.484238747688
96.5993836681563 119.141742740302
96.9700219282 118.799425661842
97.3406481915195 118.457297551556
97.7109487897047 118.115409646528
98.0813148230566 117.773257606562
98.4510681222448 117.430271053301
98.8209658063153 117.086132997401
99.1919954423484 116.741845277889
99.5638830635639 116.396809390169
99.9345230754724 116.052298496184
100.305442715923 115.70825049267
100.676779605763 115.364123314925
101.048257021888 115.019615549921
101.419519007985 114.673512626889
101.790656434519 114.327637728987
102.162706067728 113.982605204682
102.535218268664 113.639384455901
102.908064136054 113.295562171068
103.280987452465 112.94994116506
103.654554948326 112.603369259764
104.029300928477 112.256804390827
104.403047164133 111.910310735425
104.776673976489 111.564165304178
105.14944135097 111.217591091804
105.522576003192 110.87131098033
105.896629677548 110.525480453524
106.271254436129 110.178792135849
106.646523312535 109.832088934498
107.02240879799 109.486189018757
107.397667134795 109.141699449954
107.77378037843 108.794513770188
108.149836427123 108.446439740073
108.525824177719 108.098836651656
108.902676204664 107.752883268649
109.280717630821 107.405908411134
109.659516301286 107.057299634165
110.037867945842 106.709687586042
110.416413443596 106.362591986796
110.795626689236 106.015645697839
111.174755427082 105.669141514466
111.55553085444 105.319460302329
111.936860137377 104.969617078837
112.318867352252 104.62194559914
112.699879112435 104.277042556725
113.079783551932 103.931660088329
113.458398779864 103.584510762815
113.838753593816 103.23615048064
114.221691000182 102.887294063221
114.605278711136 102.539604747056
114.987332141704 102.193571934216
115.367447947127 101.848642987798
115.747423779418 101.503939526598
116.12898264449 101.157878309355
116.510950404275 100.811590732719
116.892114911675 100.464816903118
117.271845655683 100.118800187304
117.651153615427 99.7733907636461
118.030335129022 99.4279216621694
118.409294367639 99.0830572309153
118.787273373479 98.7401356305182
119.164787025518 98.3975258879419
119.54219120983 98.0540660897256
119.918169153834 97.7114940144002
120.292963657965 97.3709328588794
120.666389204434 97.0309493475525
121.038851956451 96.690981756153
121.412319275765 96.3503752249723
121.786183920243 96.0109775259718
122.158514097882 95.6748109943407
122.547286068548 95.3227992874181
122.931473208004 94.9733135258286
123.313663625552 94.6240996498725
123.693809208907 94.2759509004918
124.07251157182 93.9293670776324
124.450186060518 93.5851695687927
124.826116573339 93.2448344978212
125.198896040744 92.9044568976173
125.569932621354 92.5644975061443
125.941066428849 92.227392310335
126.329864766841 91.8736223939882
126.715905634802 91.5211109736047
127.101708352487 91.1715647110787
127.484861588972 90.8227946109766
127.866781541446 90.47363362643
128.248514880832 90.124906530169
128.625474325267 89.7798746126273
128.995038229416 89.4391910276259
129.380251342164 89.0828920875857
129.763034290761 88.7277248121169
130.146886900304 88.3726254493267
130.52972222218 88.0208859832365
130.906637116481 87.6719758300068
131.278413029468 87.325449243519
131.652057398518 86.9827900254327
132.029092171191 86.6390460920376
132.407230375788 86.2907168321329
132.788577712162 85.94246836526
133.173369900648 85.5949498337693
133.560414190343 85.2461771108623
133.948761601443 84.8965125580989
134.336597554211 84.5474610373151
134.723059841546 84.1977954987118
135.108466990492 83.8446320880354
135.495278255241 83.4907933870249
135.884100711696 83.1372657634033
136.272310948069 82.7829242690172
136.640924352263 82.4447052287919
137.009952013409 82.1063281508314
137.378429973107 81.7677525111489
137.747330836458 81.4273490720511
138.117357554657 81.0854799298479
138.487027149581 80.7430143655438
138.855475933201 80.3993721017095
139.223309254328 80.0549396383637
139.591831938501 79.7103628099897
139.960612485039 79.3652697162788
140.329089250512 79.0201803619962
140.697348423646 78.6747210453824
141.066463831776 78.3278749797249
141.43656160719 77.9803582070755
141.807363043604 77.6342076400749
142.17800972303 77.2889733324369
142.548493465211 76.9427812279279
142.918088991424 76.5953400899712
143.287998627414 76.2481021253859
143.658246911148 75.9013190827075
144.028062801294 75.553601082593
144.396643051486 75.2041396155765
144.764379881172 74.8542195434213
145.133657351111 74.5058663905767
145.505286305413 74.1591313326328
145.877648178523 73.8128285012812
146.24957009848 73.4666123557461
146.621322907641 73.1201390668164
146.994793260336 72.7742793689821
147.370629553553 72.4304980075418
147.748423091819 72.0893385666847
148.127509436949 71.7492235794375
148.508126801527 71.4092556822195
148.888125595166 71.0682422559958
149.269001812693 70.7269309916338
149.651117544602 70.3877091072596
150.034470072125 70.0496326361721
150.418522070578 69.7124027046534
150.802508216472 69.3763402193637
151.184513108524 69.0441621335234
151.563814049228 68.7175524147823
151.959993983822 68.3783829713923
152.355746229224 68.0434555528363
152.751547203329 67.7151612964328
153.145842017334 67.3964436457374
153.540147710344 67.0852605191265
153.954330453395 66.7640055352232
154.365208782297 66.4501373135331
154.775502538453 66.1467177610983
155.188374138816 65.8527828930822
155.60382281557 65.5696589772696
156.040167624953 65.2830639352856
156.476599731419 65.0097936841983
156.909665830938 64.7448928054076
157.344012836917 64.491765352605
157.800990289037 64.2396852412778
158.263156026955 64.003658140841
158.727681542848 63.7830471686306
159.191470636507 63.5779964067952
159.655455239239 63.384922242956
160.124982089831 63.2074811762794
160.615266619736 63.0405339530474
161.098222988429 62.8849025128525
161.594288988361 62.7354009660177
162.092876038207 62.5992727133807
162.592343455739 62.4838860546746
163.088512239392 62.3861141577766
163.584759357274 62.3089491551027
164.088760440754 62.2481557620095
164.600841972251 62.2010639217328
165.11202430814 62.1632517022731
165.621862264274 62.1393781178147
166.137697596611 62.1248979834791
166.657865557132 62.1211729730329
167.157956343646 62.1262792236761
167.658256502511 62.1392846008949
168.178217860374 62.1602366037262
168.677865373877 62.1892629403515
169.183454678768 62.2195273567141
169.692127126283 62.2564475460236
170.19876067673 62.3009469588277
170.706328503139 62.3478021590277
171.216552331614 62.4068348358921
171.728609321477 62.4762462496079
172.242460766848 62.5416885390909
172.756954347505 62.6096929655104
173.272520249286 62.6792394556121
173.789324692901 62.7430957341404
174.287968460909 62.805710160138
174.790189187056 62.8694688054326
175.294198658533 62.931984143045
175.797772762772 62.9928040383776
176.303529015771 63.0541246547691
176.812240138836 63.1174509805502
177.323143571219 63.1797286532148
177.83275353356 63.2425199068589
178.342755307871 63.3057999110101
178.857465132397 63.3703172106969
179.373762596049 63.4359441321043
179.886542214027 63.5048650277043
180.401140290937 63.5762554335831
180.898580902303 63.6423703737479
181.398097197198 63.7082201063699
181.897305280322 63.7782184863749
182.398212667741 63.8533288613807
182.900147818218 63.9295310869285
183.401494485728 64.0023035160608
183.905599014757 64.0725972860401
184.413072306676 64.1436455111936
184.920386389476 64.2175084637665
185.427087562152 64.2905847983921
185.936813685334 64.3607067658169
186.448147957408 64.4340266961061
186.960434602843 64.5095631106149
187.473967589496 64.5847062814925
187.988543049438 64.6623757230587
188.504290448946 64.7414704058941
189.022124146306 64.8197210535502
189.518014726143 64.8961373459971
190.015132655506 64.9736219419503
190.513957028067 65.0497909766933
191.014763969881 65.1271466757046
191.516746450633 65.2055787419851
192.020967950685 65.2818047917443
192.528098115322 65.355709787868
193.035840999583 65.4297901849316
193.54302351851 65.5037035858296
194.053111560887 65.5761855148828
194.567312738751 65.6474206218003
195.082459849213 65.7198827877644
195.597762686635 65.7931273669569
196.115376045793 65.8630479094434
196.634694622909 65.9325419684134
197.13033239829 66.0011932716085
197.627787964509 66.0696228140837
198.126959501697 66.1371930708119
198.627598042558 66.205433614729
199.129499126707 66.2754197793629
199.632747104885 66.3462724293083
200.137261439477 66.4160091575048
200.642328456641 66.4873938288707
201.149337329959 66.5607053275201
201.660251076713 66.6327222392403
202.17296682432 66.7025742147708
202.684051870769 66.7723546409948
203.19494187582 66.8425199562468
203.707634292003 66.9125099308112
204.22265549394 66.9823563703672
204.740211622196 67.0513260539564
205.260184579649 67.1184211759539
205.780900817977 67.1851684151841
206.302123627447 67.2514134553526
206.823439078512 67.316775451572
207.345586527805 67.382755447072
207.844303069783 67.4459102705768
208.346212817548 67.5074874526627
208.849002576114 67.5691046939454
209.350577181401 67.6325224940924
209.852492980054 67.6955874999297
210.357545652995 67.7594886575657
210.864716635824 67.8242309214168
211.370960738196 67.8897407066194
211.876280745186 67.9565452880936
212.383287922609 68.0231197352346
212.893752384234 68.0860171933952
213.406551659694 68.1480772031061
213.917723454607 68.2149365363778
214.429260343111 68.2814210021617
214.944281972521 68.3448911292679
215.462086881037 68.4078486928956
215.978952049468 68.4726937258479
216.493826341203 68.5375091132491
217.010387915942 68.6007571189362
217.5304284755 68.6631706984936
218.052589823075 68.7258890138047
218.576696005115 68.7896064275231
219.073741944617 68.8502064804377
219.570038579304 68.9119003665931
220.066252629715 68.9750676092891
220.564510601486 69.0394489341453
221.063706906329 69.1050666735765
221.562164603038 69.174741179906
222.061242626435 69.2466053415348
222.561744288373 69.3202744044392
223.062902854972 69.3957159038269
223.563742324053 69.4736914654584
224.064768993382 69.5538499841573
224.566447376542 69.6351537755179
225.069636730521 69.7168205815157
225.572839732254 69.7993979955366
226.075632625875 69.8834620256879
226.578922274165 69.9672735872244
227.083130957727 70.0512624489808
227.588944409735 70.1352710453572
228.09484422762 70.2201781835205
228.599305268686 70.3054117245567
229.103916418738 70.3890959580719
229.611309309046 70.4721477343624
230.121622202305 70.5536845059575
230.630578996025 70.6353826617273
231.13762953514 70.718749929913
231.645132025846 70.8016316676425
232.152780591128 70.8834181445629
232.659887102426 70.9646732893906
233.166128152134 71.0475462733922
233.675497230611 71.1325335661921
234.187638433012 71.2166389042619
234.696974989328 71.3005941618915
235.203968457476 71.3863495247231
235.711151649699 71.4726218542854
236.219261515146 71.5565012927871
236.727752794616 71.6400389570591
237.236120604798 71.7231875121195
237.744147942533 71.8058037759054
238.252553687359 71.8878358245973
238.761069743808 71.9695748098557
239.269665482131 72.0511285701892
239.777103067594 72.1307875136333
240.283604797444 72.2075239117785
240.790299024576 72.2826834086505
241.299140001019 72.357496071779
241.80844778718 72.4321680582794
242.317168512739 72.5053935011126
242.82319210828 72.5766735022733
243.327093558537 72.6467664109748
243.831848054422 72.717216479873
244.339978156127 72.7884289978246
244.84871845028 72.8579815407933
245.356043811612 72.9263806014716
245.859905788027 72.9957480590496
246.36138050975 73.065707327405
246.863272817102 73.1358100558778
247.366748421513 73.2041605084609
247.870910940617 73.2708716270589
248.374588966822 73.3381912282715
248.877202349243 73.4069904741364
249.378236417542 73.4764498246596
249.877783788713 73.5467260024048
250.376805375417 73.6187473871582
250.877803087898 73.6908255442929
251.378308817188 73.7608509417967
251.876580910504 73.8311957387841
252.374282519077 73.9028208353285
252.871963976597 73.9755752779492
253.370045704522 74.048009616923
253.867819519453 74.1206979521583
254.3644062676 74.1948832322129
254.860368294621 74.2693725630858
255.356080215349 74.343691644378
255.851477900106 74.4174936959509
256.34645244338 74.4913737883595
256.841145750912 74.5652704697356
257.336640117783 74.6379757831433
257.832879060808 74.7104824204712
258.327494707213 74.7840272583822
258.847991687188 74.8626906695056
259.369843226717 74.9410657604629
259.866084929852 75.0144824456508
260.36244341553 75.0886368598318
260.857997823174 75.1648677020748
261.352137927334 75.2415540949025
261.873401250711 75.3224784369746
262.36841021867 75.3983251370971
262.865212544952 75.4732656458675
263.361745374513 75.5486598244218
263.857007341937 75.6240039466291
264.351723118688 75.6987681193178
264.848418760094 75.7724159955144
265.346610859348 75.8436828452348
265.844571811342 75.9161159572886
266.342895563056 75.9901477433259
266.839532908619 76.0638190508669
267.336243667873 76.1371473200297
267.835433542887 76.2090219450626
268.336964150905 76.2806780450059
268.838738266335 76.3523525655987
269.33869347941 76.4238749595969
269.837704856579 76.49633566027
270.337663414719 76.5690895749077
270.839053698728 76.6420765442486
271.341038114032 76.7148331117883
271.843432061798 76.7884745338061
272.345236627076 76.8630577149459
272.847834237978 76.9381033594974
273.350587250623 77.0136956994948
273.85379288828 77.0902421895872
274.358134520255 77.1666729527519
274.863029494441 77.2424208249088
275.367501648394 77.3192152420434
275.872190561833 77.3969202553717
276.377865314419 77.4738009282983
276.88411073078 77.5487467659173
277.390333643556 77.6232130839707
277.896904177544 77.6980975805041
278.404108187867 77.7720586621613
278.912419908753 77.8445141589925
279.421567601078 77.9157608686744
279.930583515201 77.9866939752511
280.440042891655 78.0581692502875
280.950434895264 78.1292613989931
281.461832833152 78.1992598786834
281.974348995357 78.2692418674183
282.487135822759 78.3403804133507
282.999521523358 78.4114556021181
283.511858777779 78.482546481152
284.025577417947 78.5539904336743
284.541053815656 78.6255313135392
285.057642745693 78.6968076742273
285.574082928181 78.7682416858519
286.090677158535 78.8395865974866
286.607640071177 78.9108571871738
287.124904194891 78.9824489950873
287.642879405443 79.0545850030989
288.162194207313 79.1266177135001
288.682693368429 79.197986575532
289.203881199792 79.2691372337327
289.724982554869 79.3402847025522
290.24654000001 79.4108544058772
290.769093295503 79.4811739872573
291.292106679383 79.5516165040614
291.815714639967 79.6223707881228
292.340265801093 79.6935323132426
292.836257614145 79.7614597353821
293.332733479714 79.8293631341917
293.829840572998 79.8967327989067
294.327357948634 79.9632709568239
294.824472608067 80.029022610083
295.322187689505 80.0941135547357
295.821593620863 80.1569831338265
296.321698700526 80.2191051934698
296.821826186285 80.2824404662603
297.323032919939 80.3460368552705
297.826334981878 80.4059260416026
298.329068479545 80.4637361642031
298.831462602628 80.5195951807063
299.33474777589 80.5719041967848
299.840671481798 80.6200009975684
300.348582489134 80.6673132047159
300.857736482469 80.7144722498515
301.366104407167 80.7583452720985
301.874184477759 80.7983446877357
302.379796094583 80.8351854916267
302.881647538141 80.8701497578789
303.382316978708 80.9019408746233
303.881760443439 80.929222219523
304.410382409529 80.9540313980412
304.938434654442 80.9739150939699
305.466973454442 80.9892757578263
305.966985282249 80.9979806523491
306.467567703855 81.0005152754449
306.996868085208 80.9954499425212
307.525559639113 80.9839671850838
308.053172963132 80.965554397919
308.578494573781 80.9415595837341
309.101053343463 80.9133561398529
309.622732115666 80.8803311506667
310.143083913989 80.8424912697286
310.659652077728 80.7986256545773
311.172519290788 80.7487612342397
311.682740183322 80.6927491952788
312.191836730906 80.6320847735002
312.700312058406 80.5687583482347
313.208400494793 80.5028980664781
313.717549375953 80.4342485232973
314.228153027096 80.3607705641074
314.740045085088 80.2815109532442
315.252007019351 80.200040577416
315.764630628508 80.115996363049
316.277177435917 80.0281928279886
316.788894573375 79.9360555850458
317.299325606098 79.8417128399543
317.809192432243 79.7454302585415
318.318930219218 79.6461723275392
318.829614659264 79.5432537612276
319.340078155604 79.4356868729011
319.850786104333 79.3214277022122
320.360735364867 79.2023990120715
320.869595522708 79.0788300066428
321.377112126163 78.9518670350075
321.885381640521 78.8203953850494
322.395160346226 78.6846056657302
322.904695574531 78.5473539470698
323.413888555004 78.4072247964273
323.921689676801 78.2627919187032
324.429316082085 78.1136282531184
324.910345056438 77.9679013026243
325.39156534038 77.8195183932087
325.871916336168 77.668136193993
326.350068423278 77.5130254672272
326.827958624471 77.3554496614808
327.305577458741 77.1928540620302
327.782453769564 77.0257210810923
328.259865187942 76.8564460315672
328.736881650201 76.683358556292
329.211725413486 76.5052151253338
329.685132550659 76.3206605146772
330.158200825779 76.1314687934982
330.631313855572 75.9357913876399
331.103882326089 75.7346335400071
331.575344530354 75.5313648617345
332.04408348459 75.3251428688276
332.508578298111 75.1147397393651
332.968256837889 74.9010598447863
333.425261139531 74.684600192076
333.880197982784 74.4632714053102
334.331820443607 74.2360862537984
334.780810254546 74.0050252768057
335.227324351289 73.7684194766063
335.671891424174 73.5274128532722
336.114524532016 73.2845868069436
336.554243264911 73.0391531938487
336.99141194671 72.7899638994151
337.427083011213 72.5370337850177
337.862637149813 72.2802598653443
338.297150311328 72.017925957378
338.728398899538 71.7506810304021
339.157058004674 71.4823276839006
339.58387392485 71.2117230271133
340.011110491793 70.9342031876247
340.438696494681 70.6528190818629
340.865316243047 70.369029244949
341.288731884883 70.0851339897126
341.7097964362 69.7972801510855
342.130923656581 69.5040066601719
342.551653006278 69.2053275909606
342.968847266743 68.902968727038
343.383070639477 68.5982339392356
343.795312293045 68.29013414853
344.206327303102 67.9774955715783
344.615286842634 67.6623517057934
345.02082983789 67.3429576904717
345.423421483847 67.0181307120779
345.824154753677 66.6906978699101
346.223673461212 66.3600033992435
346.620687481105 66.0257298002137
347.014897729559 65.6886948494069
347.406475837697 65.3496504801284
347.795520823038 65.0056054989699
348.180362363948 64.6539379428812
348.561956628142 64.2989314166938
348.93981610356 63.9417110843094
349.314724323659 63.5820194941787
349.686594926117 63.2168544710033
350.056396253083 62.8471473580379
350.42408041883 62.4729431280981
350.788326193563 62.0944803772718
351.149191979029 61.713678735739
351.506321926216 61.3303861058148
351.860288545086 60.9430805185229
352.211750933903 60.5528491787343
352.559913870243 60.1572377950286
352.904713455549 59.7549842713051
353.246161770633 59.3487355383052
353.585393751379 58.9401097928059
353.902408801 58.5522140864792
354.215911880294 58.1596608472945
354.525238352694 57.76442743141
354.848319673029 57.344201737104
355.167766600226 56.9248321853672
355.482661581991 56.5054552575347
355.79392896168 56.0846155767758
356.103024026818 55.6603371834839
356.410314685317 55.2318701596271
356.713393188724 54.7986571423487
357.010664099784 54.3592273106854
357.303716387354 53.9171089579094
357.593802607483 53.4743238310674
357.879804296498 53.0323117054058
358.162644774162 52.5895129231342
358.440598767818 52.1437696654557
358.714349033541 51.6933723699371
358.985703040473 51.2396094152427
359.255243811041 50.784713883092
359.521524887974 50.3275782001691
359.783047541453 49.868429227351
360.042096203528 49.4088229510327
360.298791763087 48.9489837977111
360.550680667133 48.4871005251386
360.799021783566 48.0227467833661
361.045025703456 47.5556149979765
361.28861381749 47.0863450554995
361.527110518611 46.6141199973956
361.762113135059 46.1409702037169
361.993581708306 45.6666962227892
362.220450933481 45.1882669183308
362.443165506281 44.7072960779207
362.661784849585 44.2246332699841
362.876510979037 43.7400549378551
363.087379822487 43.2537096159783
363.292377897427 42.764895630457
363.479656371199 42.3011925491028
363.664422716571 41.836224513055
363.846280065704 41.3692322143147
364.02337993309 40.9008553675024
364.197165759921 40.4312070425592
364.365767833817 39.958281443778
364.531010139031 39.4829299376904
364.690479079397 39.0054331310473
364.844335413779 38.5266300504445
364.995595727942 38.0465347519007
365.142323553355 37.5632150067625
365.286067508007 37.0773204752882
365.425991600253 36.5889990945893
365.562725873852 36.1009030036819
365.696711314905 35.6128218000338
365.824662387086 35.1236342606732
365.949803476578 34.6330929557683
366.071715074563 34.1403787862817
366.190645692776 33.6446853519662
366.30644853184 33.1467882411698
366.416592568941 32.646370667838
366.524521150564 32.1450084734695
366.629263985715 31.6434880222865
366.731062689247 31.1420842888575
366.830377178596 30.6397136573275
366.924895209788 30.1347775901479
367.016677923828 29.6279153484332
367.104434450173 29.1178462064685
367.188402909986 28.6057291198476
367.269022266685 28.0922676727992
367.344425470441 27.5774265485246
367.416930757368 27.0623603011475
367.48569173538 26.5476795772455
367.548836744261 26.0323914722589
367.606435394411 25.5153172327477
367.656386694497 24.9946046148862
367.702562514121 24.4719295593204
367.743956341112 23.94753224267
367.77881980839 23.4227171316156
367.809010087402 22.8982449629261
367.834166630571 22.3748938620347
367.856112653273 21.8518350750576
367.873700684687 21.3292235777525
367.886467500239 20.8051739666947
367.895661976553 20.2790686874604
367.899019993773 19.7508630128569
367.897150417963 19.222046633183
367.888163205003 18.6932799491427
367.874156913816 18.1643204731335
367.857385223698 17.6338787557036
367.837025035851 17.1029662800894
367.813197372013 16.5710724544354
367.787483310111 16.0716846811433
367.758333446023 15.5707442399742
367.726469392924 15.0697378416898
367.690810432021 14.567887546223
367.653223790997 14.0660589407377
367.61262479209 13.5636777949937
367.570002243824 13.061405157348
367.52416255071 12.5584228915285
367.476498347694 12.0553966389036
367.426290589508 11.5514523881926
367.375005411158 11.0473117872367
367.321637425549 10.5422076793046
367.266392062418 10.0374799775421
367.209221078915 9.53402664920123
367.151535816485 9.03258329022359
367.093393381678 8.53259869561191
367.034829005019 8.03328836970736
366.975019982733 7.53389573635666
366.914586011938 7.03395809672579
366.853528140999 6.53267505394374
366.792344855258 6.03110430231137
366.730446875976 5.52918185074312
366.669342442836 5.02649203377596
366.608130045134 4.52185083289967
366.547580025312 4.01828056916731
366.48752408375 3.51401035774226
366.428423677763 3.00993716771483
366.368615663863 2.50596468562482
366.308657576054 2.00256453264174
366.247219934916 1.49806578475571
366.185280639238 0.992848832501863
366.122754189764 0.486540248934549
366.060727668518 -0.020234822308564
365.997745629816 -0.52895575926611
365.934941346294 -1.03728445730385
365.872549143461 -1.5462427665778
365.810960137915 -2.05592227341396
365.748140445626 -2.56739807741963
365.683578122873 -3.08012220824525
365.616883209213 -3.59466608832658
365.551264678274 -4.10964982780404
365.485661435644 -4.62566523736696
365.420907802172 -5.14216610528374
365.357060626226 -5.6581927659303
365.293696701532 -6.17452499849272
365.229307499602 -6.69187027353222
365.164670992801 -7.21065407703235
365.100235807744 -7.72990096547295
365.035825550451 -8.24956417974846
364.971550861398 -8.76882620013595
364.907306272389 -9.2880122986042
364.842424347095 -9.80774597301926
364.777114541596 -10.3286655238778
364.711514754361 -10.8502101737236
364.645165376342 -11.3716274413396
364.579052240516 -11.8926278428549
364.513580420942 -12.4135427324644
364.448932047537 -12.9347095817548
364.384197704126 -13.4557501128491
364.318500610183 -13.977073020493
364.251074431363 -14.4998473054268
364.184813037421 -15.0200519322402
364.119780936668 -15.5398454402948
364.056186335101 -16.0580365038913
363.992619335234 -16.5744811576356
363.929024749151 -17.0898577750378
363.86529388354 -17.6055196278399
363.801582628405 -18.1230804673294
363.737507343828 -18.6428878568815
363.674377914204 -19.1628621474085
363.611747622219 -19.6824078418031
363.550084529619 -20.2012664442651
363.488730765874 -20.7209063509743
363.427547008553 -21.240905244607
363.366389393861 -21.7610052181859
363.30635183478 -22.2822016038441
363.246462698423 -22.8050043572038
363.186945196437 -23.3282787929627
363.127125914132 -23.8516597929285
363.067194524229 -24.3752850330366
363.006776375458 -24.8999577894777
362.947208233507 -25.4253716622624
362.887950330124 -25.9520202384552
362.828479542768 -26.4796156827512
362.76827072919 -27.0081064416397
362.708336325008 -27.5369483006649
362.648201657095 -28.0661697094571
362.588272530102 -28.594712340714
362.528417488155 -29.1224469781037
362.468742106948 -29.6491549701974
362.408570810423 -30.1777205441083
362.346856701568 -30.7089762899418
362.283940616605 -31.2407298819685
362.226071433121 -31.7372451494673
362.164731765282 -32.2682805742528
362.103891120958 -32.7992003943235
362.04280874485 -33.3313687793601
361.984579557299 -33.8280794858936
361.924954977995 -34.3273507119397
361.866047106705 -34.826348261144
361.808414330464 -35.3266697329445
361.750707085301 -35.8268047363258
361.692668858071 -36.3267906496696
361.634066743445 -36.8269081609087
361.574864490229 -37.3276409423812
361.514945270269 -37.8288125944369
361.455585796659 -38.3291463926176
361.396151776239 -38.8303472348427
361.33808460804 -39.3308939571097
361.279447619169 -39.8318782712822
361.219752708846 -40.332553490563
361.159765659192 -40.831543007774
361.099860382409 -41.3305247189208
361.040861769567 -41.8302157833151
360.980822841366 -42.3303973990891
360.919557136587 -42.8333357411773
360.85778129645 -43.3358630796393
360.795453740985 -43.8393376096971
360.73442818083 -44.3422730003229
360.673020653813 -44.8440074534231
360.611519775819 -45.34531818894
360.549162092319 -45.8461056539845
360.485981110392 -46.3466019498071
360.422912335715 -46.8480499229942
360.359241891532 -47.3489111755891
360.296177327172 -47.8470628711358
360.23243441519 -48.3458538783922
360.167831390526 -48.8446796435803
360.103133543288 -49.3465243943097
360.037620506792 -49.850096771094
359.972651453677 -50.3545667461996
359.908151857456 -50.8570607848794
359.843364567532 -51.3580935383177
359.779336852286 -51.8579634106263
359.714766693921 -52.3567723039168
359.649961834596 -52.8567751995641
359.584533339941 -53.3596371530022
359.519092324093 -53.8615345334655
359.45515623088 -54.3641805777117
359.391195256817 -54.8654298034597
359.328010975187 -55.3664013981988
359.264462304448 -55.8684390012392
359.200028589614 -56.3697055022248
359.135572894802 -56.8721557057638
359.070833183667 -57.3748560109909
359.007789189274 -57.8792712631377
358.945535097391 -58.3851201128592
358.883348496352 -58.8909301502031
358.822481966081 -59.3983478572373
358.761241132482 -59.9052051222441
358.70021265335 -60.4117898121589
358.640366870862 -60.918017282391
358.581272075764 -61.4237751044895
358.524402721034 -61.9288648196027
358.46769271694 -62.4332007591748
358.41134326866 -62.9397524064009
358.353809591721 -63.4481242950711
358.2958017789 -63.9572654677724
358.238071460636 -64.4658384073524
358.179340544498 -64.9736489887994
358.120347605455 -65.4794265198483
358.061600584117 -65.9848034766413
358.002518261372 -66.4910823378407
357.943411287674 -66.9979933120831
357.884175889501 -67.5049395723075
357.825600055405 -68.0125158840199
357.766608788824 -68.5212852258489
357.707044026346 -69.0295004925857
357.64779814875 -69.5362759373166
357.588279230858 -70.042572376033
357.527981405258 -70.5487922137634
357.467704923052 -71.0548821792388
357.407637895939 -71.5615838634407
357.347646735281 -72.0697990366849
357.286828405037 -72.5781146274154
357.225192035339 -73.0863085874508
357.163356722492 -73.5951536956204
357.101846963159 -74.1030410107236
357.039191884729 -74.6113611501357
356.976394543608 -75.1198001917
356.913374286666 -75.6286507812575
356.851008847169 -76.1381734079646
356.789137948051 -76.6475232211853
356.726719243181 -77.1565623894757
356.663686958629 -77.666270205161
356.599665564967 -78.176697033723
356.535745467105 -78.6881062807789
356.472036838157 -79.2003744083915
356.407850720027 -79.7131479727705
356.343396724971 -80.2259613421378
356.27802944655 -80.7382850853587
356.212958573019 -81.2499647811481
356.148363285491 -81.7621026068268
356.083135142214 -82.2751889232711
356.017574441139 -82.7889346481426
355.951004036664 -83.3043613348594
355.884726083459 -83.8202066746114
355.818931535086 -84.3357673652123
355.753079586215 -84.8500098194228
355.687313460715 -85.3639224367981
355.620962511204 -85.8782780649429
355.554491109307 -86.3936864223341
355.488659109461 -86.9098559951112
355.423715896045 -87.4252722781489
355.359193148382 -87.9412631503963
355.294387076676 -88.4548964208491
355.230302318926 -88.967218809461
355.166169989764 -89.4811939120042
355.101749799088 -89.9952827873335
355.038040464146 -90.5106153808403
354.975669568394 -91.0252038902402
354.914208789119 -91.5390947321288
354.853233838583 -92.0536643873478
354.792458326678 -92.5673928540654
354.732142325829 -93.0818839137273
354.672497797758 -93.5960927687551
354.614067586214 -94.1094534310737
354.556207296236 -94.6243790096661
354.49868570633 -95.1398828408246
354.441556361151 -95.6547951722396
354.384308721497 -96.1694437485848
354.327546444128 -96.6834818047038
354.271643967915 -97.197610975319
354.215955017181 -97.7132505129614
354.160399284446 -98.2310446014483
354.104565618246 -98.7479123849976
354.048989554842 -99.2639453932761
353.99390889683 -99.7787702110673
353.938340748979 -100.291105754858
353.881623457799 -100.805175544874
353.823761621653 -101.321058184865
353.767450425828 -101.837632040113
353.711972482645 -102.356076645643
353.656759937178 -102.874028784372
353.601086115417 -103.391879954676
353.543934224522 -103.907933334414
353.484233052649 -104.424310697526
353.424163490259 -104.941333165856
353.363690953895 -105.458737371027
353.302886500499 -105.977278656624
353.24035986313 -106.495240625871
353.176555050391 -107.013261580615
353.11292399376 -107.532212957882
353.050000792482 -108.051409715998
352.987600588055 -108.57133594024
352.924670378446 -109.091230879755
352.860165514574 -109.611874051466
352.795684730976 -110.133004226849
352.731759664344 -110.654475592428
352.668693094882 -111.175887947032
352.605444217714 -111.696699309748
352.541696109864 -112.218065156514
352.477837565405 -112.74039089902
352.413455576341 -113.263460233694
352.349442125991 -113.78669584155
352.285500823041 -114.31052696364
352.221724371937 -114.834831692058
352.158597338821 -115.358632485935
352.095653042038 -115.881602578676
352.033201281131 -116.405774056798
351.970619632712 -116.93138548448
351.907895122586 -117.456936334207
351.845457846458 -117.98275934558
351.783161335562 -118.507425384662
351.721362759304 -119.033122713423
351.659084622079 -119.559812312599
351.593256615861 -120.087313300385
351.525649894251 -120.617287004328
351.458894223245 -121.145284479813
351.392356274354 -121.6727738038
351.328128232948 -122.199825854958
351.265136319247 -122.72764238765
351.201364368752 -123.255706132613
351.136161500305 -123.784984992355
351.069976605706 -124.315042863724
351.004866711735 -124.845422667697
350.939880225298 -125.374807456781
350.874391479747 -125.905006504061
350.808964153486 -126.434707601931
350.74317488984 -126.964620595356
350.67788171846 -127.495820632457
350.612766177479 -128.028041516341
350.547408798127 -128.559828124246
350.482694945713 -129.090957292903
350.41815041061 -129.622366776898
350.353138626094 -130.154419649025
350.287677010646 -130.686550043634
350.22227827413 -131.219020724692
350.157288501389 -131.751856320466
350.09196271844 -132.285276053879
350.026139765673 -132.818530865232
349.959634074258 -133.351458869943
349.892859753512 -133.884980784001
349.825958222488 -134.418443470258
349.759420597063 -134.951338844719
349.692692837085 -135.484875914809
349.630347551036 -135.981182572215
349.563252837413 -136.514898881735
349.495818832144 -137.049054775082
349.433849845755 -137.545650556521
349.367695211798 -138.079793458275
349.300985720597 -138.613988196675
349.235035483773 -139.147277414029
349.172433349042 -139.643385739135
349.105213515859 -140.177515993404
349.03919740592 -140.711642435221
348.977565214047 -141.208022635395
348.911058957021 -141.742296129181
348.8451420767 -142.275747829472
348.778615875577 -142.808657313296
348.712780042386 -143.340413997371
348.645991179668 -143.874184826532
348.583515092197 -144.370712076872
348.516869515586 -144.904731295831
348.454638831191 -145.401344021817
348.393012254409 -145.897630276788
348.32752724532 -146.431181917404
348.260871300728 -146.964757971849
348.194142301588 -147.49845163226
348.128716795238 -148.032131880298
348.063348124668 -148.56640776495
347.999129973856 -149.100513513509
347.938707272534 -149.596890776578
347.87849539044 -150.093497716403
347.819657668154 -150.590333628244
347.761058664946 -151.087786055544
347.70353937184 -151.584482209376
347.643322253625 -152.118454763805
347.588094075864 -152.615636283606
347.533491517136 -153.114165336723
347.478913729455 -153.611783640385
347.424140216123 -154.110138335941
347.367695655394 -154.60797122342
347.30665759183 -155.142549947889
347.246615414275 -155.676661201534
347.190219871487 -156.173472712265
347.133316169679 -156.670469528567
347.076513383615 -157.1679252231
347.020189085773 -157.665563246874
346.965832618846 -158.162655309541
346.908617194667 -158.698004791618
346.84832116787 -159.233102241299
346.788601753989 -159.767756083548
346.7272562947 -160.302123162078
346.670583663161 -160.79908933509
346.615138024378 -161.296045167321
346.558102489905 -161.792802413614
346.500328073461 -162.289648034944
346.438654846916 -162.82417057492
346.376004001407 -163.357772568575
346.313592431437 -163.891213576292
346.251959391205 -164.424064949198
346.188313327719 -164.957240361028
346.125118301804 -165.490517969858
346.060725650419 -166.022995479001
345.996188312311 -166.553987168169
345.932341054024 -167.085301425633
345.867045413252 -167.617087828471
345.801516031144 -168.148893510788
345.735302035255 -168.6802878824
345.669943848339 -169.210372851055
345.60552122578 -169.739245994959
345.541603172233 -170.2656096202
345.478010479344 -170.790619879329
345.41437892395 -171.31352773505
345.351313420108 -171.835305920196
345.288760848948 -172.356497410341
345.227051330997 -172.875398227202
345.165220199248 -173.392685406348
345.103472797726 -173.909389231746
345.041533551051 -174.426973651077
344.979404383817 -174.945022474377
344.917387773717 -175.461972120622
344.85559123682 -175.978353858028
344.794926949058 -176.493382183462
344.733898590721 -177.008321694941
344.672542888166 -177.523353538316
344.611271025905 -178.03797130115
344.549468494805 -178.552263174509
344.489232496788 -179.065479797443
344.430141904019 -179.577289544609
344.370850235644 -180.088326953443
344.311672429376 -180.597345873993
344.252348420863 -181.105215317896
344.19408235487 -181.610998403959
344.136404443129 -182.115874008652
344.078328449547 -182.620645630836
344.020707887651 -183.122936328084
343.96279290766 -183.623710102164
343.905693277013 -184.121817370424
343.844596947892 -184.652747206584
343.78246094438 -185.180698731839
343.720245663451 -185.707199464284
343.656626515925 -186.232655436722
343.593297071261 -186.756128392683
343.528741067112 -187.276852459683
343.46491959676 -187.794865184286
343.400138783366 -188.309818372604
343.33573422347 -188.822756966065
343.270358338926 -189.334946540489
343.205561079559 -189.844642873508
343.140761533419 -190.350327629442
343.076835796004 -190.853437040045
343.012385836582 -191.355065617686
342.948384906578 -191.852724152638
342.878665979587 -192.380582004656
342.809050402508 -192.905609532277
342.741000667278 -193.426530112948
342.672702964327 -193.945347279702
342.604448141849 -194.461551405477
342.534557115836 -194.975726531285
342.464321382638 -195.486836960638
342.395261256889 -195.992929048191
342.326425976896 -196.495469121381
342.258425062288 -196.993571085984
342.189724772903 -197.489692862702
342.121331965008 -197.9851130849
342.050281485014 -198.507498821188
341.979618401412 -199.02582883632
341.910179969388 -199.538802494778
341.841650185986 -200.047757587775
341.772679991145 -200.551997157307
341.704602734856 -201.052786862038
341.637885300576 -201.551436179588
341.572011886668 -202.047275388147
341.502691755244 -202.570009923564
341.433401403229 -203.091307946259
341.3631550007 -203.611769260516
341.292455935152 -204.130452707666
341.222205452155 -204.644662420324
341.151905498162 -205.155206667961
341.080124800721 -205.662270770051
341.007246115512 -206.168563759116
340.935802298895 -206.674276888939
340.863342685694 -207.179734662502
340.786984558338 -207.68506603529
340.706393714943 -208.188647340168
340.621938797624 -208.690662446463
340.536204627195 -209.189714438822
340.448033273328 -209.683344259541
340.351803291515 -210.199550961595
340.250983998691 -210.714021974178
340.144430592175 -211.226007737485
340.031970189047 -211.73264331327
339.913630286624 -212.232310934734
339.788302801359 -212.723317291671
339.655318854762 -213.209243106234
339.510043561313 -213.692919325288
339.351957856529 -214.174676440526
339.181415366174 -214.656837931948
339.000322755495 -215.137533934529
338.811726619503 -215.611926384264
338.618249733526 -216.077882381524
338.417849586055 -216.538136481055
338.208217629786 -216.996436649269
337.988527635072 -217.452935608093
337.760225765238 -217.905839773809
337.522175213168 -218.353884956386
337.270675755329 -218.794907676781
337.013171844331 -219.232327586388
336.753826305719 -219.666792848745
336.491271195609 -220.099298044986
336.221422851558 -220.527740657867
335.944428504892 -220.951777782558
335.66137327691 -221.372576373771
335.373346633025 -221.790825436103
335.082271781795 -222.20742729431
334.785492993972 -222.621858539331
334.480805261489 -223.031949198747
334.173610763789 -223.440142116699
333.863362318575 -223.847594440587
333.549822477526 -224.251799880335
333.233836618653 -224.652573195554
332.917004043706 -225.051769353609
332.596331744159 -225.449776621399
332.268845573488 -225.845429256239
331.93623562741 -226.237790017645
331.602049951567 -226.625413506217
331.266193547416 -227.007406562975
330.925709233872 -227.386746147068
330.578003109981 -227.762631878002
330.222466177063 -228.134116264535
329.860529708553 -228.500164643654
329.493981183238 -228.860274859521
329.124380606668 -229.214957928548
328.752092678865 -229.565635314434
328.373001761706 -229.911901722892
327.986777232484 -230.256576213021
327.59605323737 -230.597790417506
327.20360529912 -230.934592452619
326.809106884764 -231.265626603211
326.411784098043 -231.592423962855
326.01154185394 -231.918526119265
325.609592796467 -232.244414649212
325.203399400486 -232.564649315138
324.792167897662 -232.878763256605
324.378136797396 -233.189928411815
323.961151699286 -233.498408164561
323.539457037585 -233.801299845229
323.115614199362 -234.100613883513
322.689980782713 -234.397173701119
322.261955274671 -234.688601147033
321.829882342562 -234.972459202893
321.392035496064 -235.250810904957
320.949843119492 -235.525179868444
320.506185513965 -235.796015452024
320.061915694032 -236.061375710354
319.613125353636 -236.319663872191
319.15591569994 -236.570199623721
318.694336688453 -236.81507176499
318.231398767199 -237.053455121465
317.768121334635 -237.287051203148
317.301101935383 -237.517827863818
316.828398668548 -237.743668554481
316.351027900453 -237.963756968016
315.873363419445 -238.178166975342
315.397599782026 -238.387871690897
314.91997831988 -238.591967583824
314.436789061784 -238.791932561513
313.950187141054 -238.986923237113
313.461717494107 -239.17513091509
312.970473794588 -239.356287532202
312.47462857689 -239.529556482542
311.975345903576 -239.696494757578
311.475339429991 -239.860879267634
310.974407561173 -240.021608982306
310.471291559833 -240.175908050657
309.965245636107 -240.324685458704
309.483936607477 -240.461372418812
309.001030005318 -240.592867865833
308.517501967271 -240.720374144598
308.007356949946 -240.850937530337
307.521359456001 -240.968186136661
307.030031422577 -241.077456615108
306.537725556735 -241.183001289303
306.046204044987 -241.283607155579
305.55496727138 -241.377132019214
305.061119481041 -241.46325651198
304.564693842485 -241.542503711987
304.068017166839 -241.616868259146
303.570118098938 -241.684325793157
303.071042177615 -241.74541504854
302.571644129084 -241.799547659132
302.071413741373 -241.845306049479
301.570276953496 -241.885433357365
301.06787973734 -241.918552640061
300.564555139638 -241.944682293429
300.061104886713 -241.963708778283
299.557921231488 -241.974858204243
299.054209447346 -241.980345892214
298.549688993924 -241.978835364508
298.044935614603 -241.970326993238
297.540513516891 -241.956173767608
297.036609094787 -241.933841480172
296.532246416327 -241.90340858297
296.027539935144 -241.865265397155
295.523136273067 -241.82202590903
295.020369647574 -241.773054239981
294.520052631675 -241.717396387204
294.020701034289 -241.655675455752
293.522111365803 -241.586917359527
293.023272243393 -241.510495529276
292.524967726067 -241.425786297056
292.02787957351 -241.331872397681
291.531106391386 -241.232240345373
291.034386347502 -241.125125041819
290.538967849364 -241.010632025404
290.04509512691 -240.891623193749
289.552782323779 -240.768885772238
289.06106894602 -240.640584909944
288.570657432785 -240.506288897907
288.082177313731 -240.367671153006
287.595763719097 -240.222391319898
287.111039437245 -240.071097792776
286.626713023549 -239.914672515894
286.143266748944 -239.751346474053
285.661748324881 -239.581417054632
285.18283546581 -239.405353832746
284.706228891885 -239.223402670671
284.231461724447 -239.038411165091
283.758092464885 -238.849186318534
283.285386187635 -238.655018085367
282.813414311876 -238.456010664364
282.343624886955 -238.252276338169
281.876355760704 -238.044232735546
281.411664219584 -237.828799222848
280.949551153156 -237.608474119982
280.487858789041 -237.38667113237
280.027583644941 -237.162061853681
279.567537613386 -236.932908557126
279.108497035345 -236.698266678915
278.651400523449 -236.459301666828
278.197044319729 -236.217323496281
277.743914275551 -235.97173848482
277.292883744359 -235.725886353691
276.842735510574 -235.4798830313
276.392323303414 -235.231845852121
275.942103794107 -234.97941435744
275.49317849117 -234.721450663203
275.046228748276 -234.461463954867
274.601409183734 -234.199934425928
274.158208544714 -233.938208181476
273.714549915179 -233.67504785296
273.270529431396 -233.409034289917
272.82679782182 -233.142286632152
272.383691834262 -232.8744571119
271.941235883976 -232.606794266054
271.49869088349 -232.340029885732
271.055522836278 -232.073018470643
270.61319285444 -231.805316471319
270.171910629861 -231.535489534567
269.730497576747 -231.26510512723
269.287777618347 -230.995709143219
268.844953970115 -230.725768195446
268.403048530925 -230.455431234658
267.961131750634 -230.184574319867
267.518472618929 -229.914879941883
267.076098301054 -229.645229222016
266.633608274895 -229.372488531388
266.190564141338 -229.099236439493
265.747042402366 -228.82642395422
265.305287658041 -228.55370649131
264.86512094168 -228.278548265641
264.424670500827 -228.001315838104
263.984187805864 -227.723926618621
263.543641411212 -227.446191906753
263.103807576874 -227.168317093913
262.664752390443 -226.887799008195
262.225149913148 -226.606131702734
261.785485968524 -226.326126302697
261.346291737174 -226.046461006304
260.907467910312 -225.764931401737
260.468544124561 -225.481535384115
260.029384505484 -225.198762572008
259.590894410044 -224.917072786049
259.154156003085 -224.635196152439
258.718473952191 -224.350069181333
258.282079163015 -224.060255121451
257.845561953804 -223.772306885337
257.408275001004 -223.486092367389
256.970308743177 -223.198979943897
256.533349643007 -222.90914046015
256.098647815663 -222.617819843038
255.663205886724 -222.329330258988
255.2282539674 -222.040757595029
254.792416224126 -221.749697340811
254.356085973028 -221.457146696268
253.920164230569 -221.165161037558
253.483816011612 -220.874419911945
253.047223805073 -220.583721452822
252.60994941521 -220.29332141639
252.17255321719 -220.003717426315
251.734982744182 -219.71313950482
251.29769975209 -219.421176746836
250.861860854786 -219.128933714686
250.42507747455 -218.83706531726
249.988455267321 -218.546176292059
249.551687144653 -218.254758417996
249.114850713832 -217.963180588512
248.679410735061 -217.671187457944
248.244929815964 -217.379092098237
247.810193063561 -217.08720911751
247.374948081682 -216.796660315732
246.93727845403 -216.506559520154
246.498452369454 -216.216897590922
246.058514433938 -215.928231707853
245.619728274457 -215.640100342832
245.181972612174 -215.35279157259
244.743221049102 -215.066319797196
244.304486832652 -214.778597150704
243.865680574358 -214.489617517623
243.427597509963 -214.200519168991
242.988744819992 -213.912187615198
242.54965873025 -213.624138530895
242.110695748764 -213.335689069679
241.672100019701 -213.047374331133
241.234675228159 -212.758863314354
240.798108140235 -212.469052830415
240.361346177216 -212.178509106844
239.924595244073 -211.887934169474
239.488309254522 -211.597206129941
239.052396549145 -211.306801091692
238.616212307038 -211.017013433643
238.180161333503 -210.72666848732
237.743846442568 -210.435423680937
237.308469787993 -210.143459028967
236.874240147714 -209.851410784274
236.439714090467 -209.560106054484
236.005608693724 -209.268444275598
235.571556888629 -208.97567427653
235.136229861618 -208.682737223676
234.700839602835 -208.389766352088
234.268140840696 -208.097132154976
233.835815595292 -207.80456134074
233.402527102991 -207.511154464856
232.968084258801 -207.217678950669
232.533640746926 -206.925714316308
232.10147940144 -206.634177290757
231.66947604638 -206.341077833425
231.236684911583 -206.04817435757
230.802792482263 -205.756519907805
230.368764186329 -205.465116786289
229.934766775773 -205.172528935223
229.500725943497 -204.882125262989
229.066728959887 -204.593089270631
228.632763900762 -204.303566993879
228.198962669803 -204.011395205853
227.764887574341 -203.72010920748
227.330045684474 -203.431692379593
226.895663372424 -203.142654116098
226.460856154247 -202.853334101151
226.025215055287 -202.563945497099
225.589350224534 -202.275048884006
225.153075187239 -201.985525665374
224.717157759502 -201.695915294561
224.28106352035 -201.406995966934
223.844613609112 -201.117953069193
223.408858577781 -200.828673524706
222.973186576452 -200.539262132245
222.537758517485 -200.250342877942
222.102663232475 -199.96191310961
221.667321030414 -199.672273718565
221.23091516185 -199.380852638141
220.794983020813 -199.088930892939
220.360235686071 -198.798616019712
219.925517647521 -198.510460844541
219.490069661787 -198.221562354298
219.053908978066 -197.930087122371
218.618220707601 -197.637962958188
218.183037546545 -197.347994900498
217.747653225161 -197.059016702798
217.310545078464 -196.767462392169
216.873289127621 -196.474917251651
216.436793111549 -196.18449062675
216.000411335756 -195.895487588149
215.563826204159 -195.606114771194
215.127198237668 -195.314872963603
214.689251827317 -195.022786507987
214.249686387658 -194.73223651908
213.810445149197 -194.442084001349
213.371641301369 -194.152121825883
212.932726078527 -193.862569316947
212.49308208015 -193.573352707986
212.052650829364 -193.284442201332
211.610821558057 -192.994853779841
211.168394275681 -192.705014518338
210.726106706066 -192.415906789279
210.283116377203 -192.127317712636
209.840258109387 -191.838581834118
209.397244829096 -191.549473248858
208.978424986121 -191.276186201474
208.559025409822 -191.002622899404
208.139402173304 -190.728341326082
207.720071517992 -190.454313559122
207.301401280137 -190.180586251139
206.858679157257 -189.890919161126
206.44053861583 -189.615466188656
206.022623372097 -189.337989517158
205.604672812534 -189.059057600165
205.187745143565 -188.779290379154
204.771358604799 -188.499483463509
204.355301951469 -188.21935135959
203.93742206292 -187.93953195315
203.517027217063 -187.659633659313
203.094682443144 -187.378240194271
202.673997502453 -187.096217672975
202.254213681138 -186.816760090011
201.833867961352 -186.539194258226
201.413438635864 -186.261670922766
200.994203596732 -185.980229079811
200.574519608131 -185.697737765368
200.153296718865 -185.417143306514
199.730364494502 -185.13812522227
199.3063319786 -184.858740760251
198.882362058289 -184.578987147134
198.457138299092 -184.298727227234
198.032346263113 -184.017723901435
197.608984011099 -183.734414429433
197.185495185317 -183.450637344762
196.759734052624 -183.17015273421
196.332907009743 -182.892339615824
195.904524488746 -182.614853576335
195.476921081122 -182.334484288354
195.050133869315 -182.052592411942
194.623226992456 -181.770257829108
194.19514774715 -181.48786850143
193.767849637289 -181.205454947615
193.340667691388 -180.921550756576
192.913254727846 -180.635919592036
192.485462261791 -180.349468156568
192.056545769364 -180.063019303769
191.627610261484 -179.776989859027
191.199751598644 -179.488841810867
190.771490755741 -179.199429287801
190.342755194539 -178.910313965874
189.913259473755 -178.622550190922
189.483472398951 -178.333028310071
189.053699785031 -178.042916835647
188.623394210405 -177.754263917324
188.191879607122 -177.466743663363
187.759823369494 -177.178191686077
187.327936385106 -176.888199372439
186.896244693654 -176.599026566261
186.463648733676 -176.310215068359
186.030291957448 -176.021167558506
185.596977723236 -175.731883773306
185.162331109956 -175.442291221326
184.726977671323 -175.153418823298
184.290887727189 -174.865390360688
183.854943276386 -174.577242687061
183.418310755196 -174.288559572695
182.98171267276 -173.999616610771
182.546134793717 -173.711636759078
182.108419628365 -173.423259043814
181.669865320948 -173.13467516025
181.23160139344 -172.845578139967
180.792731278037 -172.557030516591
180.353771291772 -172.269590715549
179.916284115098 -171.982815294742
179.478390004732 -171.694999413283
179.038791155542 -171.40541463308
178.598532366896 -171.114597390615
178.158281070951 -170.824262181305
177.718372441768 -170.534493656583
177.281111282858 -170.245115548823
176.846229957103 -169.955653227768
176.408635037226 -169.664319366487
175.96815540467 -169.369588298083
175.553347743552 -169.088973660321
175.115365034873 -168.791743040679
174.679076543615 -168.495806512028
174.242827014926 -168.200067198689
173.805582861716 -167.901436901829
173.367981494908 -167.600362484708
172.956302143821 -167.315763816461
172.54366951519 -167.032814140827
172.104909664218 -166.733461210606
171.666224208553 -166.434250106871
171.252492342203 -166.151825810817
170.837581653951 -165.868683821742
170.42201764217 -165.585031379994
170.006059481914 -165.301351322599
169.589717245709 -165.017382340579
169.174645994141 -164.733557745744
168.75872841863 -164.449554518278
168.340886112308 -164.166056222204
167.922466919664 -163.882924162241
167.503122540942 -163.600281351146
167.083468658851 -163.318368766416
166.664099380969 -163.036158529993
166.244654157323 -162.753163972123
165.825089345927 -162.469511157583
165.405051201816 -162.185707271238
164.984441629911 -161.90284857246
164.563500571163 -161.620150352263
164.142227864059 -161.338145524578
163.720283637681 -161.05580729593
163.297643455307 -160.773622899309
162.874538502171 -160.491847310183
162.451007731531 -160.211325207288
162.02651625391 -159.931294336969
161.601543296823 -159.6510790946
161.175942332427 -159.369557423597
160.75038755619 -159.087017290238
160.324454297407 -158.805323860939
159.899383945845 -158.525312246642
159.474889565671 -158.246051941314
159.048546498113 -157.965632049731
158.620580084064 -157.682469720789
158.191846477064 -157.398883027775
157.763589435029 -157.116325048018
157.336529857332 -156.834603386635
156.909058702616 -156.553026789434
156.479991166932 -156.271238464527
156.050533012374 -155.989749281681
155.620719730161 -155.707935131301
155.19093496246 -155.42675700614
154.761031600435 -155.145725448355
154.329765008209 -154.863260347499
153.897531655202 -154.580173352534
153.465469046217 -154.296685101807
153.033680465384 -154.014787984522
152.601226083427 -153.734277621121
152.168334630137 -153.452801588508
151.735330274513 -153.170595985385
151.301584154402 -152.888232345952
150.867055577232 -152.606510071038
150.432223889474 -152.324407755651
149.997914347994 -152.040987990034
149.563400031776 -151.758117348918
149.127592374093 -151.475326546658
148.69210716475 -151.192925530874
148.256759347309 -150.910064675642
147.821190012779 -150.626380820751
147.385414326803 -150.34230650496
146.949315021537 -150.056585326094
146.513032490418 -149.770940139869
146.076618541252 -149.4850251266
145.640887648947 -149.198786603024
145.205577584228 -148.912991277287
144.769842921969 -148.625750597851
144.333950033183 -148.338148759327
143.898373946625 -148.049817665306
143.4634343359 -147.760612810837
143.028833925375 -147.471264817763
142.594457449893 -147.180339283262
142.160055295844 -146.88867886207
141.726071749933 -146.596404868549
141.291757121865 -146.30362946511
140.856451518444 -146.010969771477
140.420850746152 -145.718454740919
139.985637288207 -145.42646484336
139.549842011723 -145.134312628852
139.114089550099 -144.841349377187
138.678446869564 -144.548081628865
138.242127515078 -144.253948549281
137.804843602376 -143.959975080274
137.367233310399 -143.665406848323
136.930626263206 -143.370629806885
136.493245163233 -143.076029601851
136.054348131378 -142.780791603107
135.614812169222 -142.485140245008
135.175127843967 -142.188990588368
134.736469434212 -141.893071749834
134.299576121271 -141.598168628947
133.861971275758 -141.302489137249
133.421793244956 -141.004714895395
132.980563331628 -140.706408973527
132.537605972538 -140.410222280656
132.094151025967 -140.115162618083
131.651931197936 -139.820500656793
131.210188826225 -139.525794579948
130.767380301432 -139.230042293048
130.350205367337 -138.951356612429
129.932516859631 -138.672869670111
129.514505322387 -138.396567686335
129.095507757916 -138.122409368289
128.676492978839 -137.84817442123
128.256890462862 -137.573255222052
127.836340870961 -137.297289167568
127.41507155741 -137.022396938766
126.994337650705 -136.747781248387
126.57408315167 -136.47286546479
126.153593313778 -136.197058301771
125.732878688912 -135.921659549893
125.311482233987 -135.645227035182
124.890119790474 -135.368429579215
124.468637408085 -135.090651217033
124.047513826373 -134.81283013222
123.627247489756 -134.534936965968
123.207530291543 -134.257779038122
122.789063497252 -133.981447268312
122.344700270841 -133.688059731502
121.902939352654 -133.395789433555
121.462042827958 -133.10418976733
121.021536483161 -132.812194642454
120.580015539937 -132.519097057882
120.137668871297 -132.224098038554
119.694780583148 -131.927250739894
119.251815331863 -131.631023751528
118.809091229055 -131.335647886682
118.36772343744 -131.041535207453
117.927446087235 -130.747439967807
117.487377578476 -130.452821016633
117.046576910142 -130.158491292596
116.604998991941 -129.863785585108
116.162839273925 -129.568205959771
115.719744835572 -129.271943767418
115.303773252131 -128.994277632249
114.887465781645 -128.717129124439
114.444737377708 -128.421739737647
114.002290345957 -128.126564372734
113.559475562406 -127.831193396061
113.11565424961 -127.535429155361
112.699045940735 -127.257732627786
112.28192810524 -126.979511756567
111.86438001771 -126.701216172916
111.447023247497 -126.423060181895
111.02922564366 -126.145184445935
110.611152695895 -125.866800844675
110.192604364613 -125.588060825574
109.773922344312 -125.309234700097
109.354760830905 -125.030908115578
108.934996191173 -124.752870107009
108.514636710658 -124.474651372039
108.093233953208 -124.195841463332
107.671322190695 -123.917185994577
107.250376078437 -123.63918327408
106.83043902462 -123.361653357875
106.410283824976 -123.083956720321
105.989650340693 -122.805786194126
105.569404431094 -122.527455944265
105.149924253502 -122.25014679034
104.732192180634 -121.973996400694
104.288165166989 -121.679865606008
103.847314555337 -121.386187271776
103.407935559934 -121.093312600786
102.969756156261 -120.801418972664
102.532975375229 -120.510745033208
102.09727984139 -120.221092785446
101.663094349341 -119.933436657726
101.229552982283 -119.646845243765
100.797909237756 -119.360058378436
100.368486279858 -119.0734555155
99.9410107352998 -118.788246181081
99.5147046620552 -118.504650884154
99.0878911636396 -118.220515574624
98.6628995265178 -117.936674325131
98.2392841622315 -117.654777026853
97.8170244348079 -117.37519100473
97.3970274400859 -117.097386486219
96.9782297497736 -116.819599010637
96.5585983444216 -116.539574603347
96.1403189490154 -116.259258574379
95.7233753316534 -115.979888261625
95.2827012649074 -115.686132855452
94.8439265509559 -115.394836094895
94.4060318902032 -115.104239912797
93.9688029788169 -114.812515456893
93.5329428481544 -114.521333399635
93.0987088152908 -114.232149579638
92.6656008851649 -113.945084558745
92.2335459507543 -113.65871805731
91.8020513342646 -113.372348949769
91.3704469969352 -113.086970611046
90.9392426839321 -112.804127456187
90.508703715979 -112.521613283728
90.0787027139423 -112.238277000045
89.6482270137893 -111.953879563695
89.2163052704857 -111.669567644592
88.7845193360051 -111.385696579762
88.3541702234075 -111.101766000775
87.9255699478602 -110.819191535976
87.4986874872451 -110.538206107827
87.0732507299154 -110.257833171437
86.649744588303 -109.976631238521
86.227404074259 -109.69599454375
85.8058217596022 -109.416570473122
85.3855793035346 -109.138205248164
84.9670207630211 -108.860311101623
84.5494559641253 -108.58316616151
84.1326746442514 -108.306692056506
83.6928979175966 -108.01295954274
83.2534633930417 -107.71793495905
82.837422680952 -107.438354912092
82.4199531037657 -107.159042692519
82.0025117958725 -106.879245985148
81.5851499841758 -106.600459475986
81.1673316345014 -106.322385390458
80.7493789785791 -106.044189465408
80.3312761611896 -105.766209362442
79.9128431658177 -105.488259016855
79.4943999975982 -105.210269607402
79.075743162641 -104.932680952456
78.6573242228474 -104.655454023254
78.2384508673593 -104.378964517095
77.8190197803718 -104.103235506557
77.399281258162 -103.827541676136
76.97948834917 -103.551294023365
76.561009103011 -103.275369652833
76.1431717562791 -102.999862063551
75.7014422657043 -102.708390030517
75.260225865686 -102.416514991097
74.8199960081224 -102.124895139505
74.3797106128077 -101.833813155302
73.938485265091 -101.541265916535
73.5199158891507 -101.262515722809
73.0989526667297 -100.983215559241
72.6759893098261 -100.704615148376
72.2528471083773 -100.425390717627
71.8307622381205 -100.145636098533
71.4096539485683 -99.8666948835197
70.9884081582711 -99.5878466685717
70.5674095346029 -99.3080170995959
70.1469312577361 -99.0275198718177
69.7265340389457 -98.7472863351048
69.3061837230328 -98.4672055408505
68.885503555352 -98.1868282616269
68.4638899492519 -97.9058886673847
68.042347051555 -97.6245857284416
67.6207880085967 -97.3430260647963
67.1980661328423 -97.0601769701619
66.7743657367999 -96.7766610224568
66.3491944052871 -96.4926004753113
65.9223957436053 -96.2087010081024
65.4965868004616 -95.925640961818
65.0722972182559 -95.6443740983215
64.6447442062349 -95.3638921520062
64.2135444373555 -95.0834914730237
63.7824150656237 -94.802582006517
63.3530546150373 -94.5225568480191
62.9253073432359 -94.2457754209777
62.4982768554903 -93.9688241963529
62.0701266251888 -93.6887572610513
61.6408135073001 -93.4096833644148
61.2123239704093 -93.1332897343725
60.7858001333635 -92.8598402169455
60.3603400342541 -92.5856701767768
59.9350191444578 -92.3055122290232
59.5102439072437 -92.023633041935
59.0851253964118 -91.743004477691
58.6619314762538 -91.4623264977561
58.2402529703694 -91.1813642374427
57.819334373125 -90.9010916208597
57.397420848476 -90.6214038953734
56.9754192731913 -90.3411750403596
56.5542673758096 -90.060837245942
56.1344653521436 -89.7808973167302
55.7148704628432 -89.5004991951438
55.2961217564462 -89.2201624311562
54.8787002017212 -88.93970214166
54.4620243318162 -88.6601594317094
54.0455798441741 -88.3804470787632
53.6297664336166 -88.0997728818381
53.2147436026205 -87.8191317003505
52.7763636489042 -87.5230802021665
52.3384156751294 -87.2279329323349
51.9218818656844 -86.9469024233003
51.5040075209437 -86.662745246097
51.086160948015 -86.3779064246351
50.6675636512585 -86.0936502960207
50.2469687520817 -85.8083533202776
49.8257629654426 -85.5221304096747
49.4043245888902 -85.2360212112521
48.9832302751945 -84.9501678278539
48.5626380882076 -84.6638435941709
48.1425272631158 -84.3775262566426
47.7218943993001 -84.0909724321643
47.2993314045407 -83.8025039229813
46.8765817194815 -83.5139361703343
46.4548099938808 -83.2269392714335
46.034473188878 -82.9421534270869
45.6145914256738 -82.6572123022154
45.1938891718644 -82.3693674674164
44.7736083630629 -82.0797335957945
44.3521494504644 -81.7912041292042
43.930654417795 -81.5039034557651
43.5094098302247 -81.217466369596
43.0880186999256 -80.9317587088449
42.6667450992662 -80.6470825551692
42.2461960622434 -80.3631355817697
41.8249989746985 -80.0791262686869
41.4025185941703 -79.7959275322317
40.9795210748978 -79.5134307308427
40.5566970967887 -79.2325260305701
40.1344836782854 -78.9532685715454
39.7122722201578 -78.6746059286853
39.2902980805264 -78.3976403705065
38.8678050600809 -78.1210649921598
38.4448195244718 -77.844649332393
38.0219235839223 -77.5689985886604
37.5993999898004 -77.2940674600327
37.1773708377044 -77.0199190404469
36.7554410324448 -76.7458462412489
36.3335613667826 -76.4724006230252
35.9118001158264 -76.2001859134516
35.4908645044813 -75.9286115015781
35.0468059926575 -75.64093777016
34.6041718504132 -75.3534895798802
34.1617204864328 -75.0663836433486
33.7191793751901 -74.7795918880585
33.2768887685561 -74.492868605009
32.8353410176081 -74.2071630090883
32.3946127236015 -73.9227698682204
31.9560269906721 -73.6368337084009
31.5175705326516 -73.3503088820245
31.0779229099612 -73.0624311152766
30.6365172059277 -72.7727256832087
30.2182497741085 -72.4976584008244
29.7986963823993 -72.221728050054
29.3792023863434 -71.9449271260198
28.959826919769 -71.6676816626083
28.5389259922131 -71.3894170387379
28.1174935106649 -71.1103350198879
27.6952961314982 -70.8307335522438
27.2717510901191 -70.5518451058452
26.848258715604 -70.2736288766516
26.4260678745757 -69.9961950084292
26.0057797855136 -69.7188814232081
25.5862364909078 -69.4400621451143
25.1661317937581 -69.1604623594163
24.7452703112409 -68.8811018797891
24.3242333818351 -68.6036044604888
23.9048462564676 -68.3259258272606
23.4862778904162 -68.047690593055
23.0670707751497 -67.7703539701807
22.6488952828902 -67.4926802042319
22.2314890931564 -67.2134598060323
21.8150170866286 -66.933685126239
21.3991706075405 -66.6541141772543
20.9835493293724 -66.3746953995813
20.5681069967542 -66.0933912071043
20.1533001805118 -65.8105862322894
19.7384815481631 -65.5288803297043
19.3239372879797 -65.2478455210825
18.91011868532 -64.965060955097
18.4956798334138 -64.6832735427277
18.079909409798 -64.4041258581942
17.6403524625327 -64.1089989110336
17.2012791700994 -63.8140518930031
16.7619329208003 -63.5193116772974
16.3222394351 -63.2248664036682
15.8827041484106 -62.9307064210326
15.4438646403174 -62.6361898117522
15.0065128974839 -62.3409216765728
14.5699319818845 -62.046864330141
14.1339797412817 -61.7538381376673
13.6996736011642 -61.4584648438753
13.2649570632429 -61.1624976066153
12.8275800429175 -60.8682435777437
12.3886535700334 -60.574351592959
11.9731804225922 -60.2953229453609
11.5572343165459 -60.0139200488733
11.1393976763416 -59.7326664100608
10.7205081858674 -59.4514159849735
10.3004320041633 -59.1715598104508
9.87858505424966 -58.8920195734137
9.45712716046687 -58.6102354895894
9.03579885437956 -58.3249888474301
8.61287598884253 -58.0406807005318
8.18653334240444 -57.7624202093625
7.76000341208478 -57.4850122160534
7.33407628984555 -57.2050903936581
6.90940390620357 -56.9214230490659
6.4862387132658 -56.6364081867238
6.06579694870217 -56.3509955148535
5.64689887358127 -56.0668318909959
5.2275613064778 -55.7838699489621
4.8090783375911 -55.5019526645766
4.39301742737078 -55.2196947154925
3.97998923714896 -54.9368132553489
3.544150523593 -54.6377882106174
3.10853949061974 -54.3407733424156
2.67206236334356 -54.0456994442041
2.23627293645968 -53.7505140698885
1.8014525474682 -53.4560608326198
1.3656325489723 -53.1640369748574
0.92954291215908 -52.8732750348571
0.494623848478328 -52.5829872441491
0.059463359143145 -52.2948954326716
-0.375798801837251 -52.0076264152578
-0.811680595754909 -51.7202694351502
-1.24799074440685 -51.4333537008028
-1.68426048830038 -51.1481653325073
-2.12006471899104 -50.8633152717323
-2.55532835696522 -50.5780042394307
-2.99073944192635 -50.2920556613701
-3.42565966895061 -50.007535796471
-3.86002548181431 -49.724147471
-4.29533504674347 -49.4389625815713
-4.72913444393121 -49.1527838266317
-5.16237318439202 -48.8675558692959
-5.59647773546023 -48.5841708903864
-6.03124744541903 -48.2999847289574
-6.46773072038379 -48.0126795711591
-6.9063128012436 -47.7249356858674
-7.34707410838731 -47.4379514029006
-7.78799409797163 -47.1504103984913
-8.22947783233958 -46.8619205282908
-8.67274363710421 -46.5729569278665
-9.09191260405531 -46.2992549014464
-9.51162684578329 -46.024519751891
-9.93235570582439 -45.748213147321
-10.3531168234311 -45.4697143730981
-10.7746284114541 -45.1904884121752
-11.1965678006238 -44.910856448378
-11.618231758423 -44.6310648592242
-12.03975079561 -44.3505082162131
-12.4606510174753 -44.0684719236819
-12.8810999334401 -43.7858039122503
-13.302060220576 -43.5024702669494
-13.7229693509309 -43.218649930048
-14.1433321032862 -42.9359913359383
-14.5642774656859 -42.6532151984925
-14.9846842488365 -42.3698827879441
-15.4039209983589 -42.0860745958039
-15.822772917536 -41.8022500763745
-16.2425908291586 -41.5182248164838
-16.6626640914258 -41.234587558158
-17.0827579085126 -40.9513357134977
-17.5041704259384 -40.667628104586
-17.926632891641 -40.383299513965
-18.348508382664 -40.0988230400249
-18.7725236534017 -39.8139713412813
-19.1984404942689 -39.5291036770756
-19.6251767183753 -39.2451928477795
-20.0522083244209 -38.9652566613042
-20.4792740198112 -38.6851017605275
-20.9054608243693 -38.4023084009384
-21.3313614844566 -38.1179098821922
-21.7595731405631 -37.8353344689026
-22.1899774871023 -37.5553385155145
-22.6187857726424 -37.2753789246304
-23.0454884505533 -36.9934872263961
-23.4732244601469 -36.7087285627858
-23.9016230366555 -36.4221677092287
-24.3304981705591 -36.1366430684275
-24.7598861594795 -35.8530384006141
-25.1891304401739 -35.5703283822907
-25.6169458753054 -35.2868210770348
-26.0461786019939 -35.0019162560254
-26.4767067494896 -34.7166590805644
-26.9088018401829 -34.4318020799736
-27.3400791789011 -34.149117499278
-27.7700323353267 -33.8676568319999
-28.2007226473147 -33.5851840769091
-28.6318728146792 -33.2999629523558
-29.0628642686189 -33.0157884344263
-29.4932580448197 -32.7347480087951
-29.9241605247426 -32.4553655668791
-30.3559320345121 -32.175365419828
-30.788005746574 -31.8936498184702
-31.2189066803227 -31.6108445300428
-31.6484888665011 -31.3291221722063
-32.0783640194103 -31.0478497911667
-32.5089103983481 -30.7666936238999
-32.9397790664849 -30.4851518238953
-33.3704464356874 -30.203056062018
-33.8003083607534 -29.9201093026548
-34.2294311100835 -29.6365570982063
-34.6583796729941 -29.3533780871572
-35.0865451574279 -29.0708480247428
-35.514183358981 -28.7865302823659
-35.942340660886 -28.5031776058879
-36.3714419556118 -28.2210383678149
-36.8004800287815 -27.938988463167
-37.2278753897518 -27.653528513988
-37.6540138728005 -27.3672534267216
-38.0803992307117 -27.0829880113011
-38.5085340711162 -26.8022659057313
-38.9367109517079 -26.5225570893636
-39.3648534309631 -26.2416384999385
-39.7928263476867 -25.9592145969891
-40.2213577577174 -25.6779870807096
-40.6505074760469 -25.3966780077389
-41.0798943321511 -25.1150876533281
-41.5087730917925 -24.8338270653987
-41.9375663677453 -24.5532100712874
-42.3667876775661 -24.2735981134232
-42.7966256903754 -23.9950087748222
-43.2266176652306 -23.715939432754
-43.6569019301171 -23.435674172585
-44.0866172644151 -23.1549806560287
-44.5147850597023 -22.8755544703555
-44.9417331984409 -22.5959975003816
-45.3676968515369 -22.3147746794061
-45.7949714024829 -22.0323982419692
-46.2222603182444 -21.7511510349341
-46.6494918461633 -21.4720082859107
-47.0759620438204 -21.1945192293346
-47.4999540459205 -20.9178873880511
-47.9212034874959 -20.6430129314129
-48.3435831148287 -20.369103666848
-48.767654807398 -20.0967783710477
-49.1910116080451 -19.8267362759166
-49.6125769807354 -19.5572596413963
-50.0558681385635 -19.2702954363065
-50.4980510600302 -18.9830672470779
-50.9398114661606 -18.6957305555143
-51.380880385238 -18.4104206408604
-51.8213131552787 -18.126650955979
-52.2618905948112 -17.838407097109
-52.7017139319405 -17.545780663121
-53.1168794767206 -17.267038158794
-53.5569970489028 -16.9741619321675
-53.9960278231949 -16.6826568629435
-54.432110865275 -16.3900071496796
-54.8678653430237 -16.097317125451
-55.3048537356749 -15.8043221810216
-55.7422708699403 -15.5109998934442
-56.1780841859025 -15.2170565821617
-56.61272132391 -14.924026529713
-57.0458914416632 -14.6311495416078
-57.4794234884732 -14.3370224145862
-57.9152123053905 -14.0398656529298
-58.3518587027239 -13.7417952190871
-58.7887776749978 -13.4475903525592
-59.2235866734934 -13.1549905424977
-59.6563183555184 -12.8626310223911
-60.0899065402025 -12.5685414286852
-60.5248747046549 -12.2740573082708
-60.9627740314231 -11.9797496392611
-61.4018087996626 -11.684253305734
-61.8174340738718 -11.4027517380911
-62.2323972419218 -11.120487450735
-62.6474714305423 -10.8399140202166
-63.0647247942997 -10.5610176959988
-63.4837730620142 -10.2841544530973
-63.9028674067386 -10.0080590837738
-64.3206043622751 -9.73185355702176
-64.7367427136294 -9.45438197980878
-65.154038673065 -9.17518696961823
-65.5727175469164 -8.89632411199138
-65.993485370303 -8.61784424116979
-66.4143344852154 -8.33968622394547
-66.8357492302104 -8.06287152616232
-67.2568287621027 -7.7861082069303
-67.6777983579522 -7.50686432855737
-68.0990870937677 -7.2264167633224
-68.521468793103 -6.94877249775733
-68.9437185267479 -6.67325834058587
-69.3648177693378 -6.39641028321718
-69.7854641713166 -6.11870672074993
-70.2052683369414 -5.84119395786446
-70.6242037725139 -5.56424117963385
-71.0421739023019 -5.28556168128094
-71.4599905907899 -5.00519111120602
-71.8778743632758 -4.72467439751915
-72.2944877384546 -4.44406308800953
-72.7107002893305 -4.16367525809878
-73.1270763566638 -3.88368805069569
-73.5433903824743 -3.60418612566098
-73.9598379466555 -3.32340421956912
-74.377403017789 -3.03961212501246
-74.7963405134246 -2.75443261944608
-75.2170169717778 -2.47111456594817
-75.6374995041765 -2.18876842873177
-76.0557197228037 -1.90682052776566
-76.473551197717 -1.62519818683513
-76.8925622191205 -1.34320600545854
-77.3119983603436 -1.06060627367867
-77.7305396776739 -0.778687960110193
-78.1483809610345 -0.498208772407555
-78.5646307845347 -0.219218657254839
-78.9796589633588 0.059663427080837
-79.3956071358356 0.338526095921914
-79.8119031240096 0.619058410830959
-80.2281825516853 0.902299530369972
-80.6454381958217 1.18648499572167
-81.0635480462007 1.47030692761753
-81.4813284067469 1.75313501759465
-81.8994799869373 2.0361927851853
-82.31898450261 2.31980036565403
-82.7387760592827 2.6035751031637
-83.157542653683 2.88606192672495
-83.575453854188 3.16845163894852
-83.9932623285393 3.45308530966083
-84.41059719883 3.73909251396641
-84.8286918034383 4.0219811132336
-85.2475648167902 4.30229579527919
-85.6676599567984 4.58349479601198
-86.0879760272951 4.86668518012703
-86.5083757443496 5.14967721234083
-86.928301809921 5.43189695862257
-87.347539928644 5.71297371189228
-87.7669199492119 5.99319786567446
-88.1871155705594 6.27292486924873
-88.6075331177231 6.55147079625068
-89.0271890067337 6.82971705315142
-89.4466167171504 7.10947903754401
-89.8657614976212 7.39092282602358
-90.2857495611684 7.67019316210271
-90.7068561364456 7.94743321989782
-91.127822365811 8.22398227968839
-91.5477756411388 8.50350418283845
-91.9681920176899 8.78353731326885
-92.3896520581169 9.06208298350857
-92.811523458358 9.34052771346787
-93.2324331980483 9.62131789802198
-93.6548484640845 9.90309811513948
-94.0799602311461 10.1833923311037
-94.5058600068747 10.4623597013299
-94.9313386596737 10.7423278398212
-95.3564252215237 11.0233198802666
-95.7819172087167 11.304893319311
-96.2078707666894 11.5863452558885
-96.6350577858137 11.867221815452
-97.0630441261252 12.1487853892279
-97.4906370069884 12.4309662908977
-97.9188426111595 12.7123491038663
-98.3475069641521 12.9914733305346
-98.7766247088619 13.2704323128235
-99.2063571761887 13.5503771894918
-99.6362798585685 13.829455574777
-100.066110174339 14.1070619856529
-100.495327928953 14.3853659042613
-100.92470915763 14.6636483957929
-101.354648601715 14.9416511077361
-101.784324664913 15.2192992794098
-102.214254191442 15.4973018059558
-102.644682581708 15.7748177542531
-103.075118265823 16.0514714921246
-103.504854454621 16.328187646932
-103.934220713095 16.6046754817529
-104.364215342557 16.8808625821644
-104.794576094831 17.15756600788
-105.22553163981 17.4339667829868
-105.656255856853 17.709851444238
-106.086151399644 17.9857078231278
-106.514859074827 18.261918989968
-106.944084015837 18.5385457856442
-107.37481701893 18.8149692883556
-107.805091495474 19.0913021429502
-108.233854155156 19.3671778310883
-108.661800530538 19.6426498987131
-109.088835387378 19.9200307471044
-109.51608223085 20.1980910844813
-109.942881627634 20.4765258040783
-110.368655918183 20.755657781563
-110.793354981659 21.035127218893
-111.216286791363 21.3150546089928
-111.63856911016 21.5951485041501
-112.060795818865 21.8745803888852
-112.483469714268 22.1527101225779
-112.90660568941 22.4312983521046
-113.327988363662 22.7112169329248
-113.747102455174 22.9918482022727
-114.163837475714 23.272672130444
-114.580305613923 23.5552516356948
-114.996244603956 23.8395378860342
-115.412250550766 24.124422679793
-115.827753215929 24.4064280174626
-116.266474298466 24.7023136200934
-116.704450039295 24.9962533155738
-117.143483045482 25.2882627532118
-117.584425455605 25.578869310474
-118.023905832202 25.870730717341
-118.461963627778 26.1628810002305
-118.899907517424 26.4543887167103
-119.337786672269 26.7435574127338
-119.77712926359 27.0313000171496
-120.218057506265 27.3218518363805
-120.635227415249 27.5979274599964
-121.052700929616 27.8744864862638
-121.470880163947 28.151003951889
-121.888579973831 28.4271398470432
-122.329920785691 28.7176356466236
-122.770524283877 29.0059897890309
-123.210973262527 29.2938077530768
-123.652411759406 29.5840952153949
-124.070577041015 29.8599344730555
-124.489680611549 30.1361821941158
-124.907874710005 30.4120743784267
-125.348312465973 30.7039566912782
-125.788554616625 30.9953476966168
-126.229657539155 31.284443325279
-126.670340576068 31.5734936147972
-127.109591347867 31.8664496817524
-127.54850499411 32.159987867136
-127.987838481023 32.4541875530601
-128.425615507965 32.7490273148433
-128.862262321293 33.0415039466748
-129.297905201439 33.3328081609022
-129.737195446225 33.6283006346242
-130.154663179892 33.9095731297274
-130.57226496354 34.1926834561985
-130.988185017211 34.4753441972895
-131.404064176193 34.7574068148956
-131.820191727752 35.0392806176781
-132.238140969194 35.3212110455395
-132.657286431573 35.604108262616
-133.075710545994 35.8883187066265
-133.493665557274 36.1727133625886
-133.912340860249 36.4558112503941
-134.331215477101 36.7390069149296
-134.75052811987 37.0226083021842
-135.170014589576 37.306619581664
-135.590414630836 37.5912452318621
-136.011536396554 37.8760096093481
-136.433479775157 38.1608624507987
-136.856346092958 38.4461847303244
-137.279291515507 38.731639863184
-137.702362317236 39.0169832148347
-138.125784506495 39.3005504248614
-138.549953532617 39.5839054579419
-138.975776480847 39.8664971222039
-139.403314182032 40.1473727617908
-139.830846212088 40.4277449715652
-140.259346640994 40.7062405935407
-140.687886070575 40.9854598966222
-141.115357840773 41.267746240786
-141.54258771151 41.5504151147898
-141.969716101714 41.8323629401626
-142.395533678861 42.1153271052879
-142.820457470259 42.4003032605346
-143.245425097536 42.6861022585687
-143.670560989375 42.9707708913869
-144.095175551299 43.2558033335075
-144.518262624589 43.5414136180019
-144.941243264003 43.8256973231681
-145.366713632053 44.1077097733749
-145.792192003248 44.3893004113613
-146.215839188167 44.6710421063224
-146.636618477263 44.9508590922772
-147.057884242317 45.228159578896
-147.479791144265 45.504543729457
-147.900848559435 45.7825006083333
-148.322905039693 46.060610599737
-148.744535717631 46.3373970886046
-149.165851355931 46.6147054382629
-149.587069984976 46.8924866338891
-150.00742431118 47.1703616681292
-150.427602614356 47.4467334089467
-150.848293097177 47.7218049311512
-151.269331465861 47.9975781994211
-151.690853781776 48.2748612242584
-152.109997337465 48.5493126952438
-152.552435672659 48.837406256567
-152.993490279335 49.1233552142832
-153.43274591899 49.4098544390785
-153.868591439088 49.6979572401196
-154.302523143958 49.9802905986627
-154.735615994896 50.2613442379274
-155.165293713674 50.5459652244498
-155.590502925783 50.833941302188
-156.014849885321 51.1194518968973
-156.436886043702 51.4063497944572
-156.856986916784 51.6929474303905
-157.276505671441 51.975991620651
-157.69432739364 52.2574555636677
-158.106187663441 52.5437949757551
-158.51426560709 52.8350036590874
-158.921548746207 53.1266658113695
-159.350950836002 53.4310156975477
-159.778337340606 53.7326920604354
-160.203577891781 54.0322105225265
-160.628009437386 54.3289781008324
-161.051428779651 54.6236413204658
-161.471707048824 54.9186106862117
-161.891866625302 55.2112389783255
-162.313560906914 55.4992221024292
-162.736043131583 55.7821993607667
-163.159226972232 56.0616743848162
-163.58313915409 56.3406576973612
-164.007800237344 56.6219194374028
-164.433338138588 56.905989036365
-164.861181664883 57.1902373541607
-165.290683438767 57.4736196962824
-165.720538325106 57.757649316803
-166.151833837045 58.0415624804568
-166.584776692977 58.3248823484284
-167.018478072346 58.6093516959555
-167.453304467443 58.8956343134033
-167.88970968758 59.1833463692134
-168.327581007165 59.4708465995828
-168.766055704251 59.757693661274
-169.205056540718 60.0449001498734
-169.646018526533 60.3311346948202
-170.066654684553 60.6015784629706
-170.48736829074 60.8740297418108
-170.907166106208 61.1482734387412
-171.326739525827 61.4229984567166
-171.747288484402 61.6967292553314
-172.169676266588 61.9694265050595
-172.59430721649 62.2410181346102
-173.019837961353 62.5124902910956
-173.443972115827 62.7834821344166
-173.867780523022 63.053981397193
-174.291583027104 63.3252709514666
-174.716470592764 63.5971885479937
-175.142555342286 63.8681448844854
};
\addplot [thick, color0]
table {%
128.117961453121 76.8879958180378
124.688298714581 80.1435239438421
};
\addplot [thick, color0]
table {%
126.791515058921 75.490315165828
123.36185232038 78.7458432916323
};
\addplot [thick, color0]
table {%
126.805501285419 75.4903160561579
123.375838546879 78.7458441819622
};
\addplot [thick, color0]
table {%
128.13194767962 76.8879967083677
124.702284941079 80.143524834172
};
\addplot [thick, color0]
table {%
128.13194767962 76.8879967083677
128.117961453121 76.8879958180378
};
\addplot [thick, color0]
table {%
128.117961453121 76.8879958180378
126.791515058921 75.490315165828
};
\addplot [thick, color0]
table {%
126.791515058921 75.490315165828
126.805501285419 75.4903160561579
};
\addplot [thick, color0]
table {%
126.805501285419 75.4903160561579
128.13194767962 76.8879967083677
};
\addplot [thick, color0]
table {%
124.702284941079 80.143524834172
124.688298714581 80.1435239438421
};
\addplot [thick, color0]
table {%
124.688298714581 80.1435239438421
123.36185232038 78.7458432916323
};
\addplot [thick, color0]
table {%
123.36185232038 78.7458432916323
123.375838546879 78.7458441819622
};
\addplot [thick, color0]
table {%
123.375838546879 78.7458441819622
124.702284941079 80.143524834172
};
\addplot [thick, color0]
table {%
125.753893113249 77.816920445165
127.468724482519 76.1891563822628
};
\addplot [thick, white!50.1960784313725!black]
table {%
164.17083124021 58.4107108769443
159.514289298375 59.2353636522092
};
\addplot [thick, white!50.1960784313725!black]
table {%
163.834797051249 56.5132362413247
159.178255109415 57.3378890165895
};
\addplot [thick, white!50.1960784313725!black]
table {%
163.835310701625 56.5132363477908
159.17876875979 57.3378891230557
};
\addplot [thick, white!50.1960784313725!black]
table {%
164.171344890585 58.4107109834104
159.514802948751 59.2353637586753
};
\addplot [thick, white!50.1960784313725!black]
table {%
164.171344890585 58.4107109834104
164.17083124021 58.4107108769443
};
\addplot [thick, white!50.1960784313725!black]
table {%
164.17083124021 58.4107108769443
163.834797051249 56.5132362413247
};
\addplot [thick, white!50.1960784313725!black]
table {%
163.834797051249 56.5132362413247
163.835310701625 56.5132363477908
};
\addplot [thick, white!50.1960784313725!black]
table {%
163.835310701625 56.5132363477908
164.171344890585 58.4107109834104
};
\addplot [thick, white!50.1960784313725!black]
table {%
159.514802948751 59.2353637586753
159.514289298375 59.2353636522092
};
\addplot [thick, white!50.1960784313725!black]
table {%
159.514289298375 59.2353636522092
159.178255109415 57.3378890165895
};
\addplot [thick, white!50.1960784313725!black]
table {%
159.178255109415 57.3378890165895
159.17876875979 57.3378891230557
};
\addplot [thick, white!50.1960784313725!black]
table {%
159.17876875979 57.3378891230557
159.514802948751 59.2353637586753
};
\addplot [thick, white!50.1960784313725!black]
table {%
161.675056825188 57.8743000532331
164.003327796105 57.4619736656006
};
\addplot [thick, color1]
table {%
164.311579946041 56.197802854836
160.880574256151 59.4522829908857
};
\addplot [thick, color1]
table {%
162.985425743849 54.7997170091143
159.554420053959 58.054197145164
};
\addplot [thick, color1]
table {%
162.985425743849 54.7997170091143
159.554420053959 58.054197145164
};
\addplot [thick, color1]
table {%
164.311579946041 56.197802854836
160.880574256151 59.4522829908857
};
\addplot [thick, color1]
table {%
164.311579946041 56.197802854836
164.311579946041 56.197802854836
};
\addplot [thick, color1]
table {%
164.311579946041 56.197802854836
162.985425743849 54.7997170091143
};
\addplot [thick, color1]
table {%
162.985425743849 54.7997170091143
162.985425743849 54.7997170091143
};
\addplot [thick, color1]
table {%
162.985425743849 54.7997170091143
164.311579946041 56.197802854836
};
\addplot [thick, color1]
table {%
160.880574256151 59.4522829908857
160.880574256151 59.4522829908857
};
\addplot [thick, color1]
table {%
160.880574256151 59.4522829908857
159.554420053959 58.054197145164
};
\addplot [thick, color1]
table {%
159.554420053959 58.054197145164
159.554420053959 58.054197145164
};
\addplot [thick, color1]
table {%
159.554420053959 58.054197145164
160.880574256151 59.4522829908857
};
\addplot [thick, color1]
table {%
161.933 57.126
163.648502844945 55.4987599319752
};
\end{axis}

\end{tikzpicture}

